Asymmetric Certified Robustness via Feature-Convex Neural Networks

Recent works have introduced input-convex neural networks (ICNNs) as learning models with advantageous training, inference, and generalization properties linked to their convex structure. In this paper, we propose a novel feature-convex neural network architecture as the composition of an ICNN with a Lipschitz feature map in order to achieve adversarial robustness. We consider the asymmetric binary classification setting with one "sensitive" class, and for this class we prove deterministic, closed-form, and easily-computable certified robust radii for arbitrary $\ell_p$-norms. We theoretically justify the use of these models by characterizing their decision region geometry, extending the universal approximation theorem for ICNN regression to the classification setting, and proving a lower bound on the probability that such models perfectly fit even unstructured uniformly distributed data in sufficiently high dimensions. Experiments on Malimg malware classification and subsets of MNIST, Fashion-MNIST, and CIFAR-10 datasets show that feature-convex classifiers attain state-of-the-art certified $\ell_1$-radii as well as substantial $\ell_2$- and $\ell_{\infty}$-radii while being far more computationally efficient than any competitive baseline.

==> figs/reconstruction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.194041in}{4.604083in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.194041in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.194041in}{4.604083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.604083in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584568in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{1.970916in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{1.970916in}{4.504083in}}%
\pgfpathlineto{\pgfqpoint{0.584568in}{4.504083in}}%
\pgfpathlineto{\pgfqpoint{0.584568in}{0.781295in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.861838in}{0.950513in}}{\pgfqpoint{1.139107in}{4.334865in}}{%
\pgfpathmoveto{\pgfqpoint{1.002370in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.998576in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.997861in}{0.984698in}}%
\pgfpathlineto{\pgfqpoint{0.997045in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{0.996091in}{1.053069in}}%
\pgfpathlineto{\pgfqpoint{0.994920in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{0.993435in}{1.121440in}}%
\pgfpathlineto{\pgfqpoint{0.991565in}{1.155625in}}%
\pgfpathlineto{\pgfqpoint{0.989289in}{1.189811in}}%
\pgfpathlineto{\pgfqpoint{0.986629in}{1.223996in}}%
\pgfpathlineto{\pgfqpoint{0.983607in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{0.980193in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{0.976305in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{0.971846in}{1.360737in}}%
\pgfpathlineto{\pgfqpoint{0.966791in}{1.394923in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.429108in}}%
\pgfpathlineto{\pgfqpoint{0.955449in}{1.463294in}}%
\pgfpathlineto{\pgfqpoint{0.949593in}{1.497479in}}%
\pgfpathlineto{\pgfqpoint{0.943737in}{1.531664in}}%
\pgfpathlineto{\pgfqpoint{0.937747in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{0.931411in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{0.924607in}{1.634220in}}%
\pgfpathlineto{\pgfqpoint{0.917420in}{1.668406in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{1.702591in}}%
\pgfpathlineto{\pgfqpoint{0.903007in}{1.736777in}}%
\pgfpathlineto{\pgfqpoint{0.896356in}{1.770962in}}%
\pgfpathlineto{\pgfqpoint{0.890268in}{1.805147in}}%
\pgfpathlineto{\pgfqpoint{0.884737in}{1.839333in}}%
\pgfpathlineto{\pgfqpoint{0.879731in}{1.873518in}}%
\pgfpathlineto{\pgfqpoint{0.875244in}{1.907703in}}%
\pgfpathlineto{\pgfqpoint{0.871303in}{1.941889in}}%
\pgfpathlineto{\pgfqpoint{0.867948in}{1.976074in}}%
\pgfpathlineto{\pgfqpoint{0.865242in}{2.010260in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{2.044445in}}%
\pgfpathlineto{\pgfqpoint{0.862129in}{2.078630in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{2.112816in}}%
\pgfpathlineto{\pgfqpoint{0.862390in}{2.147001in}}%
\pgfpathlineto{\pgfqpoint{0.863777in}{2.181187in}}%
\pgfpathlineto{\pgfqpoint{0.866015in}{2.215372in}}%
\pgfpathlineto{\pgfqpoint{0.869106in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{0.872986in}{2.283743in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{2.317928in}}%
\pgfpathlineto{\pgfqpoint{0.882435in}{2.352113in}}%
\pgfpathlineto{\pgfqpoint{0.887565in}{2.386299in}}%
\pgfpathlineto{\pgfqpoint{0.892699in}{2.420484in}}%
\pgfpathlineto{\pgfqpoint{0.897706in}{2.454670in}}%
\pgfpathlineto{\pgfqpoint{0.902522in}{2.488855in}}%
\pgfpathlineto{\pgfqpoint{0.907129in}{2.523040in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.557226in}}%
\pgfpathlineto{\pgfqpoint{0.915605in}{2.591411in}}%
\pgfpathlineto{\pgfqpoint{0.919339in}{2.625596in}}%
\pgfpathlineto{\pgfqpoint{0.922684in}{2.659782in}}%
\pgfpathlineto{\pgfqpoint{0.925762in}{2.693967in}}%
\pgfpathlineto{\pgfqpoint{0.928868in}{2.728153in}}%
\pgfpathlineto{\pgfqpoint{0.932370in}{2.762338in}}%
\pgfpathlineto{\pgfqpoint{0.936527in}{2.796523in}}%
\pgfpathlineto{\pgfqpoint{0.941358in}{2.830709in}}%
\pgfpathlineto{\pgfqpoint{0.946635in}{2.864894in}}%
\pgfpathlineto{\pgfqpoint{0.951994in}{2.899079in}}%
\pgfpathlineto{\pgfqpoint{0.957083in}{2.933265in}}%
\pgfpathlineto{\pgfqpoint{0.961648in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{0.965557in}{3.001636in}}%
\pgfpathlineto{\pgfqpoint{0.968793in}{3.035821in}}%
\pgfpathlineto{\pgfqpoint{0.971443in}{3.070006in}}%
\pgfpathlineto{\pgfqpoint{0.973683in}{3.104192in}}%
\pgfpathlineto{\pgfqpoint{0.975727in}{3.138377in}}%
\pgfpathlineto{\pgfqpoint{0.977741in}{3.172562in}}%
\pgfpathlineto{\pgfqpoint{0.979774in}{3.206748in}}%
\pgfpathlineto{\pgfqpoint{0.981753in}{3.240933in}}%
\pgfpathlineto{\pgfqpoint{0.983554in}{3.275119in}}%
\pgfpathlineto{\pgfqpoint{0.985084in}{3.309304in}}%
\pgfpathlineto{\pgfqpoint{0.986332in}{3.343489in}}%
\pgfpathlineto{\pgfqpoint{0.987357in}{3.377675in}}%
\pgfpathlineto{\pgfqpoint{0.988250in}{3.411860in}}%
\pgfpathlineto{\pgfqpoint{0.989103in}{3.446045in}}%
\pgfpathlineto{\pgfqpoint{0.989994in}{3.480231in}}%
\pgfpathlineto{\pgfqpoint{0.990979in}{3.514416in}}%
\pgfpathlineto{\pgfqpoint{0.992079in}{3.548602in}}%
\pgfpathlineto{\pgfqpoint{0.993268in}{3.582787in}}%
\pgfpathlineto{\pgfqpoint{0.994466in}{3.616972in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{3.651158in}}%
\pgfpathlineto{\pgfqpoint{0.996472in}{3.685343in}}%
\pgfpathlineto{\pgfqpoint{0.997140in}{3.719528in}}%
\pgfpathlineto{\pgfqpoint{0.997597in}{3.753714in}}%
\pgfpathlineto{\pgfqpoint{0.997916in}{3.787899in}}%
\pgfpathlineto{\pgfqpoint{0.998176in}{3.822085in}}%
\pgfpathlineto{\pgfqpoint{0.998423in}{3.856270in}}%
\pgfpathlineto{\pgfqpoint{0.998664in}{3.890455in}}%
\pgfpathlineto{\pgfqpoint{0.998886in}{3.924641in}}%
\pgfpathlineto{\pgfqpoint{0.999073in}{3.958826in}}%
\pgfpathlineto{\pgfqpoint{0.999224in}{3.993011in}}%
\pgfpathlineto{\pgfqpoint{0.999355in}{4.027197in}}%
\pgfpathlineto{\pgfqpoint{0.999483in}{4.061382in}}%
\pgfpathlineto{\pgfqpoint{0.999617in}{4.095568in}}%
\pgfpathlineto{\pgfqpoint{0.999751in}{4.129753in}}%
\pgfpathlineto{\pgfqpoint{0.999865in}{4.163938in}}%
\pgfpathlineto{\pgfqpoint{0.999942in}{4.198124in}}%
\pgfpathlineto{\pgfqpoint{0.999974in}{4.232309in}}%
\pgfpathlineto{\pgfqpoint{0.999975in}{4.266494in}}%
\pgfpathlineto{\pgfqpoint{0.999974in}{4.300680in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{4.334865in}}%
\pgfpathlineto{\pgfqpoint{1.000946in}{4.334865in}}%
\pgfpathlineto{\pgfqpoint{1.000946in}{4.334865in}}%
\pgfpathlineto{\pgfqpoint{1.000972in}{4.300680in}}%
\pgfpathlineto{\pgfqpoint{1.000971in}{4.266494in}}%
\pgfpathlineto{\pgfqpoint{1.000972in}{4.232309in}}%
\pgfpathlineto{\pgfqpoint{1.001004in}{4.198124in}}%
\pgfpathlineto{\pgfqpoint{1.001080in}{4.163938in}}%
\pgfpathlineto{\pgfqpoint{1.001194in}{4.129753in}}%
\pgfpathlineto{\pgfqpoint{1.001328in}{4.095568in}}%
\pgfpathlineto{\pgfqpoint{1.001463in}{4.061382in}}%
\pgfpathlineto{\pgfqpoint{1.001591in}{4.027197in}}%
\pgfpathlineto{\pgfqpoint{1.001721in}{3.993011in}}%
\pgfpathlineto{\pgfqpoint{1.001872in}{3.958826in}}%
\pgfpathlineto{\pgfqpoint{1.002059in}{3.924641in}}%
\pgfpathlineto{\pgfqpoint{1.002281in}{3.890455in}}%
\pgfpathlineto{\pgfqpoint{1.002523in}{3.856270in}}%
\pgfpathlineto{\pgfqpoint{1.002769in}{3.822085in}}%
\pgfpathlineto{\pgfqpoint{1.003029in}{3.787899in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{3.753714in}}%
\pgfpathlineto{\pgfqpoint{1.003805in}{3.719528in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{3.685343in}}%
\pgfpathlineto{\pgfqpoint{1.005379in}{3.651158in}}%
\pgfpathlineto{\pgfqpoint{1.006479in}{3.616972in}}%
\pgfpathlineto{\pgfqpoint{1.007677in}{3.582787in}}%
\pgfpathlineto{\pgfqpoint{1.008866in}{3.548602in}}%
\pgfpathlineto{\pgfqpoint{1.009967in}{3.514416in}}%
\pgfpathlineto{\pgfqpoint{1.010951in}{3.480231in}}%
\pgfpathlineto{\pgfqpoint{1.011842in}{3.446045in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{3.411860in}}%
\pgfpathlineto{\pgfqpoint{1.013589in}{3.377675in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{3.343489in}}%
\pgfpathlineto{\pgfqpoint{1.015861in}{3.309304in}}%
\pgfpathlineto{\pgfqpoint{1.017391in}{3.275119in}}%
\pgfpathlineto{\pgfqpoint{1.019192in}{3.240933in}}%
\pgfpathlineto{\pgfqpoint{1.021171in}{3.206748in}}%
\pgfpathlineto{\pgfqpoint{1.023204in}{3.172562in}}%
\pgfpathlineto{\pgfqpoint{1.025218in}{3.138377in}}%
\pgfpathlineto{\pgfqpoint{1.027263in}{3.104192in}}%
\pgfpathlineto{\pgfqpoint{1.029503in}{3.070006in}}%
\pgfpathlineto{\pgfqpoint{1.032152in}{3.035821in}}%
\pgfpathlineto{\pgfqpoint{1.035388in}{3.001636in}}%
\pgfpathlineto{\pgfqpoint{1.039298in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{1.043862in}{2.933265in}}%
\pgfpathlineto{\pgfqpoint{1.048951in}{2.899079in}}%
\pgfpathlineto{\pgfqpoint{1.054310in}{2.864894in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{2.830709in}}%
\pgfpathlineto{\pgfqpoint{1.064419in}{2.796523in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{2.762338in}}%
\pgfpathlineto{\pgfqpoint{1.072077in}{2.728153in}}%
\pgfpathlineto{\pgfqpoint{1.075183in}{2.693967in}}%
\pgfpathlineto{\pgfqpoint{1.078262in}{2.659782in}}%
\pgfpathlineto{\pgfqpoint{1.081606in}{2.625596in}}%
\pgfpathlineto{\pgfqpoint{1.085340in}{2.591411in}}%
\pgfpathlineto{\pgfqpoint{1.089437in}{2.557226in}}%
\pgfpathlineto{\pgfqpoint{1.093816in}{2.523040in}}%
\pgfpathlineto{\pgfqpoint{1.098423in}{2.488855in}}%
\pgfpathlineto{\pgfqpoint{1.103239in}{2.454670in}}%
\pgfpathlineto{\pgfqpoint{1.108246in}{2.420484in}}%
\pgfpathlineto{\pgfqpoint{1.113380in}{2.386299in}}%
\pgfpathlineto{\pgfqpoint{1.118511in}{2.352113in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{2.317928in}}%
\pgfpathlineto{\pgfqpoint{1.127960in}{2.283743in}}%
\pgfpathlineto{\pgfqpoint{1.131839in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{1.134931in}{2.215372in}}%
\pgfpathlineto{\pgfqpoint{1.137168in}{2.181187in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{2.147001in}}%
\pgfpathlineto{\pgfqpoint{1.139107in}{2.112816in}}%
\pgfpathlineto{\pgfqpoint{1.138816in}{2.078630in}}%
\pgfpathlineto{\pgfqpoint{1.137670in}{2.044445in}}%
\pgfpathlineto{\pgfqpoint{1.135703in}{2.010260in}}%
\pgfpathlineto{\pgfqpoint{1.132997in}{1.976074in}}%
\pgfpathlineto{\pgfqpoint{1.129642in}{1.941889in}}%
\pgfpathlineto{\pgfqpoint{1.125701in}{1.907703in}}%
\pgfpathlineto{\pgfqpoint{1.121215in}{1.873518in}}%
\pgfpathlineto{\pgfqpoint{1.116208in}{1.839333in}}%
\pgfpathlineto{\pgfqpoint{1.110677in}{1.805147in}}%
\pgfpathlineto{\pgfqpoint{1.104589in}{1.770962in}}%
\pgfpathlineto{\pgfqpoint{1.097939in}{1.736777in}}%
\pgfpathlineto{\pgfqpoint{1.090834in}{1.702591in}}%
\pgfpathlineto{\pgfqpoint{1.083526in}{1.668406in}}%
\pgfpathlineto{\pgfqpoint{1.076338in}{1.634220in}}%
\pgfpathlineto{\pgfqpoint{1.069535in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{1.063198in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{1.057209in}{1.531664in}}%
\pgfpathlineto{\pgfqpoint{1.051353in}{1.497479in}}%
\pgfpathlineto{\pgfqpoint{1.045496in}{1.463294in}}%
\pgfpathlineto{\pgfqpoint{1.039694in}{1.429108in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{1.394923in}}%
\pgfpathlineto{\pgfqpoint{1.029100in}{1.360737in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{1.017339in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{1.014316in}{1.223996in}}%
\pgfpathlineto{\pgfqpoint{1.011657in}{1.189811in}}%
\pgfpathlineto{\pgfqpoint{1.009381in}{1.155625in}}%
\pgfpathlineto{\pgfqpoint{1.007510in}{1.121440in}}%
\pgfpathlineto{\pgfqpoint{1.006025in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{1.004854in}{1.053069in}}%
\pgfpathlineto{\pgfqpoint{1.003900in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{1.003084in}{0.984698in}}%
\pgfpathlineto{\pgfqpoint{1.002370in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{1.002370in}{0.950513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.247059,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.416377in}{0.993506in}}{\pgfqpoint{1.693646in}{4.284193in}}{%
\pgfpathmoveto{\pgfqpoint{1.557961in}{0.993506in}}%
\pgfpathlineto{\pgfqpoint{1.552062in}{0.993506in}}%
\pgfpathlineto{\pgfqpoint{1.550936in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{1.549658in}{1.059985in}}%
\pgfpathlineto{\pgfqpoint{1.548180in}{1.093224in}}%
\pgfpathlineto{\pgfqpoint{1.546413in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{1.541801in}{1.192942in}}%
\pgfpathlineto{\pgfqpoint{1.538988in}{1.226181in}}%
\pgfpathlineto{\pgfqpoint{1.535865in}{1.259420in}}%
\pgfpathlineto{\pgfqpoint{1.532359in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.528316in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.523565in}{1.359138in}}%
\pgfpathlineto{\pgfqpoint{1.517975in}{1.392377in}}%
\pgfpathlineto{\pgfqpoint{1.511514in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{1.504281in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{1.496537in}{1.492095in}}%
\pgfpathlineto{\pgfqpoint{1.488689in}{1.525335in}}%
\pgfpathlineto{\pgfqpoint{1.481189in}{1.558574in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{1.591813in}}%
\pgfpathlineto{\pgfqpoint{1.468393in}{1.625052in}}%
\pgfpathlineto{\pgfqpoint{1.463066in}{1.658292in}}%
\pgfpathlineto{\pgfqpoint{1.458100in}{1.691531in}}%
\pgfpathlineto{\pgfqpoint{1.453208in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{1.758009in}}%
\pgfpathlineto{\pgfqpoint{1.443311in}{1.791249in}}%
\pgfpathlineto{\pgfqpoint{1.438524in}{1.824488in}}%
\pgfpathlineto{\pgfqpoint{1.434035in}{1.857727in}}%
\pgfpathlineto{\pgfqpoint{1.429893in}{1.890966in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.924206in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{1.957445in}}%
\pgfpathlineto{\pgfqpoint{1.419707in}{1.990684in}}%
\pgfpathlineto{\pgfqpoint{1.417525in}{2.023923in}}%
\pgfpathlineto{\pgfqpoint{1.416377in}{2.057163in}}%
\pgfpathlineto{\pgfqpoint{1.416448in}{2.090402in}}%
\pgfpathlineto{\pgfqpoint{1.417715in}{2.123641in}}%
\pgfpathlineto{\pgfqpoint{1.419895in}{2.156880in}}%
\pgfpathlineto{\pgfqpoint{1.422516in}{2.190120in}}%
\pgfpathlineto{\pgfqpoint{1.425113in}{2.223359in}}%
\pgfpathlineto{\pgfqpoint{1.427454in}{2.256598in}}%
\pgfpathlineto{\pgfqpoint{1.429615in}{2.289837in}}%
\pgfpathlineto{\pgfqpoint{1.431855in}{2.323077in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{1.437281in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{1.440480in}{2.422794in}}%
\pgfpathlineto{\pgfqpoint{1.443984in}{2.456034in}}%
\pgfpathlineto{\pgfqpoint{1.447901in}{2.489273in}}%
\pgfpathlineto{\pgfqpoint{1.452344in}{2.522512in}}%
\pgfpathlineto{\pgfqpoint{1.457266in}{2.555751in}}%
\pgfpathlineto{\pgfqpoint{1.462397in}{2.588991in}}%
\pgfpathlineto{\pgfqpoint{1.467385in}{2.622230in}}%
\pgfpathlineto{\pgfqpoint{1.472016in}{2.655469in}}%
\pgfpathlineto{\pgfqpoint{1.476339in}{2.688708in}}%
\pgfpathlineto{\pgfqpoint{1.480562in}{2.721948in}}%
\pgfpathlineto{\pgfqpoint{1.484871in}{2.755187in}}%
\pgfpathlineto{\pgfqpoint{1.489323in}{2.788426in}}%
\pgfpathlineto{\pgfqpoint{1.493910in}{2.821666in}}%
\pgfpathlineto{\pgfqpoint{1.498653in}{2.854905in}}%
\pgfpathlineto{\pgfqpoint{1.503604in}{2.888144in}}%
\pgfpathlineto{\pgfqpoint{1.508739in}{2.921383in}}%
\pgfpathlineto{\pgfqpoint{1.513885in}{2.954623in}}%
\pgfpathlineto{\pgfqpoint{1.518771in}{2.987862in}}%
\pgfpathlineto{\pgfqpoint{1.523155in}{3.021101in}}%
\pgfpathlineto{\pgfqpoint{1.526920in}{3.054340in}}%
\pgfpathlineto{\pgfqpoint{1.530083in}{3.087580in}}%
\pgfpathlineto{\pgfqpoint{1.532738in}{3.120819in}}%
\pgfpathlineto{\pgfqpoint{1.534997in}{3.154058in}}%
\pgfpathlineto{\pgfqpoint{1.536955in}{3.187297in}}%
\pgfpathlineto{\pgfqpoint{1.538683in}{3.220537in}}%
\pgfpathlineto{\pgfqpoint{1.540245in}{3.253776in}}%
\pgfpathlineto{\pgfqpoint{1.541703in}{3.287015in}}%
\pgfpathlineto{\pgfqpoint{1.543118in}{3.320254in}}%
\pgfpathlineto{\pgfqpoint{1.544524in}{3.353494in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{3.386733in}}%
\pgfpathlineto{\pgfqpoint{1.547152in}{3.419972in}}%
\pgfpathlineto{\pgfqpoint{1.548203in}{3.453211in}}%
\pgfpathlineto{\pgfqpoint{1.549013in}{3.486451in}}%
\pgfpathlineto{\pgfqpoint{1.549629in}{3.519690in}}%
\pgfpathlineto{\pgfqpoint{1.550145in}{3.552929in}}%
\pgfpathlineto{\pgfqpoint{1.550637in}{3.586168in}}%
\pgfpathlineto{\pgfqpoint{1.551120in}{3.619408in}}%
\pgfpathlineto{\pgfqpoint{1.551571in}{3.652647in}}%
\pgfpathlineto{\pgfqpoint{1.551960in}{3.685886in}}%
\pgfpathlineto{\pgfqpoint{1.552282in}{3.719125in}}%
\pgfpathlineto{\pgfqpoint{1.552554in}{3.752365in}}%
\pgfpathlineto{\pgfqpoint{1.552798in}{3.785604in}}%
\pgfpathlineto{\pgfqpoint{1.553023in}{3.818843in}}%
\pgfpathlineto{\pgfqpoint{1.553228in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{1.553414in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{1.553596in}{3.918561in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{3.951800in}}%
\pgfpathlineto{\pgfqpoint{1.554011in}{3.985040in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{4.018279in}}%
\pgfpathlineto{\pgfqpoint{1.554437in}{4.051518in}}%
\pgfpathlineto{\pgfqpoint{1.554599in}{4.084757in}}%
\pgfpathlineto{\pgfqpoint{1.554712in}{4.117997in}}%
\pgfpathlineto{\pgfqpoint{1.554783in}{4.151236in}}%
\pgfpathlineto{\pgfqpoint{1.554818in}{4.184475in}}%
\pgfpathlineto{\pgfqpoint{1.554831in}{4.217714in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{4.250954in}}%
\pgfpathlineto{\pgfqpoint{1.554841in}{4.284193in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{4.284193in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{4.284193in}}%
\pgfpathlineto{\pgfqpoint{1.555189in}{4.250954in}}%
\pgfpathlineto{\pgfqpoint{1.555192in}{4.217714in}}%
\pgfpathlineto{\pgfqpoint{1.555205in}{4.184475in}}%
\pgfpathlineto{\pgfqpoint{1.555240in}{4.151236in}}%
\pgfpathlineto{\pgfqpoint{1.555311in}{4.117997in}}%
\pgfpathlineto{\pgfqpoint{1.555424in}{4.084757in}}%
\pgfpathlineto{\pgfqpoint{1.555586in}{4.051518in}}%
\pgfpathlineto{\pgfqpoint{1.555788in}{4.018279in}}%
\pgfpathlineto{\pgfqpoint{1.556012in}{3.985040in}}%
\pgfpathlineto{\pgfqpoint{1.556230in}{3.951800in}}%
\pgfpathlineto{\pgfqpoint{1.556427in}{3.918561in}}%
\pgfpathlineto{\pgfqpoint{1.556609in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{1.556795in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{1.557000in}{3.818843in}}%
\pgfpathlineto{\pgfqpoint{1.557225in}{3.785604in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{3.752365in}}%
\pgfpathlineto{\pgfqpoint{1.557741in}{3.719125in}}%
\pgfpathlineto{\pgfqpoint{1.558063in}{3.685886in}}%
\pgfpathlineto{\pgfqpoint{1.558452in}{3.652647in}}%
\pgfpathlineto{\pgfqpoint{1.558903in}{3.619408in}}%
\pgfpathlineto{\pgfqpoint{1.559387in}{3.586168in}}%
\pgfpathlineto{\pgfqpoint{1.559878in}{3.552929in}}%
\pgfpathlineto{\pgfqpoint{1.560394in}{3.519690in}}%
\pgfpathlineto{\pgfqpoint{1.561010in}{3.486451in}}%
\pgfpathlineto{\pgfqpoint{1.561820in}{3.453211in}}%
\pgfpathlineto{\pgfqpoint{1.562871in}{3.419972in}}%
\pgfpathlineto{\pgfqpoint{1.564127in}{3.386733in}}%
\pgfpathlineto{\pgfqpoint{1.565499in}{3.353494in}}%
\pgfpathlineto{\pgfqpoint{1.566905in}{3.320254in}}%
\pgfpathlineto{\pgfqpoint{1.568320in}{3.287015in}}%
\pgfpathlineto{\pgfqpoint{1.569778in}{3.253776in}}%
\pgfpathlineto{\pgfqpoint{1.571340in}{3.220537in}}%
\pgfpathlineto{\pgfqpoint{1.573068in}{3.187297in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{3.154058in}}%
\pgfpathlineto{\pgfqpoint{1.577285in}{3.120819in}}%
\pgfpathlineto{\pgfqpoint{1.579940in}{3.087580in}}%
\pgfpathlineto{\pgfqpoint{1.583103in}{3.054340in}}%
\pgfpathlineto{\pgfqpoint{1.586868in}{3.021101in}}%
\pgfpathlineto{\pgfqpoint{1.591252in}{2.987862in}}%
\pgfpathlineto{\pgfqpoint{1.596138in}{2.954623in}}%
\pgfpathlineto{\pgfqpoint{1.601284in}{2.921383in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.888144in}}%
\pgfpathlineto{\pgfqpoint{1.611370in}{2.854905in}}%
\pgfpathlineto{\pgfqpoint{1.616113in}{2.821666in}}%
\pgfpathlineto{\pgfqpoint{1.620700in}{2.788426in}}%
\pgfpathlineto{\pgfqpoint{1.625152in}{2.755187in}}%
\pgfpathlineto{\pgfqpoint{1.629461in}{2.721948in}}%
\pgfpathlineto{\pgfqpoint{1.633684in}{2.688708in}}%
\pgfpathlineto{\pgfqpoint{1.638007in}{2.655469in}}%
\pgfpathlineto{\pgfqpoint{1.642638in}{2.622230in}}%
\pgfpathlineto{\pgfqpoint{1.647626in}{2.588991in}}%
\pgfpathlineto{\pgfqpoint{1.652758in}{2.555751in}}%
\pgfpathlineto{\pgfqpoint{1.657679in}{2.522512in}}%
\pgfpathlineto{\pgfqpoint{1.662122in}{2.489273in}}%
\pgfpathlineto{\pgfqpoint{1.666039in}{2.456034in}}%
\pgfpathlineto{\pgfqpoint{1.669543in}{2.422794in}}%
\pgfpathlineto{\pgfqpoint{1.672742in}{2.389555in}}%
\pgfpathlineto{\pgfqpoint{1.675632in}{2.356316in}}%
\pgfpathlineto{\pgfqpoint{1.678169in}{2.323077in}}%
\pgfpathlineto{\pgfqpoint{1.680408in}{2.289837in}}%
\pgfpathlineto{\pgfqpoint{1.682569in}{2.256598in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{2.223359in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{2.190120in}}%
\pgfpathlineto{\pgfqpoint{1.690128in}{2.156880in}}%
\pgfpathlineto{\pgfqpoint{1.692308in}{2.123641in}}%
\pgfpathlineto{\pgfqpoint{1.693576in}{2.090402in}}%
\pgfpathlineto{\pgfqpoint{1.693646in}{2.057163in}}%
\pgfpathlineto{\pgfqpoint{1.692498in}{2.023923in}}%
\pgfpathlineto{\pgfqpoint{1.690316in}{1.990684in}}%
\pgfpathlineto{\pgfqpoint{1.687379in}{1.957445in}}%
\pgfpathlineto{\pgfqpoint{1.683937in}{1.924206in}}%
\pgfpathlineto{\pgfqpoint{1.680130in}{1.890966in}}%
\pgfpathlineto{\pgfqpoint{1.675988in}{1.857727in}}%
\pgfpathlineto{\pgfqpoint{1.671499in}{1.824488in}}%
\pgfpathlineto{\pgfqpoint{1.666712in}{1.791249in}}%
\pgfpathlineto{\pgfqpoint{1.661764in}{1.758009in}}%
\pgfpathlineto{\pgfqpoint{1.656815in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{1.651923in}{1.691531in}}%
\pgfpathlineto{\pgfqpoint{1.646957in}{1.658292in}}%
\pgfpathlineto{\pgfqpoint{1.641630in}{1.625052in}}%
\pgfpathlineto{\pgfqpoint{1.635638in}{1.591813in}}%
\pgfpathlineto{\pgfqpoint{1.628834in}{1.558574in}}%
\pgfpathlineto{\pgfqpoint{1.621334in}{1.525335in}}%
\pgfpathlineto{\pgfqpoint{1.613486in}{1.492095in}}%
\pgfpathlineto{\pgfqpoint{1.605742in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{1.598509in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{1.592048in}{1.392377in}}%
\pgfpathlineto{\pgfqpoint{1.586458in}{1.359138in}}%
\pgfpathlineto{\pgfqpoint{1.581707in}{1.325899in}}%
\pgfpathlineto{\pgfqpoint{1.577665in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.574158in}{1.259420in}}%
\pgfpathlineto{\pgfqpoint{1.571035in}{1.226181in}}%
\pgfpathlineto{\pgfqpoint{1.568222in}{1.192942in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{1.563610in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{1.561843in}{1.093224in}}%
\pgfpathlineto{\pgfqpoint{1.560365in}{1.059985in}}%
\pgfpathlineto{\pgfqpoint{1.559087in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{1.557961in}{0.993506in}}%
\pgfpathlineto{\pgfqpoint{1.557961in}{0.993506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000473in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776637in, y=0.119096in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dogs \(\displaystyle \to\) cat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555012in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331721in, y=0.120188in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cats \(\displaystyle \to\) dog}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584568in}{1.186432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.138207in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584568in}{1.681858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.633633in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584568in}{2.177284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.129059in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584568in}{2.672710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.624485in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584568in}{3.168136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.119911in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584568in}{3.663562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.615337in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584568in}{4.158988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.110763in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 700\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.642689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_1\)-reconstruction error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931155in}{4.334865in}}%
\pgfpathlineto{\pgfqpoint{1.069790in}{4.334865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485694in}{4.284193in}}%
\pgfpathlineto{\pgfqpoint{1.624329in}{4.284193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931155in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{1.069790in}{0.950513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485694in}{0.993506in}}%
\pgfpathlineto{\pgfqpoint{1.624329in}{0.993506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000473in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{1.000473in}{4.334865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555012in}{0.993506in}}%
\pgfpathlineto{\pgfqpoint{1.555012in}{4.284193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931155in}{2.178710in}}%
\pgfpathlineto{\pgfqpoint{1.069790in}{2.178710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584568in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485694in}{2.156990in}}%
\pgfpathlineto{\pgfqpoint{1.624329in}{2.156990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584568in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{0.584568in}{4.504083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970916in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{1.970916in}{4.504083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584568in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{1.970916in}{0.781295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584568in}{4.504083in}}%
\pgfpathlineto{\pgfqpoint{1.970916in}{4.504083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646131in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{4.504083in}}%
\pgfpathlineto{\pgfqpoint{2.646131in}{4.504083in}}%
\pgfpathlineto{\pgfqpoint{2.646131in}{0.781295in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646131in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.923400in}{0.950513in}}{\pgfqpoint{3.200670in}{4.334865in}}{%
\pgfpathmoveto{\pgfqpoint{3.063547in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{3.060524in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{3.059956in}{0.984698in}}%
\pgfpathlineto{\pgfqpoint{3.059328in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{3.058644in}{1.053069in}}%
\pgfpathlineto{\pgfqpoint{3.057872in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{3.056945in}{1.121440in}}%
\pgfpathlineto{\pgfqpoint{3.055792in}{1.155625in}}%
\pgfpathlineto{\pgfqpoint{3.054365in}{1.189811in}}%
\pgfpathlineto{\pgfqpoint{3.052654in}{1.223996in}}%
\pgfpathlineto{\pgfqpoint{3.050657in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{3.048349in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{3.045666in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{3.042514in}{1.360737in}}%
\pgfpathlineto{\pgfqpoint{3.038816in}{1.394923in}}%
\pgfpathlineto{\pgfqpoint{3.034559in}{1.429108in}}%
\pgfpathlineto{\pgfqpoint{3.029832in}{1.463294in}}%
\pgfpathlineto{\pgfqpoint{3.024825in}{1.497479in}}%
\pgfpathlineto{\pgfqpoint{3.019756in}{1.531664in}}%
\pgfpathlineto{\pgfqpoint{3.014741in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{3.009696in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{3.004350in}{1.634220in}}%
\pgfpathlineto{\pgfqpoint{2.998413in}{1.668406in}}%
\pgfpathlineto{\pgfqpoint{2.991795in}{1.702591in}}%
\pgfpathlineto{\pgfqpoint{2.984729in}{1.736777in}}%
\pgfpathlineto{\pgfqpoint{2.977675in}{1.770962in}}%
\pgfpathlineto{\pgfqpoint{2.971081in}{1.805147in}}%
\pgfpathlineto{\pgfqpoint{2.965150in}{1.839333in}}%
\pgfpathlineto{\pgfqpoint{2.959777in}{1.873518in}}%
\pgfpathlineto{\pgfqpoint{2.954683in}{1.907703in}}%
\pgfpathlineto{\pgfqpoint{2.949622in}{1.941889in}}%
\pgfpathlineto{\pgfqpoint{2.944519in}{1.976074in}}%
\pgfpathlineto{\pgfqpoint{2.939470in}{2.010260in}}%
\pgfpathlineto{\pgfqpoint{2.934687in}{2.044445in}}%
\pgfpathlineto{\pgfqpoint{2.930432in}{2.078630in}}%
\pgfpathlineto{\pgfqpoint{2.926983in}{2.112816in}}%
\pgfpathlineto{\pgfqpoint{2.924589in}{2.147001in}}%
\pgfpathlineto{\pgfqpoint{2.923400in}{2.181187in}}%
\pgfpathlineto{\pgfqpoint{2.923417in}{2.215372in}}%
\pgfpathlineto{\pgfqpoint{2.924483in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{2.926345in}{2.283743in}}%
\pgfpathlineto{\pgfqpoint{2.928727in}{2.317928in}}%
\pgfpathlineto{\pgfqpoint{2.931416in}{2.352113in}}%
\pgfpathlineto{\pgfqpoint{2.934337in}{2.386299in}}%
\pgfpathlineto{\pgfqpoint{2.937563in}{2.420484in}}%
\pgfpathlineto{\pgfqpoint{2.941227in}{2.454670in}}%
\pgfpathlineto{\pgfqpoint{2.945376in}{2.488855in}}%
\pgfpathlineto{\pgfqpoint{2.949872in}{2.523040in}}%
\pgfpathlineto{\pgfqpoint{2.954439in}{2.557226in}}%
\pgfpathlineto{\pgfqpoint{2.958815in}{2.591411in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{2.625596in}}%
\pgfpathlineto{\pgfqpoint{2.966745in}{2.659782in}}%
\pgfpathlineto{\pgfqpoint{2.970521in}{2.693967in}}%
\pgfpathlineto{\pgfqpoint{2.974340in}{2.728153in}}%
\pgfpathlineto{\pgfqpoint{2.978240in}{2.762338in}}%
\pgfpathlineto{\pgfqpoint{2.982223in}{2.796523in}}%
\pgfpathlineto{\pgfqpoint{2.986323in}{2.830709in}}%
\pgfpathlineto{\pgfqpoint{2.990624in}{2.864894in}}%
\pgfpathlineto{\pgfqpoint{2.995212in}{2.899079in}}%
\pgfpathlineto{\pgfqpoint{3.000089in}{2.933265in}}%
\pgfpathlineto{\pgfqpoint{3.005151in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{3.010222in}{3.001636in}}%
\pgfpathlineto{\pgfqpoint{3.015129in}{3.035821in}}%
\pgfpathlineto{\pgfqpoint{3.019748in}{3.070006in}}%
\pgfpathlineto{\pgfqpoint{3.023996in}{3.104192in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{3.138377in}}%
\pgfpathlineto{\pgfqpoint{3.031138in}{3.172562in}}%
\pgfpathlineto{\pgfqpoint{3.033971in}{3.206748in}}%
\pgfpathlineto{\pgfqpoint{3.036356in}{3.240933in}}%
\pgfpathlineto{\pgfqpoint{3.038386in}{3.275119in}}%
\pgfpathlineto{\pgfqpoint{3.040161in}{3.309304in}}%
\pgfpathlineto{\pgfqpoint{3.041751in}{3.343489in}}%
\pgfpathlineto{\pgfqpoint{3.043208in}{3.377675in}}%
\pgfpathlineto{\pgfqpoint{3.044581in}{3.411860in}}%
\pgfpathlineto{\pgfqpoint{3.045926in}{3.446045in}}%
\pgfpathlineto{\pgfqpoint{3.047307in}{3.480231in}}%
\pgfpathlineto{\pgfqpoint{3.048768in}{3.514416in}}%
\pgfpathlineto{\pgfqpoint{3.050325in}{3.548602in}}%
\pgfpathlineto{\pgfqpoint{3.051951in}{3.582787in}}%
\pgfpathlineto{\pgfqpoint{3.053574in}{3.616972in}}%
\pgfpathlineto{\pgfqpoint{3.055095in}{3.651158in}}%
\pgfpathlineto{\pgfqpoint{3.056419in}{3.685343in}}%
\pgfpathlineto{\pgfqpoint{3.057490in}{3.719528in}}%
\pgfpathlineto{\pgfqpoint{3.058308in}{3.753714in}}%
\pgfpathlineto{\pgfqpoint{3.058922in}{3.787899in}}%
\pgfpathlineto{\pgfqpoint{3.059392in}{3.822085in}}%
\pgfpathlineto{\pgfqpoint{3.059766in}{3.856270in}}%
\pgfpathlineto{\pgfqpoint{3.060059in}{3.890455in}}%
\pgfpathlineto{\pgfqpoint{3.060279in}{3.924641in}}%
\pgfpathlineto{\pgfqpoint{3.060444in}{3.958826in}}%
\pgfpathlineto{\pgfqpoint{3.060587in}{3.993011in}}%
\pgfpathlineto{\pgfqpoint{3.060745in}{4.027197in}}%
\pgfpathlineto{\pgfqpoint{3.060933in}{4.061382in}}%
\pgfpathlineto{\pgfqpoint{3.061136in}{4.095568in}}%
\pgfpathlineto{\pgfqpoint{3.061321in}{4.129753in}}%
\pgfpathlineto{\pgfqpoint{3.061459in}{4.163938in}}%
\pgfpathlineto{\pgfqpoint{3.061540in}{4.198124in}}%
\pgfpathlineto{\pgfqpoint{3.061573in}{4.232309in}}%
\pgfpathlineto{\pgfqpoint{3.061583in}{4.266494in}}%
\pgfpathlineto{\pgfqpoint{3.061596in}{4.300680in}}%
\pgfpathlineto{\pgfqpoint{3.061633in}{4.334865in}}%
\pgfpathlineto{\pgfqpoint{3.062437in}{4.334865in}}%
\pgfpathlineto{\pgfqpoint{3.062437in}{4.334865in}}%
\pgfpathlineto{\pgfqpoint{3.062474in}{4.300680in}}%
\pgfpathlineto{\pgfqpoint{3.062487in}{4.266494in}}%
\pgfpathlineto{\pgfqpoint{3.062497in}{4.232309in}}%
\pgfpathlineto{\pgfqpoint{3.062530in}{4.198124in}}%
\pgfpathlineto{\pgfqpoint{3.062611in}{4.163938in}}%
\pgfpathlineto{\pgfqpoint{3.062749in}{4.129753in}}%
\pgfpathlineto{\pgfqpoint{3.062934in}{4.095568in}}%
\pgfpathlineto{\pgfqpoint{3.063137in}{4.061382in}}%
\pgfpathlineto{\pgfqpoint{3.063325in}{4.027197in}}%
\pgfpathlineto{\pgfqpoint{3.063484in}{3.993011in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{3.958826in}}%
\pgfpathlineto{\pgfqpoint{3.063791in}{3.924641in}}%
\pgfpathlineto{\pgfqpoint{3.064011in}{3.890455in}}%
\pgfpathlineto{\pgfqpoint{3.064305in}{3.856270in}}%
\pgfpathlineto{\pgfqpoint{3.064678in}{3.822085in}}%
\pgfpathlineto{\pgfqpoint{3.065149in}{3.787899in}}%
\pgfpathlineto{\pgfqpoint{3.065762in}{3.753714in}}%
\pgfpathlineto{\pgfqpoint{3.066580in}{3.719528in}}%
\pgfpathlineto{\pgfqpoint{3.067651in}{3.685343in}}%
\pgfpathlineto{\pgfqpoint{3.068975in}{3.651158in}}%
\pgfpathlineto{\pgfqpoint{3.070496in}{3.616972in}}%
\pgfpathlineto{\pgfqpoint{3.072120in}{3.582787in}}%
\pgfpathlineto{\pgfqpoint{3.073745in}{3.548602in}}%
\pgfpathlineto{\pgfqpoint{3.075302in}{3.514416in}}%
\pgfpathlineto{\pgfqpoint{3.076764in}{3.480231in}}%
\pgfpathlineto{\pgfqpoint{3.078144in}{3.446045in}}%
\pgfpathlineto{\pgfqpoint{3.079490in}{3.411860in}}%
\pgfpathlineto{\pgfqpoint{3.080862in}{3.377675in}}%
\pgfpathlineto{\pgfqpoint{3.082319in}{3.343489in}}%
\pgfpathlineto{\pgfqpoint{3.083910in}{3.309304in}}%
\pgfpathlineto{\pgfqpoint{3.085684in}{3.275119in}}%
\pgfpathlineto{\pgfqpoint{3.087715in}{3.240933in}}%
\pgfpathlineto{\pgfqpoint{3.090099in}{3.206748in}}%
\pgfpathlineto{\pgfqpoint{3.092932in}{3.172562in}}%
\pgfpathlineto{\pgfqpoint{3.096260in}{3.138377in}}%
\pgfpathlineto{\pgfqpoint{3.100074in}{3.104192in}}%
\pgfpathlineto{\pgfqpoint{3.104323in}{3.070006in}}%
\pgfpathlineto{\pgfqpoint{3.108942in}{3.035821in}}%
\pgfpathlineto{\pgfqpoint{3.113849in}{3.001636in}}%
\pgfpathlineto{\pgfqpoint{3.118919in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{3.123981in}{2.933265in}}%
\pgfpathlineto{\pgfqpoint{3.128858in}{2.899079in}}%
\pgfpathlineto{\pgfqpoint{3.133446in}{2.864894in}}%
\pgfpathlineto{\pgfqpoint{3.137748in}{2.830709in}}%
\pgfpathlineto{\pgfqpoint{3.141847in}{2.796523in}}%
\pgfpathlineto{\pgfqpoint{3.145830in}{2.762338in}}%
\pgfpathlineto{\pgfqpoint{3.149730in}{2.728153in}}%
\pgfpathlineto{\pgfqpoint{3.153549in}{2.693967in}}%
\pgfpathlineto{\pgfqpoint{3.157325in}{2.659782in}}%
\pgfpathlineto{\pgfqpoint{3.161176in}{2.625596in}}%
\pgfpathlineto{\pgfqpoint{3.165255in}{2.591411in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{2.557226in}}%
\pgfpathlineto{\pgfqpoint{3.174198in}{2.523040in}}%
\pgfpathlineto{\pgfqpoint{3.178694in}{2.488855in}}%
\pgfpathlineto{\pgfqpoint{3.182843in}{2.454670in}}%
\pgfpathlineto{\pgfqpoint{3.186508in}{2.420484in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{2.386299in}}%
\pgfpathlineto{\pgfqpoint{3.192655in}{2.352113in}}%
\pgfpathlineto{\pgfqpoint{3.195344in}{2.317928in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{2.283743in}}%
\pgfpathlineto{\pgfqpoint{3.199587in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{3.200654in}{2.215372in}}%
\pgfpathlineto{\pgfqpoint{3.200670in}{2.181187in}}%
\pgfpathlineto{\pgfqpoint{3.199482in}{2.147001in}}%
\pgfpathlineto{\pgfqpoint{3.197088in}{2.112816in}}%
\pgfpathlineto{\pgfqpoint{3.193639in}{2.078630in}}%
\pgfpathlineto{\pgfqpoint{3.189383in}{2.044445in}}%
\pgfpathlineto{\pgfqpoint{3.184600in}{2.010260in}}%
\pgfpathlineto{\pgfqpoint{3.179551in}{1.976074in}}%
\pgfpathlineto{\pgfqpoint{3.174448in}{1.941889in}}%
\pgfpathlineto{\pgfqpoint{3.169388in}{1.907703in}}%
\pgfpathlineto{\pgfqpoint{3.164293in}{1.873518in}}%
\pgfpathlineto{\pgfqpoint{3.158920in}{1.839333in}}%
\pgfpathlineto{\pgfqpoint{3.152989in}{1.805147in}}%
\pgfpathlineto{\pgfqpoint{3.146396in}{1.770962in}}%
\pgfpathlineto{\pgfqpoint{3.139342in}{1.736777in}}%
\pgfpathlineto{\pgfqpoint{3.132275in}{1.702591in}}%
\pgfpathlineto{\pgfqpoint{3.125657in}{1.668406in}}%
\pgfpathlineto{\pgfqpoint{3.119720in}{1.634220in}}%
\pgfpathlineto{\pgfqpoint{3.114374in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{3.109329in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{3.104314in}{1.531664in}}%
\pgfpathlineto{\pgfqpoint{3.099245in}{1.497479in}}%
\pgfpathlineto{\pgfqpoint{3.094238in}{1.463294in}}%
\pgfpathlineto{\pgfqpoint{3.089511in}{1.429108in}}%
\pgfpathlineto{\pgfqpoint{3.085254in}{1.394923in}}%
\pgfpathlineto{\pgfqpoint{3.081556in}{1.360737in}}%
\pgfpathlineto{\pgfqpoint{3.078405in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{3.075721in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{3.073414in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{3.071417in}{1.223996in}}%
\pgfpathlineto{\pgfqpoint{3.069705in}{1.189811in}}%
\pgfpathlineto{\pgfqpoint{3.068278in}{1.155625in}}%
\pgfpathlineto{\pgfqpoint{3.067125in}{1.121440in}}%
\pgfpathlineto{\pgfqpoint{3.066199in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{3.065426in}{1.053069in}}%
\pgfpathlineto{\pgfqpoint{3.064742in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{3.064115in}{0.984698in}}%
\pgfpathlineto{\pgfqpoint{3.063547in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{3.063547in}{0.950513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646131in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.247059,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.477939in}{0.998806in}}{\pgfqpoint{3.755209in}{4.327066in}}{%
\pgfpathmoveto{\pgfqpoint{3.618385in}{0.998806in}}%
\pgfpathlineto{\pgfqpoint{3.614763in}{0.998806in}}%
\pgfpathlineto{\pgfqpoint{3.613996in}{1.032424in}}%
\pgfpathlineto{\pgfqpoint{3.613116in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{3.612122in}{1.099662in}}%
\pgfpathlineto{\pgfqpoint{3.610969in}{1.133281in}}%
\pgfpathlineto{\pgfqpoint{3.609581in}{1.166900in}}%
\pgfpathlineto{\pgfqpoint{3.607883in}{1.200518in}}%
\pgfpathlineto{\pgfqpoint{3.605840in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{3.603470in}{1.267756in}}%
\pgfpathlineto{\pgfqpoint{3.600811in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{3.597873in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{3.594613in}{1.368612in}}%
\pgfpathlineto{\pgfqpoint{3.590948in}{1.402231in}}%
\pgfpathlineto{\pgfqpoint{3.586789in}{1.435850in}}%
\pgfpathlineto{\pgfqpoint{3.582062in}{1.469469in}}%
\pgfpathlineto{\pgfqpoint{3.576717in}{1.503088in}}%
\pgfpathlineto{\pgfqpoint{3.570750in}{1.536706in}}%
\pgfpathlineto{\pgfqpoint{3.564247in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{3.557430in}{1.603944in}}%
\pgfpathlineto{\pgfqpoint{3.550618in}{1.637563in}}%
\pgfpathlineto{\pgfqpoint{3.544126in}{1.671182in}}%
\pgfpathlineto{\pgfqpoint{3.538136in}{1.704800in}}%
\pgfpathlineto{\pgfqpoint{3.532629in}{1.738419in}}%
\pgfpathlineto{\pgfqpoint{3.527403in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{3.522157in}{1.805657in}}%
\pgfpathlineto{\pgfqpoint{3.516639in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{3.510803in}{1.872894in}}%
\pgfpathlineto{\pgfqpoint{3.504902in}{1.906513in}}%
\pgfpathlineto{\pgfqpoint{3.499393in}{1.940132in}}%
\pgfpathlineto{\pgfqpoint{3.494674in}{1.973751in}}%
\pgfpathlineto{\pgfqpoint{3.490827in}{2.007370in}}%
\pgfpathlineto{\pgfqpoint{3.487584in}{2.040988in}}%
\pgfpathlineto{\pgfqpoint{3.484587in}{2.074607in}}%
\pgfpathlineto{\pgfqpoint{3.481738in}{2.108226in}}%
\pgfpathlineto{\pgfqpoint{3.479343in}{2.141845in}}%
\pgfpathlineto{\pgfqpoint{3.477940in}{2.175464in}}%
\pgfpathlineto{\pgfqpoint{3.477939in}{2.209082in}}%
\pgfpathlineto{\pgfqpoint{3.479356in}{2.242701in}}%
\pgfpathlineto{\pgfqpoint{3.481774in}{2.276320in}}%
\pgfpathlineto{\pgfqpoint{3.484529in}{2.309939in}}%
\pgfpathlineto{\pgfqpoint{3.487018in}{2.343558in}}%
\pgfpathlineto{\pgfqpoint{3.488945in}{2.377176in}}%
\pgfpathlineto{\pgfqpoint{3.490391in}{2.410795in}}%
\pgfpathlineto{\pgfqpoint{3.491675in}{2.444414in}}%
\pgfpathlineto{\pgfqpoint{3.493162in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{3.495150in}{2.511651in}}%
\pgfpathlineto{\pgfqpoint{3.497845in}{2.545270in}}%
\pgfpathlineto{\pgfqpoint{3.501327in}{2.578889in}}%
\pgfpathlineto{\pgfqpoint{3.505507in}{2.612508in}}%
\pgfpathlineto{\pgfqpoint{3.510144in}{2.646127in}}%
\pgfpathlineto{\pgfqpoint{3.514966in}{2.679745in}}%
\pgfpathlineto{\pgfqpoint{3.519813in}{2.713364in}}%
\pgfpathlineto{\pgfqpoint{3.524677in}{2.746983in}}%
\pgfpathlineto{\pgfqpoint{3.529610in}{2.780602in}}%
\pgfpathlineto{\pgfqpoint{3.534603in}{2.814221in}}%
\pgfpathlineto{\pgfqpoint{3.539553in}{2.847839in}}%
\pgfpathlineto{\pgfqpoint{3.544348in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{3.548991in}{2.915077in}}%
\pgfpathlineto{\pgfqpoint{3.553636in}{2.948696in}}%
\pgfpathlineto{\pgfqpoint{3.558495in}{2.982315in}}%
\pgfpathlineto{\pgfqpoint{3.563684in}{3.015933in}}%
\pgfpathlineto{\pgfqpoint{3.569119in}{3.049552in}}%
\pgfpathlineto{\pgfqpoint{3.574546in}{3.083171in}}%
\pgfpathlineto{\pgfqpoint{3.579666in}{3.116790in}}%
\pgfpathlineto{\pgfqpoint{3.584255in}{3.150409in}}%
\pgfpathlineto{\pgfqpoint{3.588222in}{3.184027in}}%
\pgfpathlineto{\pgfqpoint{3.591592in}{3.217646in}}%
\pgfpathlineto{\pgfqpoint{3.594447in}{3.251265in}}%
\pgfpathlineto{\pgfqpoint{3.596888in}{3.284884in}}%
\pgfpathlineto{\pgfqpoint{3.599001in}{3.318503in}}%
\pgfpathlineto{\pgfqpoint{3.600864in}{3.352121in}}%
\pgfpathlineto{\pgfqpoint{3.602553in}{3.385740in}}%
\pgfpathlineto{\pgfqpoint{3.604140in}{3.419359in}}%
\pgfpathlineto{\pgfqpoint{3.605663in}{3.452978in}}%
\pgfpathlineto{\pgfqpoint{3.607092in}{3.486597in}}%
\pgfpathlineto{\pgfqpoint{3.608348in}{3.520215in}}%
\pgfpathlineto{\pgfqpoint{3.609355in}{3.553834in}}%
\pgfpathlineto{\pgfqpoint{3.610110in}{3.587453in}}%
\pgfpathlineto{\pgfqpoint{3.610696in}{3.621072in}}%
\pgfpathlineto{\pgfqpoint{3.611230in}{3.654691in}}%
\pgfpathlineto{\pgfqpoint{3.611795in}{3.688309in}}%
\pgfpathlineto{\pgfqpoint{3.612399in}{3.721928in}}%
\pgfpathlineto{\pgfqpoint{3.612992in}{3.755547in}}%
\pgfpathlineto{\pgfqpoint{3.613515in}{3.789166in}}%
\pgfpathlineto{\pgfqpoint{3.613936in}{3.822785in}}%
\pgfpathlineto{\pgfqpoint{3.614260in}{3.856403in}}%
\pgfpathlineto{\pgfqpoint{3.614516in}{3.890022in}}%
\pgfpathlineto{\pgfqpoint{3.614746in}{3.923641in}}%
\pgfpathlineto{\pgfqpoint{3.614986in}{3.957260in}}%
\pgfpathlineto{\pgfqpoint{3.615256in}{3.990879in}}%
\pgfpathlineto{\pgfqpoint{3.615548in}{4.024497in}}%
\pgfpathlineto{\pgfqpoint{3.615835in}{4.058116in}}%
\pgfpathlineto{\pgfqpoint{3.616085in}{4.091735in}}%
\pgfpathlineto{\pgfqpoint{3.616273in}{4.125354in}}%
\pgfpathlineto{\pgfqpoint{3.616391in}{4.158973in}}%
\pgfpathlineto{\pgfqpoint{3.616448in}{4.192591in}}%
\pgfpathlineto{\pgfqpoint{3.616458in}{4.226210in}}%
\pgfpathlineto{\pgfqpoint{3.616443in}{4.259829in}}%
\pgfpathlineto{\pgfqpoint{3.616423in}{4.293448in}}%
\pgfpathlineto{\pgfqpoint{3.616415in}{4.327066in}}%
\pgfpathlineto{\pgfqpoint{3.616733in}{4.327066in}}%
\pgfpathlineto{\pgfqpoint{3.616733in}{4.327066in}}%
\pgfpathlineto{\pgfqpoint{3.616725in}{4.293448in}}%
\pgfpathlineto{\pgfqpoint{3.616705in}{4.259829in}}%
\pgfpathlineto{\pgfqpoint{3.616690in}{4.226210in}}%
\pgfpathlineto{\pgfqpoint{3.616700in}{4.192591in}}%
\pgfpathlineto{\pgfqpoint{3.616757in}{4.158973in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.125354in}}%
\pgfpathlineto{\pgfqpoint{3.617063in}{4.091735in}}%
\pgfpathlineto{\pgfqpoint{3.617313in}{4.058116in}}%
\pgfpathlineto{\pgfqpoint{3.617600in}{4.024497in}}%
\pgfpathlineto{\pgfqpoint{3.617892in}{3.990879in}}%
\pgfpathlineto{\pgfqpoint{3.618162in}{3.957260in}}%
\pgfpathlineto{\pgfqpoint{3.618402in}{3.923641in}}%
\pgfpathlineto{\pgfqpoint{3.618632in}{3.890022in}}%
\pgfpathlineto{\pgfqpoint{3.618888in}{3.856403in}}%
\pgfpathlineto{\pgfqpoint{3.619212in}{3.822785in}}%
\pgfpathlineto{\pgfqpoint{3.619633in}{3.789166in}}%
\pgfpathlineto{\pgfqpoint{3.620156in}{3.755547in}}%
\pgfpathlineto{\pgfqpoint{3.620749in}{3.721928in}}%
\pgfpathlineto{\pgfqpoint{3.621353in}{3.688309in}}%
\pgfpathlineto{\pgfqpoint{3.621918in}{3.654691in}}%
\pgfpathlineto{\pgfqpoint{3.622452in}{3.621072in}}%
\pgfpathlineto{\pgfqpoint{3.623038in}{3.587453in}}%
\pgfpathlineto{\pgfqpoint{3.623793in}{3.553834in}}%
\pgfpathlineto{\pgfqpoint{3.624800in}{3.520215in}}%
\pgfpathlineto{\pgfqpoint{3.626056in}{3.486597in}}%
\pgfpathlineto{\pgfqpoint{3.627485in}{3.452978in}}%
\pgfpathlineto{\pgfqpoint{3.629008in}{3.419359in}}%
\pgfpathlineto{\pgfqpoint{3.630595in}{3.385740in}}%
\pgfpathlineto{\pgfqpoint{3.632284in}{3.352121in}}%
\pgfpathlineto{\pgfqpoint{3.634147in}{3.318503in}}%
\pgfpathlineto{\pgfqpoint{3.636260in}{3.284884in}}%
\pgfpathlineto{\pgfqpoint{3.638701in}{3.251265in}}%
\pgfpathlineto{\pgfqpoint{3.641556in}{3.217646in}}%
\pgfpathlineto{\pgfqpoint{3.644926in}{3.184027in}}%
\pgfpathlineto{\pgfqpoint{3.648893in}{3.150409in}}%
\pgfpathlineto{\pgfqpoint{3.653482in}{3.116790in}}%
\pgfpathlineto{\pgfqpoint{3.658602in}{3.083171in}}%
\pgfpathlineto{\pgfqpoint{3.664029in}{3.049552in}}%
\pgfpathlineto{\pgfqpoint{3.669465in}{3.015933in}}%
\pgfpathlineto{\pgfqpoint{3.674653in}{2.982315in}}%
\pgfpathlineto{\pgfqpoint{3.679512in}{2.948696in}}%
\pgfpathlineto{\pgfqpoint{3.684157in}{2.915077in}}%
\pgfpathlineto{\pgfqpoint{3.688800in}{2.881458in}}%
\pgfpathlineto{\pgfqpoint{3.693595in}{2.847839in}}%
\pgfpathlineto{\pgfqpoint{3.698545in}{2.814221in}}%
\pgfpathlineto{\pgfqpoint{3.703538in}{2.780602in}}%
\pgfpathlineto{\pgfqpoint{3.708471in}{2.746983in}}%
\pgfpathlineto{\pgfqpoint{3.713335in}{2.713364in}}%
\pgfpathlineto{\pgfqpoint{3.718182in}{2.679745in}}%
\pgfpathlineto{\pgfqpoint{3.723004in}{2.646127in}}%
\pgfpathlineto{\pgfqpoint{3.727641in}{2.612508in}}%
\pgfpathlineto{\pgfqpoint{3.731821in}{2.578889in}}%
\pgfpathlineto{\pgfqpoint{3.735303in}{2.545270in}}%
\pgfpathlineto{\pgfqpoint{3.737998in}{2.511651in}}%
\pgfpathlineto{\pgfqpoint{3.739986in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{3.741473in}{2.444414in}}%
\pgfpathlineto{\pgfqpoint{3.742757in}{2.410795in}}%
\pgfpathlineto{\pgfqpoint{3.744203in}{2.377176in}}%
\pgfpathlineto{\pgfqpoint{3.746130in}{2.343558in}}%
\pgfpathlineto{\pgfqpoint{3.748619in}{2.309939in}}%
\pgfpathlineto{\pgfqpoint{3.751374in}{2.276320in}}%
\pgfpathlineto{\pgfqpoint{3.753792in}{2.242701in}}%
\pgfpathlineto{\pgfqpoint{3.755209in}{2.209082in}}%
\pgfpathlineto{\pgfqpoint{3.755208in}{2.175464in}}%
\pgfpathlineto{\pgfqpoint{3.753805in}{2.141845in}}%
\pgfpathlineto{\pgfqpoint{3.751411in}{2.108226in}}%
\pgfpathlineto{\pgfqpoint{3.748561in}{2.074607in}}%
\pgfpathlineto{\pgfqpoint{3.745564in}{2.040988in}}%
\pgfpathlineto{\pgfqpoint{3.742321in}{2.007370in}}%
\pgfpathlineto{\pgfqpoint{3.738474in}{1.973751in}}%
\pgfpathlineto{\pgfqpoint{3.733755in}{1.940132in}}%
\pgfpathlineto{\pgfqpoint{3.728246in}{1.906513in}}%
\pgfpathlineto{\pgfqpoint{3.722345in}{1.872894in}}%
\pgfpathlineto{\pgfqpoint{3.716510in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{3.710991in}{1.805657in}}%
\pgfpathlineto{\pgfqpoint{3.705745in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{3.700519in}{1.738419in}}%
\pgfpathlineto{\pgfqpoint{3.695012in}{1.704800in}}%
\pgfpathlineto{\pgfqpoint{3.689022in}{1.671182in}}%
\pgfpathlineto{\pgfqpoint{3.682530in}{1.637563in}}%
\pgfpathlineto{\pgfqpoint{3.675718in}{1.603944in}}%
\pgfpathlineto{\pgfqpoint{3.668901in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{3.662398in}{1.536706in}}%
\pgfpathlineto{\pgfqpoint{3.656431in}{1.503088in}}%
\pgfpathlineto{\pgfqpoint{3.651086in}{1.469469in}}%
\pgfpathlineto{\pgfqpoint{3.646359in}{1.435850in}}%
\pgfpathlineto{\pgfqpoint{3.642200in}{1.402231in}}%
\pgfpathlineto{\pgfqpoint{3.638535in}{1.368612in}}%
\pgfpathlineto{\pgfqpoint{3.635275in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{3.632337in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{3.629678in}{1.267756in}}%
\pgfpathlineto{\pgfqpoint{3.627308in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{3.625265in}{1.200518in}}%
\pgfpathlineto{\pgfqpoint{3.623567in}{1.166900in}}%
\pgfpathlineto{\pgfqpoint{3.622179in}{1.133281in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.099662in}}%
\pgfpathlineto{\pgfqpoint{3.620032in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{3.619152in}{1.032424in}}%
\pgfpathlineto{\pgfqpoint{3.618385in}{0.998806in}}%
\pgfpathlineto{\pgfqpoint{3.618385in}{0.998806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062035in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838199in, y=0.119096in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dogs \(\displaystyle \to\) cat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616574in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393284in, y=0.120188in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cats \(\displaystyle \to\) dog}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646131in}{1.108302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479464in, y=1.060077in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646131in}{1.598579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479464in, y=1.550354in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646131in}{2.088857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479464in, y=2.040632in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646131in}{2.579134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479464in, y=2.530909in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646131in}{3.069412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410019in, y=3.021187in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646131in}{3.559690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410019in, y=3.511464in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646131in}{4.049967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410019in, y=4.001742in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354464in,y=2.642689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)-reconstruction error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646131in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992718in}{4.334865in}}%
\pgfpathlineto{\pgfqpoint{3.131353in}{4.334865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646131in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547257in}{4.327066in}}%
\pgfpathlineto{\pgfqpoint{3.685891in}{4.327066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646131in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992718in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{3.131353in}{0.950513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646131in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547257in}{0.998806in}}%
\pgfpathlineto{\pgfqpoint{3.685891in}{0.998806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646131in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062035in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{3.062035in}{4.334865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646131in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616574in}{0.998806in}}%
\pgfpathlineto{\pgfqpoint{3.616574in}{4.327066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646131in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992718in}{2.287098in}}%
\pgfpathlineto{\pgfqpoint{3.131353in}{2.287098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646131in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547257in}{2.280167in}}%
\pgfpathlineto{\pgfqpoint{3.685891in}{2.280167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646131in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{2.646131in}{4.504083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032478in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{4.504083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646131in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{0.781295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646131in}{4.504083in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{4.504083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707693in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{6.094041in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{6.094041in}{4.504083in}}%
\pgfpathlineto{\pgfqpoint{4.707693in}{4.504083in}}%
\pgfpathlineto{\pgfqpoint{4.707693in}{0.781295in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707693in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.984963in}{0.950513in}}{\pgfqpoint{5.262232in}{4.334865in}}{%
\pgfpathmoveto{\pgfqpoint{5.124467in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{5.122729in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{5.122580in}{0.984698in}}%
\pgfpathlineto{\pgfqpoint{5.122465in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{5.122334in}{1.053069in}}%
\pgfpathlineto{\pgfqpoint{5.122106in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{5.121700in}{1.121440in}}%
\pgfpathlineto{\pgfqpoint{5.121068in}{1.155625in}}%
\pgfpathlineto{\pgfqpoint{5.120214in}{1.189811in}}%
\pgfpathlineto{\pgfqpoint{5.119190in}{1.223996in}}%
\pgfpathlineto{\pgfqpoint{5.118075in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{5.116944in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{5.115829in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{5.114706in}{1.360737in}}%
\pgfpathlineto{\pgfqpoint{5.113493in}{1.394923in}}%
\pgfpathlineto{\pgfqpoint{5.112073in}{1.429108in}}%
\pgfpathlineto{\pgfqpoint{5.110316in}{1.463294in}}%
\pgfpathlineto{\pgfqpoint{5.108102in}{1.497479in}}%
\pgfpathlineto{\pgfqpoint{5.105339in}{1.531664in}}%
\pgfpathlineto{\pgfqpoint{5.102006in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{5.098180in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{5.094030in}{1.634220in}}%
\pgfpathlineto{\pgfqpoint{5.089748in}{1.668406in}}%
\pgfpathlineto{\pgfqpoint{5.085436in}{1.702591in}}%
\pgfpathlineto{\pgfqpoint{5.081058in}{1.736777in}}%
\pgfpathlineto{\pgfqpoint{5.076493in}{1.770962in}}%
\pgfpathlineto{\pgfqpoint{5.071665in}{1.805147in}}%
\pgfpathlineto{\pgfqpoint{5.066621in}{1.839333in}}%
\pgfpathlineto{\pgfqpoint{5.061473in}{1.873518in}}%
\pgfpathlineto{\pgfqpoint{5.056245in}{1.907703in}}%
\pgfpathlineto{\pgfqpoint{5.050785in}{1.941889in}}%
\pgfpathlineto{\pgfqpoint{5.044863in}{1.976074in}}%
\pgfpathlineto{\pgfqpoint{5.038396in}{2.010260in}}%
\pgfpathlineto{\pgfqpoint{5.031597in}{2.044445in}}%
\pgfpathlineto{\pgfqpoint{5.024878in}{2.078630in}}%
\pgfpathlineto{\pgfqpoint{5.018600in}{2.112816in}}%
\pgfpathlineto{\pgfqpoint{5.012901in}{2.147001in}}%
\pgfpathlineto{\pgfqpoint{5.007726in}{2.181187in}}%
\pgfpathlineto{\pgfqpoint{5.003013in}{2.215372in}}%
\pgfpathlineto{\pgfqpoint{4.998814in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{4.995270in}{2.283743in}}%
\pgfpathlineto{\pgfqpoint{4.992458in}{2.317928in}}%
\pgfpathlineto{\pgfqpoint{4.990285in}{2.352113in}}%
\pgfpathlineto{\pgfqpoint{4.988522in}{2.386299in}}%
\pgfpathlineto{\pgfqpoint{4.986983in}{2.420484in}}%
\pgfpathlineto{\pgfqpoint{4.985699in}{2.454670in}}%
\pgfpathlineto{\pgfqpoint{4.984963in}{2.488855in}}%
\pgfpathlineto{\pgfqpoint{4.985197in}{2.523040in}}%
\pgfpathlineto{\pgfqpoint{4.986733in}{2.557226in}}%
\pgfpathlineto{\pgfqpoint{4.989634in}{2.591411in}}%
\pgfpathlineto{\pgfqpoint{4.993686in}{2.625596in}}%
\pgfpathlineto{\pgfqpoint{4.998528in}{2.659782in}}%
\pgfpathlineto{\pgfqpoint{5.003833in}{2.693967in}}%
\pgfpathlineto{\pgfqpoint{5.009389in}{2.728153in}}%
\pgfpathlineto{\pgfqpoint{5.015056in}{2.762338in}}%
\pgfpathlineto{\pgfqpoint{5.020670in}{2.796523in}}%
\pgfpathlineto{\pgfqpoint{5.026027in}{2.830709in}}%
\pgfpathlineto{\pgfqpoint{5.030956in}{2.864894in}}%
\pgfpathlineto{\pgfqpoint{5.035433in}{2.899079in}}%
\pgfpathlineto{\pgfqpoint{5.039622in}{2.933265in}}%
\pgfpathlineto{\pgfqpoint{5.043779in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.048103in}{3.001636in}}%
\pgfpathlineto{\pgfqpoint{5.052638in}{3.035821in}}%
\pgfpathlineto{\pgfqpoint{5.057300in}{3.070006in}}%
\pgfpathlineto{\pgfqpoint{5.061982in}{3.104192in}}%
\pgfpathlineto{\pgfqpoint{5.066633in}{3.138377in}}%
\pgfpathlineto{\pgfqpoint{5.071257in}{3.172562in}}%
\pgfpathlineto{\pgfqpoint{5.075868in}{3.206748in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{3.240933in}}%
\pgfpathlineto{\pgfqpoint{5.084917in}{3.275119in}}%
\pgfpathlineto{\pgfqpoint{5.089133in}{3.309304in}}%
\pgfpathlineto{\pgfqpoint{5.092934in}{3.343489in}}%
\pgfpathlineto{\pgfqpoint{5.096211in}{3.377675in}}%
\pgfpathlineto{\pgfqpoint{5.098972in}{3.411860in}}%
\pgfpathlineto{\pgfqpoint{5.101337in}{3.446045in}}%
\pgfpathlineto{\pgfqpoint{5.103456in}{3.480231in}}%
\pgfpathlineto{\pgfqpoint{5.105421in}{3.514416in}}%
\pgfpathlineto{\pgfqpoint{5.107241in}{3.548602in}}%
\pgfpathlineto{\pgfqpoint{5.108885in}{3.582787in}}%
\pgfpathlineto{\pgfqpoint{5.110341in}{3.616972in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{3.651158in}}%
\pgfpathlineto{\pgfqpoint{5.112843in}{3.685343in}}%
\pgfpathlineto{\pgfqpoint{5.114006in}{3.719528in}}%
\pgfpathlineto{\pgfqpoint{5.115148in}{3.753714in}}%
\pgfpathlineto{\pgfqpoint{5.116243in}{3.787899in}}%
\pgfpathlineto{\pgfqpoint{5.117239in}{3.822085in}}%
\pgfpathlineto{\pgfqpoint{5.118101in}{3.856270in}}%
\pgfpathlineto{\pgfqpoint{5.118842in}{3.890455in}}%
\pgfpathlineto{\pgfqpoint{5.119517in}{3.924641in}}%
\pgfpathlineto{\pgfqpoint{5.120176in}{3.958826in}}%
\pgfpathlineto{\pgfqpoint{5.120832in}{3.993011in}}%
\pgfpathlineto{\pgfqpoint{5.121446in}{4.027197in}}%
\pgfpathlineto{\pgfqpoint{5.121963in}{4.061382in}}%
\pgfpathlineto{\pgfqpoint{5.122346in}{4.095568in}}%
\pgfpathlineto{\pgfqpoint{5.122593in}{4.129753in}}%
\pgfpathlineto{\pgfqpoint{5.122728in}{4.163938in}}%
\pgfpathlineto{\pgfqpoint{5.122791in}{4.198124in}}%
\pgfpathlineto{\pgfqpoint{5.122821in}{4.232309in}}%
\pgfpathlineto{\pgfqpoint{5.122854in}{4.266494in}}%
\pgfpathlineto{\pgfqpoint{5.122916in}{4.300680in}}%
\pgfpathlineto{\pgfqpoint{5.123017in}{4.334865in}}%
\pgfpathlineto{\pgfqpoint{5.124178in}{4.334865in}}%
\pgfpathlineto{\pgfqpoint{5.124178in}{4.334865in}}%
\pgfpathlineto{\pgfqpoint{5.124280in}{4.300680in}}%
\pgfpathlineto{\pgfqpoint{5.124342in}{4.266494in}}%
\pgfpathlineto{\pgfqpoint{5.124375in}{4.232309in}}%
\pgfpathlineto{\pgfqpoint{5.124404in}{4.198124in}}%
\pgfpathlineto{\pgfqpoint{5.124467in}{4.163938in}}%
\pgfpathlineto{\pgfqpoint{5.124602in}{4.129753in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{4.095568in}}%
\pgfpathlineto{\pgfqpoint{5.125232in}{4.061382in}}%
\pgfpathlineto{\pgfqpoint{5.125749in}{4.027197in}}%
\pgfpathlineto{\pgfqpoint{5.126363in}{3.993011in}}%
\pgfpathlineto{\pgfqpoint{5.127019in}{3.958826in}}%
\pgfpathlineto{\pgfqpoint{5.127679in}{3.924641in}}%
\pgfpathlineto{\pgfqpoint{5.128353in}{3.890455in}}%
\pgfpathlineto{\pgfqpoint{5.129094in}{3.856270in}}%
\pgfpathlineto{\pgfqpoint{5.129956in}{3.822085in}}%
\pgfpathlineto{\pgfqpoint{5.130952in}{3.787899in}}%
\pgfpathlineto{\pgfqpoint{5.132047in}{3.753714in}}%
\pgfpathlineto{\pgfqpoint{5.133190in}{3.719528in}}%
\pgfpathlineto{\pgfqpoint{5.134353in}{3.685343in}}%
\pgfpathlineto{\pgfqpoint{5.135555in}{3.651158in}}%
\pgfpathlineto{\pgfqpoint{5.136854in}{3.616972in}}%
\pgfpathlineto{\pgfqpoint{5.138310in}{3.582787in}}%
\pgfpathlineto{\pgfqpoint{5.139954in}{3.548602in}}%
\pgfpathlineto{\pgfqpoint{5.141774in}{3.514416in}}%
\pgfpathlineto{\pgfqpoint{5.143739in}{3.480231in}}%
\pgfpathlineto{\pgfqpoint{5.145858in}{3.446045in}}%
\pgfpathlineto{\pgfqpoint{5.148223in}{3.411860in}}%
\pgfpathlineto{\pgfqpoint{5.150984in}{3.377675in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.343489in}}%
\pgfpathlineto{\pgfqpoint{5.158062in}{3.309304in}}%
\pgfpathlineto{\pgfqpoint{5.162279in}{3.275119in}}%
\pgfpathlineto{\pgfqpoint{5.166747in}{3.240933in}}%
\pgfpathlineto{\pgfqpoint{5.171327in}{3.206748in}}%
\pgfpathlineto{\pgfqpoint{5.175939in}{3.172562in}}%
\pgfpathlineto{\pgfqpoint{5.180562in}{3.138377in}}%
\pgfpathlineto{\pgfqpoint{5.185213in}{3.104192in}}%
\pgfpathlineto{\pgfqpoint{5.189895in}{3.070006in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.035821in}}%
\pgfpathlineto{\pgfqpoint{5.199093in}{3.001636in}}%
\pgfpathlineto{\pgfqpoint{5.203417in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.207573in}{2.933265in}}%
\pgfpathlineto{\pgfqpoint{5.211762in}{2.899079in}}%
\pgfpathlineto{\pgfqpoint{5.216240in}{2.864894in}}%
\pgfpathlineto{\pgfqpoint{5.221168in}{2.830709in}}%
\pgfpathlineto{\pgfqpoint{5.226525in}{2.796523in}}%
\pgfpathlineto{\pgfqpoint{5.232140in}{2.762338in}}%
\pgfpathlineto{\pgfqpoint{5.237806in}{2.728153in}}%
\pgfpathlineto{\pgfqpoint{5.243362in}{2.693967in}}%
\pgfpathlineto{\pgfqpoint{5.248667in}{2.659782in}}%
\pgfpathlineto{\pgfqpoint{5.253509in}{2.625596in}}%
\pgfpathlineto{\pgfqpoint{5.257561in}{2.591411in}}%
\pgfpathlineto{\pgfqpoint{5.260462in}{2.557226in}}%
\pgfpathlineto{\pgfqpoint{5.261998in}{2.523040in}}%
\pgfpathlineto{\pgfqpoint{5.262232in}{2.488855in}}%
\pgfpathlineto{\pgfqpoint{5.261496in}{2.454670in}}%
\pgfpathlineto{\pgfqpoint{5.260212in}{2.420484in}}%
\pgfpathlineto{\pgfqpoint{5.258673in}{2.386299in}}%
\pgfpathlineto{\pgfqpoint{5.256911in}{2.352113in}}%
\pgfpathlineto{\pgfqpoint{5.254737in}{2.317928in}}%
\pgfpathlineto{\pgfqpoint{5.251925in}{2.283743in}}%
\pgfpathlineto{\pgfqpoint{5.248381in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{2.215372in}}%
\pgfpathlineto{\pgfqpoint{5.239469in}{2.181187in}}%
\pgfpathlineto{\pgfqpoint{5.234294in}{2.147001in}}%
\pgfpathlineto{\pgfqpoint{5.228595in}{2.112816in}}%
\pgfpathlineto{\pgfqpoint{5.222318in}{2.078630in}}%
\pgfpathlineto{\pgfqpoint{5.215598in}{2.044445in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{2.010260in}}%
\pgfpathlineto{\pgfqpoint{5.202332in}{1.976074in}}%
\pgfpathlineto{\pgfqpoint{5.196410in}{1.941889in}}%
\pgfpathlineto{\pgfqpoint{5.190951in}{1.907703in}}%
\pgfpathlineto{\pgfqpoint{5.185723in}{1.873518in}}%
\pgfpathlineto{\pgfqpoint{5.180574in}{1.839333in}}%
\pgfpathlineto{\pgfqpoint{5.175530in}{1.805147in}}%
\pgfpathlineto{\pgfqpoint{5.170702in}{1.770962in}}%
\pgfpathlineto{\pgfqpoint{5.166137in}{1.736777in}}%
\pgfpathlineto{\pgfqpoint{5.161759in}{1.702591in}}%
\pgfpathlineto{\pgfqpoint{5.157448in}{1.668406in}}%
\pgfpathlineto{\pgfqpoint{5.153165in}{1.634220in}}%
\pgfpathlineto{\pgfqpoint{5.149015in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{5.145189in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{5.141856in}{1.531664in}}%
\pgfpathlineto{\pgfqpoint{5.139094in}{1.497479in}}%
\pgfpathlineto{\pgfqpoint{5.136879in}{1.463294in}}%
\pgfpathlineto{\pgfqpoint{5.135122in}{1.429108in}}%
\pgfpathlineto{\pgfqpoint{5.133702in}{1.394923in}}%
\pgfpathlineto{\pgfqpoint{5.132490in}{1.360737in}}%
\pgfpathlineto{\pgfqpoint{5.131367in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{5.130252in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{5.129120in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{5.128005in}{1.223996in}}%
\pgfpathlineto{\pgfqpoint{5.126981in}{1.189811in}}%
\pgfpathlineto{\pgfqpoint{5.126127in}{1.155625in}}%
\pgfpathlineto{\pgfqpoint{5.125495in}{1.121440in}}%
\pgfpathlineto{\pgfqpoint{5.125089in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{5.124861in}{1.053069in}}%
\pgfpathlineto{\pgfqpoint{5.124730in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{5.124616in}{0.984698in}}%
\pgfpathlineto{\pgfqpoint{5.124467in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{5.124467in}{0.950513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707693in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.247059,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.539502in}{1.050595in}}{\pgfqpoint{5.816771in}{4.253411in}}{%
\pgfpathmoveto{\pgfqpoint{5.678709in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{5.677564in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{5.677380in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{5.677172in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{5.676915in}{1.147650in}}%
\pgfpathlineto{\pgfqpoint{5.676575in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{5.676116in}{1.212354in}}%
\pgfpathlineto{\pgfqpoint{5.675509in}{1.244705in}}%
\pgfpathlineto{\pgfqpoint{5.674742in}{1.277057in}}%
\pgfpathlineto{\pgfqpoint{5.673811in}{1.309409in}}%
\pgfpathlineto{\pgfqpoint{5.672713in}{1.341760in}}%
\pgfpathlineto{\pgfqpoint{5.671438in}{1.374112in}}%
\pgfpathlineto{\pgfqpoint{5.669971in}{1.406464in}}%
\pgfpathlineto{\pgfqpoint{5.668309in}{1.438815in}}%
\pgfpathlineto{\pgfqpoint{5.666472in}{1.471167in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{5.662434in}{1.535870in}}%
\pgfpathlineto{\pgfqpoint{5.660224in}{1.568222in}}%
\pgfpathlineto{\pgfqpoint{5.657763in}{1.600574in}}%
\pgfpathlineto{\pgfqpoint{5.654901in}{1.632925in}}%
\pgfpathlineto{\pgfqpoint{5.651531in}{1.665277in}}%
\pgfpathlineto{\pgfqpoint{5.647661in}{1.697629in}}%
\pgfpathlineto{\pgfqpoint{5.643414in}{1.729980in}}%
\pgfpathlineto{\pgfqpoint{5.638964in}{1.762332in}}%
\pgfpathlineto{\pgfqpoint{5.634439in}{1.794684in}}%
\pgfpathlineto{\pgfqpoint{5.629870in}{1.827035in}}%
\pgfpathlineto{\pgfqpoint{5.625199in}{1.859387in}}%
\pgfpathlineto{\pgfqpoint{5.620348in}{1.891739in}}%
\pgfpathlineto{\pgfqpoint{5.615281in}{1.924090in}}%
\pgfpathlineto{\pgfqpoint{5.610026in}{1.956442in}}%
\pgfpathlineto{\pgfqpoint{5.604656in}{1.988794in}}%
\pgfpathlineto{\pgfqpoint{5.599235in}{2.021145in}}%
\pgfpathlineto{\pgfqpoint{5.593789in}{2.053497in}}%
\pgfpathlineto{\pgfqpoint{5.588288in}{2.085849in}}%
\pgfpathlineto{\pgfqpoint{5.582697in}{2.118200in}}%
\pgfpathlineto{\pgfqpoint{5.577051in}{2.150552in}}%
\pgfpathlineto{\pgfqpoint{5.571527in}{2.182904in}}%
\pgfpathlineto{\pgfqpoint{5.566408in}{2.215255in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{2.247607in}}%
\pgfpathlineto{\pgfqpoint{5.558245in}{2.279959in}}%
\pgfpathlineto{\pgfqpoint{5.555163in}{2.312310in}}%
\pgfpathlineto{\pgfqpoint{5.552428in}{2.344662in}}%
\pgfpathlineto{\pgfqpoint{5.549757in}{2.377014in}}%
\pgfpathlineto{\pgfqpoint{5.547005in}{2.409365in}}%
\pgfpathlineto{\pgfqpoint{5.544254in}{2.441717in}}%
\pgfpathlineto{\pgfqpoint{5.541812in}{2.474069in}}%
\pgfpathlineto{\pgfqpoint{5.540101in}{2.506420in}}%
\pgfpathlineto{\pgfqpoint{5.539502in}{2.538772in}}%
\pgfpathlineto{\pgfqpoint{5.540220in}{2.571124in}}%
\pgfpathlineto{\pgfqpoint{5.542233in}{2.603475in}}%
\pgfpathlineto{\pgfqpoint{5.545332in}{2.635827in}}%
\pgfpathlineto{\pgfqpoint{5.549191in}{2.668179in}}%
\pgfpathlineto{\pgfqpoint{5.553458in}{2.700530in}}%
\pgfpathlineto{\pgfqpoint{5.557814in}{2.732882in}}%
\pgfpathlineto{\pgfqpoint{5.562024in}{2.765234in}}%
\pgfpathlineto{\pgfqpoint{5.565956in}{2.797585in}}%
\pgfpathlineto{\pgfqpoint{5.569598in}{2.829937in}}%
\pgfpathlineto{\pgfqpoint{5.573051in}{2.862289in}}%
\pgfpathlineto{\pgfqpoint{5.576511in}{2.894640in}}%
\pgfpathlineto{\pgfqpoint{5.580213in}{2.926992in}}%
\pgfpathlineto{\pgfqpoint{5.584349in}{2.959344in}}%
\pgfpathlineto{\pgfqpoint{5.588999in}{2.991695in}}%
\pgfpathlineto{\pgfqpoint{5.594092in}{3.024047in}}%
\pgfpathlineto{\pgfqpoint{5.599452in}{3.056399in}}%
\pgfpathlineto{\pgfqpoint{5.604893in}{3.088750in}}%
\pgfpathlineto{\pgfqpoint{5.610304in}{3.121102in}}%
\pgfpathlineto{\pgfqpoint{5.615671in}{3.153454in}}%
\pgfpathlineto{\pgfqpoint{5.621020in}{3.185805in}}%
\pgfpathlineto{\pgfqpoint{5.626350in}{3.218157in}}%
\pgfpathlineto{\pgfqpoint{5.631598in}{3.250509in}}%
\pgfpathlineto{\pgfqpoint{5.636649in}{3.282860in}}%
\pgfpathlineto{\pgfqpoint{5.641380in}{3.315212in}}%
\pgfpathlineto{\pgfqpoint{5.645695in}{3.347564in}}%
\pgfpathlineto{\pgfqpoint{5.649529in}{3.379915in}}%
\pgfpathlineto{\pgfqpoint{5.652841in}{3.412267in}}%
\pgfpathlineto{\pgfqpoint{5.655620in}{3.444619in}}%
\pgfpathlineto{\pgfqpoint{5.657911in}{3.476970in}}%
\pgfpathlineto{\pgfqpoint{5.659820in}{3.509322in}}%
\pgfpathlineto{\pgfqpoint{5.661491in}{3.541674in}}%
\pgfpathlineto{\pgfqpoint{5.663055in}{3.574025in}}%
\pgfpathlineto{\pgfqpoint{5.664598in}{3.606377in}}%
\pgfpathlineto{\pgfqpoint{5.666152in}{3.638729in}}%
\pgfpathlineto{\pgfqpoint{5.667709in}{3.671080in}}%
\pgfpathlineto{\pgfqpoint{5.669229in}{3.703432in}}%
\pgfpathlineto{\pgfqpoint{5.670650in}{3.735784in}}%
\pgfpathlineto{\pgfqpoint{5.671903in}{3.768135in}}%
\pgfpathlineto{\pgfqpoint{5.672941in}{3.800487in}}%
\pgfpathlineto{\pgfqpoint{5.673764in}{3.832839in}}%
\pgfpathlineto{\pgfqpoint{5.674416in}{3.865190in}}%
\pgfpathlineto{\pgfqpoint{5.674960in}{3.897542in}}%
\pgfpathlineto{\pgfqpoint{5.675437in}{3.929894in}}%
\pgfpathlineto{\pgfqpoint{5.675853in}{3.962246in}}%
\pgfpathlineto{\pgfqpoint{5.676198in}{3.994597in}}%
\pgfpathlineto{\pgfqpoint{5.676466in}{4.026949in}}%
\pgfpathlineto{\pgfqpoint{5.676670in}{4.059301in}}%
\pgfpathlineto{\pgfqpoint{5.676833in}{4.091652in}}%
\pgfpathlineto{\pgfqpoint{5.676979in}{4.124004in}}%
\pgfpathlineto{\pgfqpoint{5.677125in}{4.156356in}}%
\pgfpathlineto{\pgfqpoint{5.677279in}{4.188707in}}%
\pgfpathlineto{\pgfqpoint{5.677442in}{4.221059in}}%
\pgfpathlineto{\pgfqpoint{5.677606in}{4.253411in}}%
\pgfpathlineto{\pgfqpoint{5.678667in}{4.253411in}}%
\pgfpathlineto{\pgfqpoint{5.678667in}{4.253411in}}%
\pgfpathlineto{\pgfqpoint{5.678831in}{4.221059in}}%
\pgfpathlineto{\pgfqpoint{5.678994in}{4.188707in}}%
\pgfpathlineto{\pgfqpoint{5.679148in}{4.156356in}}%
\pgfpathlineto{\pgfqpoint{5.679294in}{4.124004in}}%
\pgfpathlineto{\pgfqpoint{5.679440in}{4.091652in}}%
\pgfpathlineto{\pgfqpoint{5.679603in}{4.059301in}}%
\pgfpathlineto{\pgfqpoint{5.679807in}{4.026949in}}%
\pgfpathlineto{\pgfqpoint{5.680075in}{3.994597in}}%
\pgfpathlineto{\pgfqpoint{5.680420in}{3.962246in}}%
\pgfpathlineto{\pgfqpoint{5.680836in}{3.929894in}}%
\pgfpathlineto{\pgfqpoint{5.681313in}{3.897542in}}%
\pgfpathlineto{\pgfqpoint{5.681857in}{3.865190in}}%
\pgfpathlineto{\pgfqpoint{5.682509in}{3.832839in}}%
\pgfpathlineto{\pgfqpoint{5.683332in}{3.800487in}}%
\pgfpathlineto{\pgfqpoint{5.684370in}{3.768135in}}%
\pgfpathlineto{\pgfqpoint{5.685623in}{3.735784in}}%
\pgfpathlineto{\pgfqpoint{5.687044in}{3.703432in}}%
\pgfpathlineto{\pgfqpoint{5.688564in}{3.671080in}}%
\pgfpathlineto{\pgfqpoint{5.690121in}{3.638729in}}%
\pgfpathlineto{\pgfqpoint{5.691675in}{3.606377in}}%
\pgfpathlineto{\pgfqpoint{5.693218in}{3.574025in}}%
\pgfpathlineto{\pgfqpoint{5.694782in}{3.541674in}}%
\pgfpathlineto{\pgfqpoint{5.696453in}{3.509322in}}%
\pgfpathlineto{\pgfqpoint{5.698362in}{3.476970in}}%
\pgfpathlineto{\pgfqpoint{5.700653in}{3.444619in}}%
\pgfpathlineto{\pgfqpoint{5.703432in}{3.412267in}}%
\pgfpathlineto{\pgfqpoint{5.706744in}{3.379915in}}%
\pgfpathlineto{\pgfqpoint{5.710578in}{3.347564in}}%
\pgfpathlineto{\pgfqpoint{5.714893in}{3.315212in}}%
\pgfpathlineto{\pgfqpoint{5.719625in}{3.282860in}}%
\pgfpathlineto{\pgfqpoint{5.724675in}{3.250509in}}%
\pgfpathlineto{\pgfqpoint{5.729923in}{3.218157in}}%
\pgfpathlineto{\pgfqpoint{5.735253in}{3.185805in}}%
\pgfpathlineto{\pgfqpoint{5.740602in}{3.153454in}}%
\pgfpathlineto{\pgfqpoint{5.745969in}{3.121102in}}%
\pgfpathlineto{\pgfqpoint{5.751380in}{3.088750in}}%
\pgfpathlineto{\pgfqpoint{5.756821in}{3.056399in}}%
\pgfpathlineto{\pgfqpoint{5.762181in}{3.024047in}}%
\pgfpathlineto{\pgfqpoint{5.767274in}{2.991695in}}%
\pgfpathlineto{\pgfqpoint{5.771924in}{2.959344in}}%
\pgfpathlineto{\pgfqpoint{5.776060in}{2.926992in}}%
\pgfpathlineto{\pgfqpoint{5.779762in}{2.894640in}}%
\pgfpathlineto{\pgfqpoint{5.783222in}{2.862289in}}%
\pgfpathlineto{\pgfqpoint{5.786675in}{2.829937in}}%
\pgfpathlineto{\pgfqpoint{5.790317in}{2.797585in}}%
\pgfpathlineto{\pgfqpoint{5.794250in}{2.765234in}}%
\pgfpathlineto{\pgfqpoint{5.798459in}{2.732882in}}%
\pgfpathlineto{\pgfqpoint{5.802815in}{2.700530in}}%
\pgfpathlineto{\pgfqpoint{5.807082in}{2.668179in}}%
\pgfpathlineto{\pgfqpoint{5.810941in}{2.635827in}}%
\pgfpathlineto{\pgfqpoint{5.814040in}{2.603475in}}%
\pgfpathlineto{\pgfqpoint{5.816054in}{2.571124in}}%
\pgfpathlineto{\pgfqpoint{5.816771in}{2.538772in}}%
\pgfpathlineto{\pgfqpoint{5.816172in}{2.506420in}}%
\pgfpathlineto{\pgfqpoint{5.814461in}{2.474069in}}%
\pgfpathlineto{\pgfqpoint{5.812019in}{2.441717in}}%
\pgfpathlineto{\pgfqpoint{5.809268in}{2.409365in}}%
\pgfpathlineto{\pgfqpoint{5.806516in}{2.377014in}}%
\pgfpathlineto{\pgfqpoint{5.803845in}{2.344662in}}%
\pgfpathlineto{\pgfqpoint{5.801110in}{2.312310in}}%
\pgfpathlineto{\pgfqpoint{5.798028in}{2.279959in}}%
\pgfpathlineto{\pgfqpoint{5.794322in}{2.247607in}}%
\pgfpathlineto{\pgfqpoint{5.789865in}{2.215255in}}%
\pgfpathlineto{\pgfqpoint{5.784746in}{2.182904in}}%
\pgfpathlineto{\pgfqpoint{5.779222in}{2.150552in}}%
\pgfpathlineto{\pgfqpoint{5.773576in}{2.118200in}}%
\pgfpathlineto{\pgfqpoint{5.767985in}{2.085849in}}%
\pgfpathlineto{\pgfqpoint{5.762484in}{2.053497in}}%
\pgfpathlineto{\pgfqpoint{5.757038in}{2.021145in}}%
\pgfpathlineto{\pgfqpoint{5.751617in}{1.988794in}}%
\pgfpathlineto{\pgfqpoint{5.746247in}{1.956442in}}%
\pgfpathlineto{\pgfqpoint{5.740992in}{1.924090in}}%
\pgfpathlineto{\pgfqpoint{5.735926in}{1.891739in}}%
\pgfpathlineto{\pgfqpoint{5.731074in}{1.859387in}}%
\pgfpathlineto{\pgfqpoint{5.726403in}{1.827035in}}%
\pgfpathlineto{\pgfqpoint{5.721834in}{1.794684in}}%
\pgfpathlineto{\pgfqpoint{5.717309in}{1.762332in}}%
\pgfpathlineto{\pgfqpoint{5.712859in}{1.729980in}}%
\pgfpathlineto{\pgfqpoint{5.708612in}{1.697629in}}%
\pgfpathlineto{\pgfqpoint{5.704742in}{1.665277in}}%
\pgfpathlineto{\pgfqpoint{5.701372in}{1.632925in}}%
\pgfpathlineto{\pgfqpoint{5.698510in}{1.600574in}}%
\pgfpathlineto{\pgfqpoint{5.696049in}{1.568222in}}%
\pgfpathlineto{\pgfqpoint{5.693840in}{1.535870in}}%
\pgfpathlineto{\pgfqpoint{5.691768in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{5.689801in}{1.471167in}}%
\pgfpathlineto{\pgfqpoint{5.687965in}{1.438815in}}%
\pgfpathlineto{\pgfqpoint{5.686302in}{1.406464in}}%
\pgfpathlineto{\pgfqpoint{5.684835in}{1.374112in}}%
\pgfpathlineto{\pgfqpoint{5.683560in}{1.341760in}}%
\pgfpathlineto{\pgfqpoint{5.682462in}{1.309409in}}%
\pgfpathlineto{\pgfqpoint{5.681531in}{1.277057in}}%
\pgfpathlineto{\pgfqpoint{5.680764in}{1.244705in}}%
\pgfpathlineto{\pgfqpoint{5.680157in}{1.212354in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{5.679358in}{1.147650in}}%
\pgfpathlineto{\pgfqpoint{5.679101in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{5.678893in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{5.678709in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{5.678709in}{1.050595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123598in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899762in, y=0.119096in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dogs \(\displaystyle \to\) cat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678137in}{0.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454846in, y=0.120188in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cats \(\displaystyle \to\) dog}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707693in}{0.811397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433002in, y=0.763172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707693in}{1.283102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433002in, y=1.234877in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707693in}{1.754806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433002in, y=1.706581in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707693in}{2.226511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433002in, y=2.178286in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707693in}{2.698215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433002in, y=2.649990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707693in}{3.169920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433002in, y=3.121695in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707693in}{3.641624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433002in, y=3.593399in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707693in}{4.113329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433002in, y=4.065104in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377446in,y=2.642689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)-reconstruction error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707693in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054280in}{4.334865in}}%
\pgfpathlineto{\pgfqpoint{5.192915in}{4.334865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707693in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608819in}{4.253411in}}%
\pgfpathlineto{\pgfqpoint{5.747454in}{4.253411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707693in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054280in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{5.192915in}{0.950513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707693in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608819in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{5.747454in}{1.050595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707693in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{4.334865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707693in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678137in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{5.678137in}{4.253411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707693in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054280in}{2.486482in}}%
\pgfpathlineto{\pgfqpoint{5.192915in}{2.486482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.707693in}{0.781295in}}{\pgfqpoint{1.386347in}{3.722787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608819in}{2.534119in}}%
\pgfpathlineto{\pgfqpoint{5.747454in}{2.534119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707693in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{4.707693in}{4.504083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094041in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{6.094041in}{4.504083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707693in}{0.781295in}}%
\pgfpathlineto{\pgfqpoint{6.094041in}{0.781295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707693in}{4.504083in}}%
\pgfpathlineto{\pgfqpoint{6.094041in}{4.504083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sweep_thresh/sweep_L1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{5.420000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{5.420000in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{0.180000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315251in}{1.274762in}}%
\pgfpathlineto{\pgfqpoint{2.781484in}{2.503787in}}%
\pgfpathlineto{\pgfqpoint{2.761102in}{4.276262in}}%
\pgfpathlineto{\pgfqpoint{1.224702in}{3.155067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781484in}{2.503787in}}%
\pgfpathlineto{\pgfqpoint{5.134264in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{5.218227in}{3.653452in}}%
\pgfpathlineto{\pgfqpoint{2.761102in}{4.276262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315251in}{1.274762in}}%
\pgfpathlineto{\pgfqpoint{3.809313in}{0.460201in}}%
\pgfpathlineto{\pgfqpoint{5.134264in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{2.781484in}{2.503787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315251in}{1.274762in}}%
\pgfpathlineto{\pgfqpoint{3.809313in}{0.460201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993486in, y=0.446412in, left, base,rotate=341.912962]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_1\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362618in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{2.826362in}{2.490743in}}%
\pgfpathlineto{\pgfqpoint{2.807873in}{4.264407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764502in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{3.206823in}{2.380158in}}%
\pgfpathlineto{\pgfqpoint{3.204537in}{4.163864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173455in}{0.994472in}}%
\pgfpathlineto{\pgfqpoint{3.593419in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{3.607874in}{4.061630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589664in}{0.858538in}}%
\pgfpathlineto{\pgfqpoint{3.986301in}{2.153595in}}%
\pgfpathlineto{\pgfqpoint{4.018055in}{3.957661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013324in}{0.720171in}}%
\pgfpathlineto{\pgfqpoint{4.385621in}{2.037528in}}%
\pgfpathlineto{\pgfqpoint{4.435256in}{3.851912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444637in}{0.579304in}}%
\pgfpathlineto{\pgfqpoint{4.791541in}{1.919543in}}%
\pgfpathlineto{\pgfqpoint{4.859658in}{3.744339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375362in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{1.337076in}{1.237803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258028in,y=1.041818in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777069in}{1.138945in}}%
\pgfpathlineto{\pgfqpoint{1.739316in}{1.106171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660249in,y=0.908253in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185835in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{2.148640in}{0.972220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069566in,y=0.772331in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601850in}{0.869838in}}%
\pgfpathlineto{\pgfqpoint{2.565239in}{0.835890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486169in,y=0.633989in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025307in}{0.731674in}}%
\pgfpathlineto{\pgfqpoint{2.989306in}{0.697115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910254in,y=0.493163in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456407in}{0.591015in}}%
\pgfpathlineto{\pgfqpoint{3.421046in}{0.555829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342024in,y=0.349785in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134264in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{3.809313in}{0.460201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273078in, y=0.103132in, left, base,rotate=45.742112]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Clean accuracy difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301538in}{3.211139in}}%
\pgfpathlineto{\pgfqpoint{1.388314in}{1.336004in}}%
\pgfpathlineto{\pgfqpoint{3.875614in}{0.528241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564243in}{3.402849in}}%
\pgfpathlineto{\pgfqpoint{1.638328in}{1.545572in}}%
\pgfpathlineto{\pgfqpoint{4.102266in}{0.760843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819374in}{3.589032in}}%
\pgfpathlineto{\pgfqpoint{1.881444in}{1.749356in}}%
\pgfpathlineto{\pgfqpoint{4.322337in}{0.986690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067252in}{3.769922in}}%
\pgfpathlineto{\pgfqpoint{2.117943in}{1.947594in}}%
\pgfpathlineto{\pgfqpoint{4.536109in}{1.206072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308183in}{3.945742in}}%
\pgfpathlineto{\pgfqpoint{2.348091in}{2.140509in}}%
\pgfpathlineto{\pgfqpoint{4.743849in}{1.419265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542455in}{4.116703in}}%
\pgfpathlineto{\pgfqpoint{2.572142in}{2.328313in}}%
\pgfpathlineto{\pgfqpoint{4.945809in}{1.626525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854651in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{3.917592in}{0.514608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054776in,y=0.341504in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081516in}{0.767451in}}%
\pgfpathlineto{\pgfqpoint{4.143819in}{0.747609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278899in,y=0.576972in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301796in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{4.363471in}{0.973837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.496511in,y=0.805600in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515774in}{1.212308in}}%
\pgfpathlineto{\pgfqpoint{4.576830in}{1.193586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707892in,y=1.027680in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723716in}{1.425326in}}%
\pgfpathlineto{\pgfqpoint{4.784165in}{1.407128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.913305in,y=1.243491in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925875in}{1.632419in}}%
\pgfpathlineto{\pgfqpoint{4.985725in}{1.614724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113000in,y=1.453294in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134264in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{5.218227in}{3.653452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748798in, y=2.144617in, left, base,rotate=87.378092]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135873in}{1.855055in}}%
\pgfpathlineto{\pgfqpoint{2.781092in}{2.537816in}}%
\pgfpathlineto{\pgfqpoint{1.313519in}{1.310727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151458in}{2.195380in}}%
\pgfpathlineto{\pgfqpoint{2.777303in}{2.867349in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{1.659279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167303in}{2.541408in}}%
\pgfpathlineto{\pgfqpoint{2.773453in}{3.202139in}}%
\pgfpathlineto{\pgfqpoint{1.279657in}{2.013894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183416in}{2.893282in}}%
\pgfpathlineto{\pgfqpoint{2.769541in}{3.542311in}}%
\pgfpathlineto{\pgfqpoint{1.262280in}{2.374733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199804in}{3.251152in}}%
\pgfpathlineto{\pgfqpoint{2.765566in}{3.887998in}}%
\pgfpathlineto{\pgfqpoint{1.244596in}{2.741960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216474in}{3.615173in}}%
\pgfpathlineto{\pgfqpoint{2.761526in}{4.239334in}}%
\pgfpathlineto{\pgfqpoint{1.226595in}{3.115747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116109in}{1.860786in}}%
\pgfpathlineto{\pgfqpoint{5.175448in}{1.843581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.389667in,y=1.891197in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131523in}{2.201023in}}%
\pgfpathlineto{\pgfqpoint{5.191374in}{2.184083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407315in,y=2.230964in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147196in}{2.546958in}}%
\pgfpathlineto{\pgfqpoint{5.207567in}{2.530295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425259in,y=2.576410in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163133in}{2.898736in}}%
\pgfpathlineto{\pgfqpoint{5.224034in}{2.882361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443504in,y=2.927677in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179341in}{3.256506in}}%
\pgfpathlineto{\pgfqpoint{5.240782in}{3.240432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.462060in,y=3.284915in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195828in}{3.620422in}}%
\pgfpathlineto{\pgfqpoint{5.257817in}{3.604662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480934in,y=3.648277in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360000in}{0.540000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.710000in,height=3.670000in]{sweep_L1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{0.180000in}}{\pgfqpoint{4.440000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116778in}{3.700963in}}%
\pgfpathlineto{\pgfqpoint{2.121404in}{3.699293in}}%
\pgfpathlineto{\pgfqpoint{2.123796in}{3.695495in}}%
\pgfpathlineto{\pgfqpoint{2.126115in}{3.694446in}}%
\pgfpathlineto{\pgfqpoint{2.128507in}{3.690648in}}%
\pgfpathlineto{\pgfqpoint{2.167784in}{3.679643in}}%
\pgfpathlineto{\pgfqpoint{2.172581in}{3.671614in}}%
\pgfpathlineto{\pgfqpoint{2.179528in}{3.669317in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{3.665516in}}%
\pgfpathlineto{\pgfqpoint{2.191183in}{3.662594in}}%
\pgfpathlineto{\pgfqpoint{2.195979in}{3.654565in}}%
\pgfpathlineto{\pgfqpoint{2.219136in}{3.647893in}}%
\pgfpathlineto{\pgfqpoint{2.221529in}{3.644091in}}%
\pgfpathlineto{\pgfqpoint{2.230804in}{3.641163in}}%
\pgfpathlineto{\pgfqpoint{2.233198in}{3.637361in}}%
\pgfpathlineto{\pgfqpoint{2.235535in}{3.635880in}}%
\pgfpathlineto{\pgfqpoint{2.238004in}{3.628901in}}%
\pgfpathlineto{\pgfqpoint{2.244966in}{3.626596in}}%
\pgfpathlineto{\pgfqpoint{2.247359in}{3.622793in}}%
\pgfpathlineto{\pgfqpoint{2.256641in}{3.619861in}}%
\pgfpathlineto{\pgfqpoint{2.259034in}{3.616058in}}%
\pgfpathlineto{\pgfqpoint{2.275269in}{3.611671in}}%
\pgfpathlineto{\pgfqpoint{2.277619in}{3.609762in}}%
\pgfpathlineto{\pgfqpoint{2.280158in}{3.599605in}}%
\pgfpathlineto{\pgfqpoint{2.291770in}{3.596040in}}%
\pgfpathlineto{\pgfqpoint{2.294164in}{3.592236in}}%
\pgfpathlineto{\pgfqpoint{2.301147in}{3.589497in}}%
\pgfpathlineto{\pgfqpoint{2.303612in}{3.582517in}}%
\pgfpathlineto{\pgfqpoint{2.308275in}{3.580406in}}%
\pgfpathlineto{\pgfqpoint{2.310738in}{3.573427in}}%
\pgfpathlineto{\pgfqpoint{2.317715in}{3.571113in}}%
\pgfpathlineto{\pgfqpoint{2.320107in}{3.567309in}}%
\pgfpathlineto{\pgfqpoint{2.329409in}{3.564365in}}%
\pgfpathlineto{\pgfqpoint{2.331802in}{3.560560in}}%
\pgfpathlineto{\pgfqpoint{2.334145in}{3.559077in}}%
\pgfpathlineto{\pgfqpoint{2.341332in}{3.547238in}}%
\pgfpathlineto{\pgfqpoint{2.345989in}{3.545550in}}%
\pgfpathlineto{\pgfqpoint{2.350783in}{3.537516in}}%
\pgfpathlineto{\pgfqpoint{2.353108in}{3.536885in}}%
\pgfpathlineto{\pgfqpoint{2.355460in}{3.534974in}}%
\pgfpathlineto{\pgfqpoint{2.357986in}{3.524826in}}%
\pgfpathlineto{\pgfqpoint{2.362654in}{3.522710in}}%
\pgfpathlineto{\pgfqpoint{2.367513in}{3.511507in}}%
\pgfpathlineto{\pgfqpoint{2.369847in}{3.510449in}}%
\pgfpathlineto{\pgfqpoint{2.372238in}{3.506647in}}%
\pgfpathlineto{\pgfqpoint{2.374573in}{3.505588in}}%
\pgfpathlineto{\pgfqpoint{2.376964in}{3.501786in}}%
\pgfpathlineto{\pgfqpoint{2.379299in}{3.500727in}}%
\pgfpathlineto{\pgfqpoint{2.381690in}{3.496925in}}%
\pgfpathlineto{\pgfqpoint{2.384033in}{3.495439in}}%
\pgfpathlineto{\pgfqpoint{2.388815in}{3.487835in}}%
\pgfpathlineto{\pgfqpoint{2.395803in}{3.485509in}}%
\pgfpathlineto{\pgfqpoint{2.398195in}{3.481707in}}%
\pgfpathlineto{\pgfqpoint{2.405193in}{3.478954in}}%
\pgfpathlineto{\pgfqpoint{2.409984in}{3.470923in}}%
\pgfpathlineto{\pgfqpoint{2.412311in}{3.470289in}}%
\pgfpathlineto{\pgfqpoint{2.421899in}{3.453804in}}%
\pgfpathlineto{\pgfqpoint{2.426564in}{3.452108in}}%
\pgfpathlineto{\pgfqpoint{2.428918in}{3.450195in}}%
\pgfpathlineto{\pgfqpoint{2.431501in}{3.436472in}}%
\pgfpathlineto{\pgfqpoint{2.443497in}{3.414920in}}%
\pgfpathlineto{\pgfqpoint{2.445826in}{3.414283in}}%
\pgfpathlineto{\pgfqpoint{2.448275in}{3.407322in}}%
\pgfpathlineto{\pgfqpoint{2.450620in}{3.405835in}}%
\pgfpathlineto{\pgfqpoint{2.453025in}{3.401186in}}%
\pgfpathlineto{\pgfqpoint{2.455541in}{3.390642in}}%
\pgfpathlineto{\pgfqpoint{2.460290in}{3.384506in}}%
\pgfpathlineto{\pgfqpoint{2.465266in}{3.366165in}}%
\pgfpathlineto{\pgfqpoint{2.467712in}{3.359213in}}%
\pgfpathlineto{\pgfqpoint{2.472384in}{3.357085in}}%
\pgfpathlineto{\pgfqpoint{2.477232in}{3.345491in}}%
\pgfpathlineto{\pgfqpoint{2.479618in}{3.341697in}}%
\pgfpathlineto{\pgfqpoint{2.481954in}{3.340632in}}%
\pgfpathlineto{\pgfqpoint{2.491529in}{3.323760in}}%
\pgfpathlineto{\pgfqpoint{2.493858in}{3.323119in}}%
\pgfpathlineto{\pgfqpoint{2.496244in}{3.319326in}}%
\pgfpathlineto{\pgfqpoint{2.505569in}{3.316338in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{3.311695in}}%
\pgfpathlineto{\pgfqpoint{2.512812in}{3.300109in}}%
\pgfpathlineto{\pgfqpoint{2.515197in}{3.296316in}}%
\pgfpathlineto{\pgfqpoint{2.517542in}{3.294826in}}%
\pgfpathlineto{\pgfqpoint{2.519934in}{3.290610in}}%
\pgfpathlineto{\pgfqpoint{2.524835in}{3.275456in}}%
\pgfpathlineto{\pgfqpoint{2.527220in}{3.271664in}}%
\pgfpathlineto{\pgfqpoint{2.534225in}{3.268888in}}%
\pgfpathlineto{\pgfqpoint{2.541384in}{3.257091in}}%
\pgfpathlineto{\pgfqpoint{2.546053in}{3.255380in}}%
\pgfpathlineto{\pgfqpoint{2.548437in}{3.251589in}}%
\pgfpathlineto{\pgfqpoint{2.550775in}{3.250521in}}%
\pgfpathlineto{\pgfqpoint{2.553159in}{3.246730in}}%
\pgfpathlineto{\pgfqpoint{2.555498in}{3.245662in}}%
\pgfpathlineto{\pgfqpoint{2.557882in}{3.241871in}}%
\pgfpathlineto{\pgfqpoint{2.562553in}{3.240159in}}%
\pgfpathlineto{\pgfqpoint{2.564936in}{3.236368in}}%
\pgfpathlineto{\pgfqpoint{2.567276in}{3.235300in}}%
\pgfpathlineto{\pgfqpoint{2.569666in}{3.231085in}}%
\pgfpathlineto{\pgfqpoint{2.572006in}{3.230017in}}%
\pgfpathlineto{\pgfqpoint{2.584184in}{3.194688in}}%
\pgfpathlineto{\pgfqpoint{2.593739in}{3.177847in}}%
\pgfpathlineto{\pgfqpoint{2.596169in}{3.170920in}}%
\pgfpathlineto{\pgfqpoint{2.598508in}{3.169850in}}%
\pgfpathlineto{\pgfqpoint{2.603303in}{3.160166in}}%
\pgfpathlineto{\pgfqpoint{2.610562in}{3.141269in}}%
\pgfpathlineto{\pgfqpoint{2.612955in}{3.136641in}}%
\pgfpathlineto{\pgfqpoint{2.622780in}{3.101207in}}%
\pgfpathlineto{\pgfqpoint{2.627690in}{3.083414in}}%
\pgfpathlineto{\pgfqpoint{2.632498in}{3.072306in}}%
\pgfpathlineto{\pgfqpoint{2.637166in}{3.070582in}}%
\pgfpathlineto{\pgfqpoint{2.641945in}{3.061341in}}%
\pgfpathlineto{\pgfqpoint{2.646859in}{3.042726in}}%
\pgfpathlineto{\pgfqpoint{2.651680in}{3.030368in}}%
\pgfpathlineto{\pgfqpoint{2.654164in}{3.019088in}}%
\pgfpathlineto{\pgfqpoint{2.656545in}{3.014893in}}%
\pgfpathlineto{\pgfqpoint{2.659009in}{3.004878in}}%
\pgfpathlineto{\pgfqpoint{2.663681in}{3.002730in}}%
\pgfpathlineto{\pgfqpoint{2.666099in}{2.995836in}}%
\pgfpathlineto{\pgfqpoint{2.668441in}{2.994342in}}%
\pgfpathlineto{\pgfqpoint{2.670865in}{2.987031in}}%
\pgfpathlineto{\pgfqpoint{2.673201in}{2.985956in}}%
\pgfpathlineto{\pgfqpoint{2.677954in}{2.977990in}}%
\pgfpathlineto{\pgfqpoint{2.680285in}{2.977335in}}%
\pgfpathlineto{\pgfqpoint{2.682664in}{2.973142in}}%
\pgfpathlineto{\pgfqpoint{2.684995in}{2.972487in}}%
\pgfpathlineto{\pgfqpoint{2.694553in}{2.952604in}}%
\pgfpathlineto{\pgfqpoint{2.696895in}{2.951109in}}%
\pgfpathlineto{\pgfqpoint{2.699274in}{2.946919in}}%
\pgfpathlineto{\pgfqpoint{2.701688in}{2.940033in}}%
\pgfpathlineto{\pgfqpoint{2.704035in}{2.938119in}}%
\pgfpathlineto{\pgfqpoint{2.708913in}{2.920403in}}%
\pgfpathlineto{\pgfqpoint{2.711244in}{2.919745in}}%
\pgfpathlineto{\pgfqpoint{2.713592in}{2.917831in}}%
\pgfpathlineto{\pgfqpoint{2.715963in}{2.914062in}}%
\pgfpathlineto{\pgfqpoint{2.718375in}{2.907182in}}%
\pgfpathlineto{\pgfqpoint{2.720712in}{2.906105in}}%
\pgfpathlineto{\pgfqpoint{2.723104in}{2.900662in}}%
\pgfpathlineto{\pgfqpoint{2.725599in}{2.887150in}}%
\pgfpathlineto{\pgfqpoint{2.735111in}{2.869574in}}%
\pgfpathlineto{\pgfqpoint{2.739981in}{2.851475in}}%
\pgfpathlineto{\pgfqpoint{2.742376in}{2.845623in}}%
\pgfpathlineto{\pgfqpoint{2.754605in}{2.794743in}}%
\pgfpathlineto{\pgfqpoint{2.759342in}{2.786807in}}%
\pgfpathlineto{\pgfqpoint{2.761681in}{2.785310in}}%
\pgfpathlineto{\pgfqpoint{2.768871in}{2.766180in}}%
\pgfpathlineto{\pgfqpoint{2.773615in}{2.757416in}}%
\pgfpathlineto{\pgfqpoint{2.776016in}{2.750566in}}%
\pgfpathlineto{\pgfqpoint{2.778355in}{2.749069in}}%
\pgfpathlineto{\pgfqpoint{2.780724in}{2.744897in}}%
\pgfpathlineto{\pgfqpoint{2.787950in}{2.721865in}}%
\pgfpathlineto{\pgfqpoint{2.790283in}{2.720783in}}%
\pgfpathlineto{\pgfqpoint{2.792720in}{2.710437in}}%
\pgfpathlineto{\pgfqpoint{2.799836in}{2.696685in}}%
\pgfpathlineto{\pgfqpoint{2.807088in}{2.670187in}}%
\pgfpathlineto{\pgfqpoint{2.809554in}{2.656777in}}%
\pgfpathlineto{\pgfqpoint{2.811886in}{2.655694in}}%
\pgfpathlineto{\pgfqpoint{2.814297in}{2.647206in}}%
\pgfpathlineto{\pgfqpoint{2.816657in}{2.643457in}}%
\pgfpathlineto{\pgfqpoint{2.819091in}{2.632723in}}%
\pgfpathlineto{\pgfqpoint{2.821460in}{2.628147in}}%
\pgfpathlineto{\pgfqpoint{2.823888in}{2.617832in}}%
\pgfpathlineto{\pgfqpoint{2.833352in}{2.599952in}}%
\pgfpathlineto{\pgfqpoint{2.835804in}{2.586986in}}%
\pgfpathlineto{\pgfqpoint{2.838139in}{2.585488in}}%
\pgfpathlineto{\pgfqpoint{2.840501in}{2.581330in}}%
\pgfpathlineto{\pgfqpoint{2.845302in}{2.565222in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{2.551445in}}%
\pgfpathlineto{\pgfqpoint{2.852491in}{2.541899in}}%
\pgfpathlineto{\pgfqpoint{2.854940in}{2.528547in}}%
\pgfpathlineto{\pgfqpoint{2.857307in}{2.523570in}}%
\pgfpathlineto{\pgfqpoint{2.864537in}{2.494978in}}%
\pgfpathlineto{\pgfqpoint{2.866861in}{2.494303in}}%
\pgfpathlineto{\pgfqpoint{2.869215in}{2.490567in}}%
\pgfpathlineto{\pgfqpoint{2.871544in}{2.489480in}}%
\pgfpathlineto{\pgfqpoint{2.878615in}{2.477035in}}%
\pgfpathlineto{\pgfqpoint{2.880991in}{2.470830in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{2.414707in}}%
\pgfpathlineto{\pgfqpoint{2.895490in}{2.404785in}}%
\pgfpathlineto{\pgfqpoint{2.897866in}{2.398005in}}%
\pgfpathlineto{\pgfqpoint{2.905066in}{2.369120in}}%
\pgfpathlineto{\pgfqpoint{2.909779in}{2.359619in}}%
\pgfpathlineto{\pgfqpoint{2.912163in}{2.351619in}}%
\pgfpathlineto{\pgfqpoint{2.916972in}{2.330361in}}%
\pgfpathlineto{\pgfqpoint{2.919368in}{2.320556in}}%
\pgfpathlineto{\pgfqpoint{2.921692in}{2.319465in}}%
\pgfpathlineto{\pgfqpoint{2.924045in}{2.314925in}}%
\pgfpathlineto{\pgfqpoint{2.931167in}{2.293009in}}%
\pgfpathlineto{\pgfqpoint{2.938134in}{2.290552in}}%
\pgfpathlineto{\pgfqpoint{2.942827in}{2.282703in}}%
\pgfpathlineto{\pgfqpoint{2.947473in}{2.280928in}}%
\pgfpathlineto{\pgfqpoint{2.954513in}{2.268950in}}%
\pgfpathlineto{\pgfqpoint{2.956841in}{2.267449in}}%
\pgfpathlineto{\pgfqpoint{2.959208in}{2.260694in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.258917in}}%
\pgfpathlineto{\pgfqpoint{2.966200in}{2.255197in}}%
\pgfpathlineto{\pgfqpoint{2.968525in}{2.254104in}}%
\pgfpathlineto{\pgfqpoint{2.970875in}{2.249568in}}%
\pgfpathlineto{\pgfqpoint{2.973201in}{2.248475in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{2.222869in}}%
\pgfpathlineto{\pgfqpoint{2.984974in}{2.221775in}}%
\pgfpathlineto{\pgfqpoint{2.987325in}{2.216835in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{2.191530in}}%
\pgfpathlineto{\pgfqpoint{2.996766in}{2.190842in}}%
\pgfpathlineto{\pgfqpoint{3.001459in}{2.181783in}}%
\pgfpathlineto{\pgfqpoint{3.003843in}{2.171202in}}%
\pgfpathlineto{\pgfqpoint{3.006189in}{2.166674in}}%
\pgfpathlineto{\pgfqpoint{3.010909in}{2.152792in}}%
\pgfpathlineto{\pgfqpoint{3.015558in}{2.150601in}}%
\pgfpathlineto{\pgfqpoint{3.020259in}{2.139746in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{2.137554in}}%
\pgfpathlineto{\pgfqpoint{3.031938in}{2.124386in}}%
\pgfpathlineto{\pgfqpoint{3.034330in}{2.111208in}}%
\pgfpathlineto{\pgfqpoint{3.036668in}{2.107498in}}%
\pgfpathlineto{\pgfqpoint{3.038993in}{2.106401in}}%
\pgfpathlineto{\pgfqpoint{3.041331in}{2.102691in}}%
\pgfpathlineto{\pgfqpoint{3.045979in}{2.100903in}}%
\pgfpathlineto{\pgfqpoint{3.052987in}{2.091167in}}%
\pgfpathlineto{\pgfqpoint{3.055356in}{2.081423in}}%
\pgfpathlineto{\pgfqpoint{3.064653in}{2.077843in}}%
\pgfpathlineto{\pgfqpoint{3.067011in}{2.069900in}}%
\pgfpathlineto{\pgfqpoint{3.069342in}{2.067584in}}%
\pgfpathlineto{\pgfqpoint{3.074105in}{2.040866in}}%
\pgfpathlineto{\pgfqpoint{3.078796in}{2.029227in}}%
\pgfpathlineto{\pgfqpoint{3.081122in}{2.027723in}}%
\pgfpathlineto{\pgfqpoint{3.083484in}{2.017997in}}%
\pgfpathlineto{\pgfqpoint{3.090493in}{2.006074in}}%
\pgfpathlineto{\pgfqpoint{3.092819in}{2.004570in}}%
\pgfpathlineto{\pgfqpoint{3.099818in}{1.994848in}}%
\pgfpathlineto{\pgfqpoint{3.102178in}{1.984726in}}%
\pgfpathlineto{\pgfqpoint{3.104516in}{1.979810in}}%
\pgfpathlineto{\pgfqpoint{3.106884in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{3.109208in}{1.965991in}}%
\pgfpathlineto{\pgfqpoint{3.116215in}{1.952868in}}%
\pgfpathlineto{\pgfqpoint{3.120916in}{1.935251in}}%
\pgfpathlineto{\pgfqpoint{3.127920in}{1.921733in}}%
\pgfpathlineto{\pgfqpoint{3.132614in}{1.904536in}}%
\pgfpathlineto{\pgfqpoint{3.134938in}{1.903030in}}%
\pgfpathlineto{\pgfqpoint{3.137271in}{1.898527in}}%
\pgfpathlineto{\pgfqpoint{3.139630in}{1.885440in}}%
\pgfpathlineto{\pgfqpoint{3.141960in}{1.881745in}}%
\pgfpathlineto{\pgfqpoint{3.146605in}{1.879539in}}%
\pgfpathlineto{\pgfqpoint{3.151268in}{1.871343in}}%
\pgfpathlineto{\pgfqpoint{3.155945in}{1.856760in}}%
\pgfpathlineto{\pgfqpoint{3.158270in}{1.854851in}}%
\pgfpathlineto{\pgfqpoint{3.160614in}{1.845174in}}%
\pgfpathlineto{\pgfqpoint{3.162943in}{1.841482in}}%
\pgfpathlineto{\pgfqpoint{3.169909in}{1.838975in}}%
\pgfpathlineto{\pgfqpoint{3.174567in}{1.831187in}}%
\pgfpathlineto{\pgfqpoint{3.176891in}{1.830082in}}%
\pgfpathlineto{\pgfqpoint{3.179219in}{1.826390in}}%
\pgfpathlineto{\pgfqpoint{3.181543in}{1.824883in}}%
\pgfpathlineto{\pgfqpoint{3.188530in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.190853in}{1.812299in}}%
\pgfpathlineto{\pgfqpoint{3.193181in}{1.808607in}}%
\pgfpathlineto{\pgfqpoint{3.197828in}{1.806799in}}%
\pgfpathlineto{\pgfqpoint{3.207142in}{1.790424in}}%
\pgfpathlineto{\pgfqpoint{3.209466in}{1.789318in}}%
\pgfpathlineto{\pgfqpoint{3.211794in}{1.785225in}}%
\pgfpathlineto{\pgfqpoint{3.214126in}{1.777744in}}%
\pgfpathlineto{\pgfqpoint{3.216450in}{1.777040in}}%
\pgfpathlineto{\pgfqpoint{3.218780in}{1.770364in}}%
\pgfpathlineto{\pgfqpoint{3.228078in}{1.767142in}}%
\pgfpathlineto{\pgfqpoint{3.230405in}{1.763452in}}%
\pgfpathlineto{\pgfqpoint{3.246684in}{1.758111in}}%
\pgfpathlineto{\pgfqpoint{3.251339in}{1.749523in}}%
\pgfpathlineto{\pgfqpoint{3.253666in}{1.742447in}}%
\pgfpathlineto{\pgfqpoint{3.255993in}{1.741339in}}%
\pgfpathlineto{\pgfqpoint{3.258320in}{1.734664in}}%
\pgfpathlineto{\pgfqpoint{3.267627in}{1.731435in}}%
\pgfpathlineto{\pgfqpoint{3.269954in}{1.727745in}}%
\pgfpathlineto{\pgfqpoint{3.272281in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.274607in}{1.721742in}}%
\pgfpathlineto{\pgfqpoint{3.279257in}{1.707997in}}%
\pgfpathlineto{\pgfqpoint{3.295553in}{1.702638in}}%
\pgfpathlineto{\pgfqpoint{3.297878in}{1.698547in}}%
\pgfpathlineto{\pgfqpoint{3.300207in}{1.697437in}}%
\pgfpathlineto{\pgfqpoint{3.302530in}{1.690766in}}%
\pgfpathlineto{\pgfqpoint{3.307188in}{1.688947in}}%
\pgfpathlineto{\pgfqpoint{3.309514in}{1.685257in}}%
\pgfpathlineto{\pgfqpoint{3.316502in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{3.318823in}{1.675656in}}%
\pgfpathlineto{\pgfqpoint{3.321152in}{1.674145in}}%
\pgfpathlineto{\pgfqpoint{3.323477in}{1.670054in}}%
\pgfpathlineto{\pgfqpoint{3.325798in}{1.663386in}}%
\pgfpathlineto{\pgfqpoint{3.330457in}{1.661164in}}%
\pgfpathlineto{\pgfqpoint{3.335107in}{1.653785in}}%
\pgfpathlineto{\pgfqpoint{3.342099in}{1.651252in}}%
\pgfpathlineto{\pgfqpoint{3.346749in}{1.643473in}}%
\pgfpathlineto{\pgfqpoint{3.353742in}{1.640938in}}%
\pgfpathlineto{\pgfqpoint{3.356068in}{1.637249in}}%
\pgfpathlineto{\pgfqpoint{3.358399in}{1.636137in}}%
\pgfpathlineto{\pgfqpoint{3.360724in}{1.632447in}}%
\pgfpathlineto{\pgfqpoint{3.370053in}{1.629198in}}%
\pgfpathlineto{\pgfqpoint{3.372377in}{1.625108in}}%
\pgfpathlineto{\pgfqpoint{3.374710in}{1.623995in}}%
\pgfpathlineto{\pgfqpoint{3.377026in}{1.617329in}}%
\pgfpathlineto{\pgfqpoint{3.416723in}{1.604802in}}%
\pgfpathlineto{\pgfqpoint{3.419048in}{1.601110in}}%
\pgfpathlineto{\pgfqpoint{3.426057in}{1.598166in}}%
\pgfpathlineto{\pgfqpoint{3.428381in}{1.594074in}}%
\pgfpathlineto{\pgfqpoint{3.430694in}{1.587405in}}%
\pgfpathlineto{\pgfqpoint{3.440045in}{1.584145in}}%
\pgfpathlineto{\pgfqpoint{3.442370in}{1.580453in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{1.573613in}}%
\pgfpathlineto{\pgfqpoint{3.465751in}{1.569920in}}%
\pgfpathlineto{\pgfqpoint{4.486398in}{1.257697in}}%
\pgfpathlineto{\pgfqpoint{4.486398in}{1.257697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sweep_thresh/sweep_L2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{5.420000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{5.420000in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{0.180000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315251in}{1.274762in}}%
\pgfpathlineto{\pgfqpoint{2.781484in}{2.503787in}}%
\pgfpathlineto{\pgfqpoint{2.761102in}{4.276262in}}%
\pgfpathlineto{\pgfqpoint{1.224702in}{3.155067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781484in}{2.503787in}}%
\pgfpathlineto{\pgfqpoint{5.134264in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{5.218227in}{3.653452in}}%
\pgfpathlineto{\pgfqpoint{2.761102in}{4.276262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315251in}{1.274762in}}%
\pgfpathlineto{\pgfqpoint{3.809313in}{0.460201in}}%
\pgfpathlineto{\pgfqpoint{5.134264in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{2.781484in}{2.503787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315251in}{1.274762in}}%
\pgfpathlineto{\pgfqpoint{3.809313in}{0.460201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993486in, y=0.446412in, left, base,rotate=341.912962]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_2\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362618in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{2.826362in}{2.490743in}}%
\pgfpathlineto{\pgfqpoint{2.807873in}{4.264407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839869in}{1.103421in}}%
\pgfpathlineto{\pgfqpoint{3.278112in}{2.359437in}}%
\pgfpathlineto{\pgfqpoint{3.278892in}{4.145017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327105in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{3.738525in}{2.225613in}}%
\pgfpathlineto{\pgfqpoint{3.759336in}{4.023239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824642in}{0.781795in}}%
\pgfpathlineto{\pgfqpoint{4.207853in}{2.089198in}}%
\pgfpathlineto{\pgfqpoint{4.249491in}{3.898999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332809in}{0.615827in}}%
\pgfpathlineto{\pgfqpoint{4.686356in}{1.950116in}}%
\pgfpathlineto{\pgfqpoint{4.749654in}{3.772222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375362in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{1.337076in}{1.237803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258028in,y=1.041818in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852402in}{1.114366in}}%
\pgfpathlineto{\pgfqpoint{1.814750in}{1.081485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735681in,y=0.883204in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339414in}{0.955465in}}%
\pgfpathlineto{\pgfqpoint{2.302433in}{0.921892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223359in,y=0.721261in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836715in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{2.800441in}{0.758920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721379in,y=0.555883in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344635in}{0.627484in}}%
\pgfpathlineto{\pgfqpoint{3.309106in}{0.592461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230075in,y=0.386960in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134264in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{3.809313in}{0.460201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273078in, y=0.103132in, left, base,rotate=45.742112]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Clean accuracy difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301538in}{3.211139in}}%
\pgfpathlineto{\pgfqpoint{1.388314in}{1.336004in}}%
\pgfpathlineto{\pgfqpoint{3.875614in}{0.528241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564243in}{3.402849in}}%
\pgfpathlineto{\pgfqpoint{1.638328in}{1.545572in}}%
\pgfpathlineto{\pgfqpoint{4.102266in}{0.760843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819374in}{3.589032in}}%
\pgfpathlineto{\pgfqpoint{1.881444in}{1.749356in}}%
\pgfpathlineto{\pgfqpoint{4.322337in}{0.986690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067252in}{3.769922in}}%
\pgfpathlineto{\pgfqpoint{2.117943in}{1.947594in}}%
\pgfpathlineto{\pgfqpoint{4.536109in}{1.206072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308183in}{3.945742in}}%
\pgfpathlineto{\pgfqpoint{2.348091in}{2.140509in}}%
\pgfpathlineto{\pgfqpoint{4.743849in}{1.419265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542455in}{4.116703in}}%
\pgfpathlineto{\pgfqpoint{2.572142in}{2.328313in}}%
\pgfpathlineto{\pgfqpoint{4.945809in}{1.626525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854651in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{3.917592in}{0.514608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054776in,y=0.341504in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081516in}{0.767451in}}%
\pgfpathlineto{\pgfqpoint{4.143819in}{0.747609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278899in,y=0.576972in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301796in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{4.363471in}{0.973837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.496511in,y=0.805600in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515774in}{1.212308in}}%
\pgfpathlineto{\pgfqpoint{4.576830in}{1.193586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707892in,y=1.027680in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723716in}{1.425326in}}%
\pgfpathlineto{\pgfqpoint{4.784165in}{1.407128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.913305in,y=1.243491in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925875in}{1.632419in}}%
\pgfpathlineto{\pgfqpoint{4.985725in}{1.614724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113000in,y=1.453294in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134264in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{5.218227in}{3.653452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748798in, y=2.144617in, left, base,rotate=87.378092]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135873in}{1.855055in}}%
\pgfpathlineto{\pgfqpoint{2.781092in}{2.537816in}}%
\pgfpathlineto{\pgfqpoint{1.313519in}{1.310727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151458in}{2.195380in}}%
\pgfpathlineto{\pgfqpoint{2.777303in}{2.867349in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{1.659279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167303in}{2.541408in}}%
\pgfpathlineto{\pgfqpoint{2.773453in}{3.202139in}}%
\pgfpathlineto{\pgfqpoint{1.279657in}{2.013894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183416in}{2.893282in}}%
\pgfpathlineto{\pgfqpoint{2.769541in}{3.542311in}}%
\pgfpathlineto{\pgfqpoint{1.262280in}{2.374733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199804in}{3.251152in}}%
\pgfpathlineto{\pgfqpoint{2.765566in}{3.887998in}}%
\pgfpathlineto{\pgfqpoint{1.244596in}{2.741960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216474in}{3.615173in}}%
\pgfpathlineto{\pgfqpoint{2.761526in}{4.239334in}}%
\pgfpathlineto{\pgfqpoint{1.226595in}{3.115747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116109in}{1.860786in}}%
\pgfpathlineto{\pgfqpoint{5.175448in}{1.843581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.389667in,y=1.891197in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131523in}{2.201023in}}%
\pgfpathlineto{\pgfqpoint{5.191374in}{2.184083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407315in,y=2.230964in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147196in}{2.546958in}}%
\pgfpathlineto{\pgfqpoint{5.207567in}{2.530295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425259in,y=2.576410in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163133in}{2.898736in}}%
\pgfpathlineto{\pgfqpoint{5.224034in}{2.882361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443504in,y=2.927677in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179341in}{3.256506in}}%
\pgfpathlineto{\pgfqpoint{5.240782in}{3.240432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.462060in,y=3.284915in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195828in}{3.620422in}}%
\pgfpathlineto{\pgfqpoint{5.257817in}{3.604662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480934in,y=3.648277in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360000in}{0.540000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.710000in,height=3.670000in]{sweep_L2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{0.180000in}}{\pgfqpoint{4.440000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116778in}{3.700963in}}%
\pgfpathlineto{\pgfqpoint{2.121404in}{3.699293in}}%
\pgfpathlineto{\pgfqpoint{2.123796in}{3.695495in}}%
\pgfpathlineto{\pgfqpoint{2.126115in}{3.694446in}}%
\pgfpathlineto{\pgfqpoint{2.128507in}{3.690648in}}%
\pgfpathlineto{\pgfqpoint{2.165473in}{3.680265in}}%
\pgfpathlineto{\pgfqpoint{2.167865in}{3.676465in}}%
\pgfpathlineto{\pgfqpoint{2.170188in}{3.675414in}}%
\pgfpathlineto{\pgfqpoint{2.172581in}{3.671614in}}%
\pgfpathlineto{\pgfqpoint{2.177216in}{3.669940in}}%
\pgfpathlineto{\pgfqpoint{2.179608in}{3.666140in}}%
\pgfpathlineto{\pgfqpoint{2.184244in}{3.664465in}}%
\pgfpathlineto{\pgfqpoint{2.186647in}{3.660237in}}%
\pgfpathlineto{\pgfqpoint{2.188960in}{3.659614in}}%
\pgfpathlineto{\pgfqpoint{2.191353in}{3.655813in}}%
\pgfpathlineto{\pgfqpoint{2.221452in}{3.647269in}}%
\pgfpathlineto{\pgfqpoint{2.223845in}{3.643466in}}%
\pgfpathlineto{\pgfqpoint{2.233121in}{3.640538in}}%
\pgfpathlineto{\pgfqpoint{2.235514in}{3.636735in}}%
\pgfpathlineto{\pgfqpoint{2.240159in}{3.635057in}}%
\pgfpathlineto{\pgfqpoint{2.242552in}{3.631254in}}%
\pgfpathlineto{\pgfqpoint{2.247208in}{3.629147in}}%
\pgfpathlineto{\pgfqpoint{2.249676in}{3.622167in}}%
\pgfpathlineto{\pgfqpoint{2.258959in}{3.619235in}}%
\pgfpathlineto{\pgfqpoint{2.261352in}{3.615432in}}%
\pgfpathlineto{\pgfqpoint{2.291525in}{3.606853in}}%
\pgfpathlineto{\pgfqpoint{2.296322in}{3.598816in}}%
\pgfpathlineto{\pgfqpoint{2.300976in}{3.597133in}}%
\pgfpathlineto{\pgfqpoint{2.303389in}{3.592473in}}%
\pgfpathlineto{\pgfqpoint{2.308255in}{3.581260in}}%
\pgfpathlineto{\pgfqpoint{2.317556in}{3.578318in}}%
\pgfpathlineto{\pgfqpoint{2.319949in}{3.574514in}}%
\pgfpathlineto{\pgfqpoint{2.340885in}{3.567995in}}%
\pgfpathlineto{\pgfqpoint{2.348305in}{3.545347in}}%
\pgfpathlineto{\pgfqpoint{2.350639in}{3.544289in}}%
\pgfpathlineto{\pgfqpoint{2.353031in}{3.540485in}}%
\pgfpathlineto{\pgfqpoint{2.357691in}{3.538796in}}%
\pgfpathlineto{\pgfqpoint{2.360034in}{3.537312in}}%
\pgfpathlineto{\pgfqpoint{2.362578in}{3.526309in}}%
\pgfpathlineto{\pgfqpoint{2.367371in}{3.518275in}}%
\pgfpathlineto{\pgfqpoint{2.369697in}{3.517644in}}%
\pgfpathlineto{\pgfqpoint{2.372089in}{3.513841in}}%
\pgfpathlineto{\pgfqpoint{2.386056in}{3.509621in}}%
\pgfpathlineto{\pgfqpoint{2.388448in}{3.505817in}}%
\pgfpathlineto{\pgfqpoint{2.390792in}{3.504331in}}%
\pgfpathlineto{\pgfqpoint{2.393249in}{3.497357in}}%
\pgfpathlineto{\pgfqpoint{2.397912in}{3.495664in}}%
\pgfpathlineto{\pgfqpoint{2.407521in}{3.478320in}}%
\pgfpathlineto{\pgfqpoint{2.412383in}{3.466695in}}%
\pgfpathlineto{\pgfqpoint{2.414782in}{3.462467in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{3.461833in}}%
\pgfpathlineto{\pgfqpoint{2.419500in}{3.458031in}}%
\pgfpathlineto{\pgfqpoint{2.421837in}{3.456970in}}%
\pgfpathlineto{\pgfqpoint{2.424236in}{3.452743in}}%
\pgfpathlineto{\pgfqpoint{2.426564in}{3.452108in}}%
\pgfpathlineto{\pgfqpoint{2.428963in}{3.447881in}}%
\pgfpathlineto{\pgfqpoint{2.431300in}{3.446819in}}%
\pgfpathlineto{\pgfqpoint{2.436105in}{3.437939in}}%
\pgfpathlineto{\pgfqpoint{2.440946in}{3.427174in}}%
\pgfpathlineto{\pgfqpoint{2.445620in}{3.425050in}}%
\pgfpathlineto{\pgfqpoint{2.450475in}{3.413435in}}%
\pgfpathlineto{\pgfqpoint{2.462460in}{3.392314in}}%
\pgfpathlineto{\pgfqpoint{2.467244in}{3.384292in}}%
\pgfpathlineto{\pgfqpoint{2.474241in}{3.381953in}}%
\pgfpathlineto{\pgfqpoint{2.481445in}{3.368434in}}%
\pgfpathlineto{\pgfqpoint{2.483948in}{3.358320in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{3.357256in}}%
\pgfpathlineto{\pgfqpoint{2.503104in}{3.324558in}}%
\pgfpathlineto{\pgfqpoint{2.507780in}{3.322428in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.314838in}}%
\pgfpathlineto{\pgfqpoint{2.517221in}{3.313131in}}%
\pgfpathlineto{\pgfqpoint{2.519607in}{3.309337in}}%
\pgfpathlineto{\pgfqpoint{2.524285in}{3.307205in}}%
\pgfpathlineto{\pgfqpoint{2.526678in}{3.302986in}}%
\pgfpathlineto{\pgfqpoint{2.529118in}{3.296039in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.294973in}}%
\pgfpathlineto{\pgfqpoint{2.538689in}{3.279168in}}%
\pgfpathlineto{\pgfqpoint{2.541035in}{3.277678in}}%
\pgfpathlineto{\pgfqpoint{2.545873in}{3.266095in}}%
\pgfpathlineto{\pgfqpoint{2.557830in}{3.245018in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{3.241227in}}%
\pgfpathlineto{\pgfqpoint{2.567217in}{3.238869in}}%
\pgfpathlineto{\pgfqpoint{2.586359in}{3.203891in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{3.182056in}}%
\pgfpathlineto{\pgfqpoint{2.596133in}{3.173215in}}%
\pgfpathlineto{\pgfqpoint{2.605830in}{3.146969in}}%
\pgfpathlineto{\pgfqpoint{2.610513in}{3.144405in}}%
\pgfpathlineto{\pgfqpoint{2.617769in}{3.125516in}}%
\pgfpathlineto{\pgfqpoint{2.620148in}{3.121733in}}%
\pgfpathlineto{\pgfqpoint{2.624825in}{3.119590in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{3.100940in}}%
\pgfpathlineto{\pgfqpoint{2.632082in}{3.100289in}}%
\pgfpathlineto{\pgfqpoint{2.639202in}{3.089968in}}%
\pgfpathlineto{\pgfqpoint{2.641718in}{3.076797in}}%
\pgfpathlineto{\pgfqpoint{2.644056in}{3.075725in}}%
\pgfpathlineto{\pgfqpoint{2.651214in}{3.062700in}}%
\pgfpathlineto{\pgfqpoint{2.656037in}{3.050332in}}%
\pgfpathlineto{\pgfqpoint{2.658414in}{3.046553in}}%
\pgfpathlineto{\pgfqpoint{2.660835in}{3.039649in}}%
\pgfpathlineto{\pgfqpoint{2.663179in}{3.038155in}}%
\pgfpathlineto{\pgfqpoint{2.665573in}{3.033115in}}%
\pgfpathlineto{\pgfqpoint{2.668037in}{3.023090in}}%
\pgfpathlineto{\pgfqpoint{2.670419in}{3.018893in}}%
\pgfpathlineto{\pgfqpoint{2.672757in}{3.017819in}}%
\pgfpathlineto{\pgfqpoint{2.675176in}{3.010920in}}%
\pgfpathlineto{\pgfqpoint{2.679852in}{3.008771in}}%
\pgfpathlineto{\pgfqpoint{2.684668in}{2.996417in}}%
\pgfpathlineto{\pgfqpoint{2.687043in}{2.992641in}}%
\pgfpathlineto{\pgfqpoint{2.689460in}{2.985746in}}%
\pgfpathlineto{\pgfqpoint{2.691798in}{2.984671in}}%
\pgfpathlineto{\pgfqpoint{2.694184in}{2.980057in}}%
\pgfpathlineto{\pgfqpoint{2.701406in}{2.961240in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{2.959325in}}%
\pgfpathlineto{\pgfqpoint{2.706186in}{2.951178in}}%
\pgfpathlineto{\pgfqpoint{2.708693in}{2.937223in}}%
\pgfpathlineto{\pgfqpoint{2.715815in}{2.925491in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{2.922679in}}%
\pgfpathlineto{\pgfqpoint{2.732343in}{2.905084in}}%
\pgfpathlineto{\pgfqpoint{2.739670in}{2.876557in}}%
\pgfpathlineto{\pgfqpoint{2.744345in}{2.874401in}}%
\pgfpathlineto{\pgfqpoint{2.746753in}{2.867526in}}%
\pgfpathlineto{\pgfqpoint{2.751423in}{2.865787in}}%
\pgfpathlineto{\pgfqpoint{2.753771in}{2.863872in}}%
\pgfpathlineto{\pgfqpoint{2.761017in}{2.841167in}}%
\pgfpathlineto{\pgfqpoint{2.763464in}{2.830777in}}%
\pgfpathlineto{\pgfqpoint{2.765843in}{2.826177in}}%
\pgfpathlineto{\pgfqpoint{2.768185in}{2.824680in}}%
\pgfpathlineto{\pgfqpoint{2.773059in}{2.805346in}}%
\pgfpathlineto{\pgfqpoint{2.775584in}{2.787939in}}%
\pgfpathlineto{\pgfqpoint{2.777955in}{2.783761in}}%
\pgfpathlineto{\pgfqpoint{2.782804in}{2.766120in}}%
\pgfpathlineto{\pgfqpoint{2.785139in}{2.765039in}}%
\pgfpathlineto{\pgfqpoint{2.789850in}{2.759366in}}%
\pgfpathlineto{\pgfqpoint{2.806729in}{2.703349in}}%
\pgfpathlineto{\pgfqpoint{2.809072in}{2.701436in}}%
\pgfpathlineto{\pgfqpoint{2.821239in}{2.649108in}}%
\pgfpathlineto{\pgfqpoint{2.828442in}{2.626138in}}%
\pgfpathlineto{\pgfqpoint{2.830802in}{2.622390in}}%
\pgfpathlineto{\pgfqpoint{2.833201in}{2.614737in}}%
\pgfpathlineto{\pgfqpoint{2.835533in}{2.613653in}}%
\pgfpathlineto{\pgfqpoint{2.837959in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{2.840291in}{2.602255in}}%
\pgfpathlineto{\pgfqpoint{2.847478in}{2.579729in}}%
\pgfpathlineto{\pgfqpoint{2.849822in}{2.577403in}}%
\pgfpathlineto{\pgfqpoint{2.854635in}{2.559874in}}%
\pgfpathlineto{\pgfqpoint{2.859410in}{2.546016in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{2.518483in}}%
\pgfpathlineto{\pgfqpoint{2.866680in}{2.513507in}}%
\pgfpathlineto{\pgfqpoint{2.871548in}{2.489068in}}%
\pgfpathlineto{\pgfqpoint{2.873916in}{2.483684in}}%
\pgfpathlineto{\pgfqpoint{2.878750in}{2.462329in}}%
\pgfpathlineto{\pgfqpoint{2.885873in}{2.443781in}}%
\pgfpathlineto{\pgfqpoint{2.895297in}{2.426796in}}%
\pgfpathlineto{\pgfqpoint{2.912004in}{2.370537in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{2.369857in}}%
\pgfpathlineto{\pgfqpoint{2.916686in}{2.364900in}}%
\pgfpathlineto{\pgfqpoint{2.919091in}{2.354261in}}%
\pgfpathlineto{\pgfqpoint{2.921430in}{2.351532in}}%
\pgfpathlineto{\pgfqpoint{2.926252in}{2.328454in}}%
\pgfpathlineto{\pgfqpoint{2.935660in}{2.310696in}}%
\pgfpathlineto{\pgfqpoint{2.940432in}{2.292908in}}%
\pgfpathlineto{\pgfqpoint{2.945131in}{2.284240in}}%
\pgfpathlineto{\pgfqpoint{2.947525in}{2.274037in}}%
\pgfpathlineto{\pgfqpoint{2.954573in}{2.260837in}}%
\pgfpathlineto{\pgfqpoint{2.956964in}{2.250642in}}%
\pgfpathlineto{\pgfqpoint{2.959308in}{2.246924in}}%
\pgfpathlineto{\pgfqpoint{2.961635in}{2.245423in}}%
\pgfpathlineto{\pgfqpoint{2.963984in}{2.240889in}}%
\pgfpathlineto{\pgfqpoint{2.966374in}{2.230700in}}%
\pgfpathlineto{\pgfqpoint{2.968695in}{2.230015in}}%
\pgfpathlineto{\pgfqpoint{2.978079in}{2.213111in}}%
\pgfpathlineto{\pgfqpoint{2.980453in}{2.204736in}}%
\pgfpathlineto{\pgfqpoint{2.982856in}{2.191937in}}%
\pgfpathlineto{\pgfqpoint{2.985185in}{2.190029in}}%
\pgfpathlineto{\pgfqpoint{2.994642in}{2.160634in}}%
\pgfpathlineto{\pgfqpoint{2.996982in}{2.156923in}}%
\pgfpathlineto{\pgfqpoint{3.006269in}{2.153762in}}%
\pgfpathlineto{\pgfqpoint{3.008609in}{2.150050in}}%
\pgfpathlineto{\pgfqpoint{3.010935in}{2.148548in}}%
\pgfpathlineto{\pgfqpoint{3.013293in}{2.141814in}}%
\pgfpathlineto{\pgfqpoint{3.015619in}{2.140312in}}%
\pgfpathlineto{\pgfqpoint{3.017961in}{2.136194in}}%
\pgfpathlineto{\pgfqpoint{3.020318in}{2.129461in}}%
\pgfpathlineto{\pgfqpoint{3.024971in}{2.126456in}}%
\pgfpathlineto{\pgfqpoint{3.027345in}{2.116705in}}%
\pgfpathlineto{\pgfqpoint{3.034365in}{2.104763in}}%
\pgfpathlineto{\pgfqpoint{3.036693in}{2.102854in}}%
\pgfpathlineto{\pgfqpoint{3.039064in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{3.043712in}{2.090915in}}%
\pgfpathlineto{\pgfqpoint{3.053058in}{2.077069in}}%
\pgfpathlineto{\pgfqpoint{3.057784in}{2.059392in}}%
\pgfpathlineto{\pgfqpoint{3.060106in}{2.058700in}}%
\pgfpathlineto{\pgfqpoint{3.067167in}{2.036517in}}%
\pgfpathlineto{\pgfqpoint{3.074184in}{2.023379in}}%
\pgfpathlineto{\pgfqpoint{3.078869in}{2.012557in}}%
\pgfpathlineto{\pgfqpoint{3.081193in}{2.011458in}}%
\pgfpathlineto{\pgfqpoint{3.083529in}{2.007349in}}%
\pgfpathlineto{\pgfqpoint{3.085877in}{2.000638in}}%
\pgfpathlineto{\pgfqpoint{3.090523in}{1.998843in}}%
\pgfpathlineto{\pgfqpoint{3.099881in}{1.978600in}}%
\pgfpathlineto{\pgfqpoint{3.106911in}{1.959871in}}%
\pgfpathlineto{\pgfqpoint{3.118582in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{3.120914in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{3.125564in}{1.932644in}}%
\pgfpathlineto{\pgfqpoint{3.127916in}{1.922944in}}%
\pgfpathlineto{\pgfqpoint{3.130248in}{1.919246in}}%
\pgfpathlineto{\pgfqpoint{3.134894in}{1.917445in}}%
\pgfpathlineto{\pgfqpoint{3.137226in}{1.913747in}}%
\pgfpathlineto{\pgfqpoint{3.141873in}{1.911946in}}%
\pgfpathlineto{\pgfqpoint{3.148872in}{1.899238in}}%
\pgfpathlineto{\pgfqpoint{3.153546in}{1.887636in}}%
\pgfpathlineto{\pgfqpoint{3.155878in}{1.883133in}}%
\pgfpathlineto{\pgfqpoint{3.160564in}{1.865547in}}%
\pgfpathlineto{\pgfqpoint{3.162888in}{1.864443in}}%
\pgfpathlineto{\pgfqpoint{3.165220in}{1.859943in}}%
\pgfpathlineto{\pgfqpoint{3.167564in}{1.849859in}}%
\pgfpathlineto{\pgfqpoint{3.169889in}{1.848353in}}%
\pgfpathlineto{\pgfqpoint{3.172231in}{1.838675in}}%
\pgfpathlineto{\pgfqpoint{3.174554in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{3.176884in}{1.833475in}}%
\pgfpathlineto{\pgfqpoint{3.179208in}{1.831969in}}%
\pgfpathlineto{\pgfqpoint{3.181548in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{3.186195in}{1.820488in}}%
\pgfpathlineto{\pgfqpoint{3.188523in}{1.816796in}}%
\pgfpathlineto{\pgfqpoint{3.197818in}{1.813179in}}%
\pgfpathlineto{\pgfqpoint{3.200152in}{1.806095in}}%
\pgfpathlineto{\pgfqpoint{3.202476in}{1.804990in}}%
\pgfpathlineto{\pgfqpoint{3.204809in}{1.798309in}}%
\pgfpathlineto{\pgfqpoint{3.209458in}{1.795696in}}%
\pgfpathlineto{\pgfqpoint{3.211786in}{1.792004in}}%
\pgfpathlineto{\pgfqpoint{3.214117in}{1.785325in}}%
\pgfpathlineto{\pgfqpoint{3.216443in}{1.783816in}}%
\pgfpathlineto{\pgfqpoint{3.218773in}{1.777139in}}%
\pgfpathlineto{\pgfqpoint{3.223422in}{1.775327in}}%
\pgfpathlineto{\pgfqpoint{3.225750in}{1.771235in}}%
\pgfpathlineto{\pgfqpoint{3.228075in}{1.770530in}}%
\pgfpathlineto{\pgfqpoint{3.232730in}{1.762746in}}%
\pgfpathlineto{\pgfqpoint{3.235055in}{1.761639in}}%
\pgfpathlineto{\pgfqpoint{3.237382in}{1.757948in}}%
\pgfpathlineto{\pgfqpoint{3.251338in}{1.753312in}}%
\pgfpathlineto{\pgfqpoint{3.253665in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{3.255993in}{1.741740in}}%
\pgfpathlineto{\pgfqpoint{3.258319in}{1.741034in}}%
\pgfpathlineto{\pgfqpoint{3.262973in}{1.733251in}}%
\pgfpathlineto{\pgfqpoint{3.267627in}{1.731435in}}%
\pgfpathlineto{\pgfqpoint{3.269954in}{1.727745in}}%
\pgfpathlineto{\pgfqpoint{3.276936in}{1.725222in}}%
\pgfpathlineto{\pgfqpoint{3.279263in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{3.293235in}{1.716883in}}%
\pgfpathlineto{\pgfqpoint{3.302541in}{1.700913in}}%
\pgfpathlineto{\pgfqpoint{3.304869in}{1.699402in}}%
\pgfpathlineto{\pgfqpoint{3.307195in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{3.311843in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.314172in}{1.683437in}}%
\pgfpathlineto{\pgfqpoint{3.321148in}{1.671566in}}%
\pgfpathlineto{\pgfqpoint{3.325807in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{3.328128in}{1.662675in}}%
\pgfpathlineto{\pgfqpoint{3.335119in}{1.660143in}}%
\pgfpathlineto{\pgfqpoint{3.337444in}{1.656454in}}%
\pgfpathlineto{\pgfqpoint{3.353766in}{1.651076in}}%
\pgfpathlineto{\pgfqpoint{3.356091in}{1.647385in}}%
\pgfpathlineto{\pgfqpoint{3.358423in}{1.646273in}}%
\pgfpathlineto{\pgfqpoint{3.365397in}{1.634401in}}%
\pgfpathlineto{\pgfqpoint{3.370061in}{1.632176in}}%
\pgfpathlineto{\pgfqpoint{3.372378in}{1.625509in}}%
\pgfpathlineto{\pgfqpoint{3.379377in}{1.622570in}}%
\pgfpathlineto{\pgfqpoint{3.381693in}{1.615904in}}%
\pgfpathlineto{\pgfqpoint{3.384025in}{1.614790in}}%
\pgfpathlineto{\pgfqpoint{3.386350in}{1.611101in}}%
\pgfpathlineto{\pgfqpoint{3.398022in}{1.607134in}}%
\pgfpathlineto{\pgfqpoint{3.400347in}{1.603444in}}%
\pgfpathlineto{\pgfqpoint{3.414360in}{1.598760in}}%
\pgfpathlineto{\pgfqpoint{3.416685in}{1.595069in}}%
\pgfpathlineto{\pgfqpoint{3.419020in}{1.593955in}}%
\pgfpathlineto{\pgfqpoint{3.421345in}{1.590264in}}%
\pgfpathlineto{\pgfqpoint{3.447062in}{1.582000in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{1.578307in}}%
\pgfpathlineto{\pgfqpoint{3.468107in}{1.572181in}}%
\pgfpathlineto{\pgfqpoint{3.470433in}{1.568488in}}%
\pgfpathlineto{\pgfqpoint{4.486398in}{1.257697in}}%
\pgfpathlineto{\pgfqpoint{4.486398in}{1.257697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sweep_thresh/sweep_LInf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{5.420000in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{5.420000in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{4.620000in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{0.180000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315251in}{1.274762in}}%
\pgfpathlineto{\pgfqpoint{2.781484in}{2.503787in}}%
\pgfpathlineto{\pgfqpoint{2.761102in}{4.276262in}}%
\pgfpathlineto{\pgfqpoint{1.224702in}{3.155067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781484in}{2.503787in}}%
\pgfpathlineto{\pgfqpoint{5.134264in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{5.218227in}{3.653452in}}%
\pgfpathlineto{\pgfqpoint{2.761102in}{4.276262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315251in}{1.274762in}}%
\pgfpathlineto{\pgfqpoint{3.809313in}{0.460201in}}%
\pgfpathlineto{\pgfqpoint{5.134264in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{2.781484in}{2.503787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315251in}{1.274762in}}%
\pgfpathlineto{\pgfqpoint{3.809313in}{0.460201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965430in, y=0.455575in, left, base,rotate=341.912962]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \ell_{\infty}\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362618in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{2.826362in}{2.490743in}}%
\pgfpathlineto{\pgfqpoint{2.807873in}{4.264407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766824in}{1.127278in}}%
\pgfpathlineto{\pgfqpoint{3.209019in}{2.379520in}}%
\pgfpathlineto{\pgfqpoint{3.206828in}{4.163283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178181in}{0.992929in}}%
\pgfpathlineto{\pgfqpoint{3.597884in}{2.266492in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{4.060449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596880in}{0.856182in}}%
\pgfpathlineto{\pgfqpoint{3.993107in}{2.151616in}}%
\pgfpathlineto{\pgfqpoint{4.025164in}{3.955859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023119in}{0.716972in}}%
\pgfpathlineto{\pgfqpoint{4.394846in}{2.034846in}}%
\pgfpathlineto{\pgfqpoint{4.444898in}{3.849469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457104in}{0.575233in}}%
\pgfpathlineto{\pgfqpoint{4.803264in}{1.916135in}}%
\pgfpathlineto{\pgfqpoint{4.871920in}{3.741231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375362in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{1.337076in}{1.237803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258028in,y=1.041818in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779390in}{1.138188in}}%
\pgfpathlineto{\pgfqpoint{1.741640in}{1.105410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662573in,y=0.907481in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190559in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{2.153371in}{0.970672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074297in,y=0.770760in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609062in}{0.867485in}}%
\pgfpathlineto{\pgfqpoint{2.572462in}{0.833526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493392in,y=0.631591in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035097in}{0.728479in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{0.693906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.920059in,y=0.489907in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468867in}{0.586950in}}%
\pgfpathlineto{\pgfqpoint{3.433524in}{0.551745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354504in,y=0.345641in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134264in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{3.809313in}{0.460201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273078in, y=0.103132in, left, base,rotate=45.742112]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Clean accuracy difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301538in}{3.211139in}}%
\pgfpathlineto{\pgfqpoint{1.388314in}{1.336004in}}%
\pgfpathlineto{\pgfqpoint{3.875614in}{0.528241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564243in}{3.402849in}}%
\pgfpathlineto{\pgfqpoint{1.638328in}{1.545572in}}%
\pgfpathlineto{\pgfqpoint{4.102266in}{0.760843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819374in}{3.589032in}}%
\pgfpathlineto{\pgfqpoint{1.881444in}{1.749356in}}%
\pgfpathlineto{\pgfqpoint{4.322337in}{0.986690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067252in}{3.769922in}}%
\pgfpathlineto{\pgfqpoint{2.117943in}{1.947594in}}%
\pgfpathlineto{\pgfqpoint{4.536109in}{1.206072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308183in}{3.945742in}}%
\pgfpathlineto{\pgfqpoint{2.348091in}{2.140509in}}%
\pgfpathlineto{\pgfqpoint{4.743849in}{1.419265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542455in}{4.116703in}}%
\pgfpathlineto{\pgfqpoint{2.572142in}{2.328313in}}%
\pgfpathlineto{\pgfqpoint{4.945809in}{1.626525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854651in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{3.917592in}{0.514608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054776in,y=0.341504in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081516in}{0.767451in}}%
\pgfpathlineto{\pgfqpoint{4.143819in}{0.747609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278899in,y=0.576972in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301796in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{4.363471in}{0.973837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.496511in,y=0.805600in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515774in}{1.212308in}}%
\pgfpathlineto{\pgfqpoint{4.576830in}{1.193586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707892in,y=1.027680in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723716in}{1.425326in}}%
\pgfpathlineto{\pgfqpoint{4.784165in}{1.407128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.913305in,y=1.243491in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925875in}{1.632419in}}%
\pgfpathlineto{\pgfqpoint{4.985725in}{1.614724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113000in,y=1.453294in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134264in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{5.218227in}{3.653452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748798in, y=2.144617in, left, base,rotate=87.378092]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135873in}{1.855055in}}%
\pgfpathlineto{\pgfqpoint{2.781092in}{2.537816in}}%
\pgfpathlineto{\pgfqpoint{1.313519in}{1.310727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151458in}{2.195380in}}%
\pgfpathlineto{\pgfqpoint{2.777303in}{2.867349in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{1.659279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167303in}{2.541408in}}%
\pgfpathlineto{\pgfqpoint{2.773453in}{3.202139in}}%
\pgfpathlineto{\pgfqpoint{1.279657in}{2.013894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183416in}{2.893282in}}%
\pgfpathlineto{\pgfqpoint{2.769541in}{3.542311in}}%
\pgfpathlineto{\pgfqpoint{1.262280in}{2.374733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199804in}{3.251152in}}%
\pgfpathlineto{\pgfqpoint{2.765566in}{3.887998in}}%
\pgfpathlineto{\pgfqpoint{1.244596in}{2.741960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216474in}{3.615173in}}%
\pgfpathlineto{\pgfqpoint{2.761526in}{4.239334in}}%
\pgfpathlineto{\pgfqpoint{1.226595in}{3.115747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116109in}{1.860786in}}%
\pgfpathlineto{\pgfqpoint{5.175448in}{1.843581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.389667in,y=1.891197in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131523in}{2.201023in}}%
\pgfpathlineto{\pgfqpoint{5.191374in}{2.184083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407315in,y=2.230964in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147196in}{2.546958in}}%
\pgfpathlineto{\pgfqpoint{5.207567in}{2.530295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425259in,y=2.576410in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163133in}{2.898736in}}%
\pgfpathlineto{\pgfqpoint{5.224034in}{2.882361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443504in,y=2.927677in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179341in}{3.256506in}}%
\pgfpathlineto{\pgfqpoint{5.240782in}{3.240432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.462060in,y=3.284915in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195828in}{3.620422in}}%
\pgfpathlineto{\pgfqpoint{5.257817in}{3.604662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480934in,y=3.648277in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360000in}{0.540000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.710000in,height=3.670000in]{sweep_LInf-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.980000in}{0.180000in}}{\pgfqpoint{4.440000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116778in}{3.700963in}}%
\pgfpathlineto{\pgfqpoint{2.121404in}{3.699293in}}%
\pgfpathlineto{\pgfqpoint{2.123796in}{3.695495in}}%
\pgfpathlineto{\pgfqpoint{2.126115in}{3.694446in}}%
\pgfpathlineto{\pgfqpoint{2.128507in}{3.690648in}}%
\pgfpathlineto{\pgfqpoint{2.158539in}{3.682133in}}%
\pgfpathlineto{\pgfqpoint{2.160932in}{3.678333in}}%
\pgfpathlineto{\pgfqpoint{2.165565in}{3.676660in}}%
\pgfpathlineto{\pgfqpoint{2.167958in}{3.672860in}}%
\pgfpathlineto{\pgfqpoint{2.172592in}{3.671187in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{3.667387in}}%
\pgfpathlineto{\pgfqpoint{2.177307in}{3.666336in}}%
\pgfpathlineto{\pgfqpoint{2.179699in}{3.662536in}}%
\pgfpathlineto{\pgfqpoint{2.188960in}{3.659614in}}%
\pgfpathlineto{\pgfqpoint{2.191353in}{3.655813in}}%
\pgfpathlineto{\pgfqpoint{2.209875in}{3.650392in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{3.646590in}}%
\pgfpathlineto{\pgfqpoint{2.235449in}{3.639485in}}%
\pgfpathlineto{\pgfqpoint{2.245041in}{3.623420in}}%
\pgfpathlineto{\pgfqpoint{2.254322in}{3.620488in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{3.616685in}}%
\pgfpathlineto{\pgfqpoint{2.284561in}{3.608735in}}%
\pgfpathlineto{\pgfqpoint{2.286955in}{3.604931in}}%
\pgfpathlineto{\pgfqpoint{2.291617in}{3.602821in}}%
\pgfpathlineto{\pgfqpoint{2.296485in}{3.591608in}}%
\pgfpathlineto{\pgfqpoint{2.298816in}{3.590552in}}%
\pgfpathlineto{\pgfqpoint{2.301209in}{3.586748in}}%
\pgfpathlineto{\pgfqpoint{2.303540in}{3.585693in}}%
\pgfpathlineto{\pgfqpoint{2.305933in}{3.581889in}}%
\pgfpathlineto{\pgfqpoint{2.310587in}{3.580204in}}%
\pgfpathlineto{\pgfqpoint{2.312929in}{3.578721in}}%
\pgfpathlineto{\pgfqpoint{2.317794in}{3.567512in}}%
\pgfpathlineto{\pgfqpoint{2.320187in}{3.563708in}}%
\pgfpathlineto{\pgfqpoint{2.331812in}{3.560133in}}%
\pgfpathlineto{\pgfqpoint{2.336606in}{3.552099in}}%
\pgfpathlineto{\pgfqpoint{2.338948in}{3.550615in}}%
\pgfpathlineto{\pgfqpoint{2.343965in}{3.532211in}}%
\pgfpathlineto{\pgfqpoint{2.350955in}{3.529465in}}%
\pgfpathlineto{\pgfqpoint{2.353414in}{3.522491in}}%
\pgfpathlineto{\pgfqpoint{2.360396in}{3.520170in}}%
\pgfpathlineto{\pgfqpoint{2.362788in}{3.516368in}}%
\pgfpathlineto{\pgfqpoint{2.372106in}{3.512987in}}%
\pgfpathlineto{\pgfqpoint{2.376898in}{3.504956in}}%
\pgfpathlineto{\pgfqpoint{2.379224in}{3.504323in}}%
\pgfpathlineto{\pgfqpoint{2.381624in}{3.500094in}}%
\pgfpathlineto{\pgfqpoint{2.383968in}{3.498609in}}%
\pgfpathlineto{\pgfqpoint{2.388815in}{3.487835in}}%
\pgfpathlineto{\pgfqpoint{2.393477in}{3.486143in}}%
\pgfpathlineto{\pgfqpoint{2.398310in}{3.475982in}}%
\pgfpathlineto{\pgfqpoint{2.400957in}{3.459516in}}%
\pgfpathlineto{\pgfqpoint{2.410262in}{3.456978in}}%
\pgfpathlineto{\pgfqpoint{2.412615in}{3.455065in}}%
\pgfpathlineto{\pgfqpoint{2.415139in}{3.444510in}}%
\pgfpathlineto{\pgfqpoint{2.417528in}{3.440710in}}%
\pgfpathlineto{\pgfqpoint{2.424509in}{3.438804in}}%
\pgfpathlineto{\pgfqpoint{2.426862in}{3.436892in}}%
\pgfpathlineto{\pgfqpoint{2.434264in}{3.413454in}}%
\pgfpathlineto{\pgfqpoint{2.436783in}{3.402910in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{3.399113in}}%
\pgfpathlineto{\pgfqpoint{2.443834in}{3.397414in}}%
\pgfpathlineto{\pgfqpoint{2.448618in}{3.389395in}}%
\pgfpathlineto{\pgfqpoint{2.450953in}{3.388333in}}%
\pgfpathlineto{\pgfqpoint{2.453341in}{3.384536in}}%
\pgfpathlineto{\pgfqpoint{2.458005in}{3.382835in}}%
\pgfpathlineto{\pgfqpoint{2.460393in}{3.379038in}}%
\pgfpathlineto{\pgfqpoint{2.465065in}{3.376912in}}%
\pgfpathlineto{\pgfqpoint{2.467536in}{3.368683in}}%
\pgfpathlineto{\pgfqpoint{2.469923in}{3.364887in}}%
\pgfpathlineto{\pgfqpoint{2.472384in}{3.357085in}}%
\pgfpathlineto{\pgfqpoint{2.486700in}{3.334501in}}%
\pgfpathlineto{\pgfqpoint{2.489209in}{3.323976in}}%
\pgfpathlineto{\pgfqpoint{2.493980in}{3.316390in}}%
\pgfpathlineto{\pgfqpoint{2.498645in}{3.314684in}}%
\pgfpathlineto{\pgfqpoint{2.501038in}{3.310467in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{3.309826in}}%
\pgfpathlineto{\pgfqpoint{2.505752in}{3.306033in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{3.304967in}}%
\pgfpathlineto{\pgfqpoint{2.510482in}{3.300751in}}%
\pgfpathlineto{\pgfqpoint{2.512819in}{3.299685in}}%
\pgfpathlineto{\pgfqpoint{2.517652in}{3.288526in}}%
\pgfpathlineto{\pgfqpoint{2.522319in}{3.286817in}}%
\pgfpathlineto{\pgfqpoint{2.527111in}{3.277962in}}%
\pgfpathlineto{\pgfqpoint{2.529550in}{3.271021in}}%
\pgfpathlineto{\pgfqpoint{2.531887in}{3.269955in}}%
\pgfpathlineto{\pgfqpoint{2.536663in}{3.261949in}}%
\pgfpathlineto{\pgfqpoint{2.539015in}{3.260035in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{3.241746in}}%
\pgfpathlineto{\pgfqpoint{2.546368in}{3.236687in}}%
\pgfpathlineto{\pgfqpoint{2.553881in}{3.203511in}}%
\pgfpathlineto{\pgfqpoint{2.558619in}{3.197389in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{3.183765in}}%
\pgfpathlineto{\pgfqpoint{2.563544in}{3.179980in}}%
\pgfpathlineto{\pgfqpoint{2.565886in}{3.178489in}}%
\pgfpathlineto{\pgfqpoint{2.570770in}{3.163383in}}%
\pgfpathlineto{\pgfqpoint{2.573119in}{3.161470in}}%
\pgfpathlineto{\pgfqpoint{2.575577in}{3.152865in}}%
\pgfpathlineto{\pgfqpoint{2.578209in}{3.133417in}}%
\pgfpathlineto{\pgfqpoint{2.580544in}{3.132347in}}%
\pgfpathlineto{\pgfqpoint{2.585314in}{3.123944in}}%
\pgfpathlineto{\pgfqpoint{2.587649in}{3.122873in}}%
\pgfpathlineto{\pgfqpoint{2.590077in}{3.115963in}}%
\pgfpathlineto{\pgfqpoint{2.592412in}{3.114892in}}%
\pgfpathlineto{\pgfqpoint{2.594790in}{3.111112in}}%
\pgfpathlineto{\pgfqpoint{2.599454in}{3.109392in}}%
\pgfpathlineto{\pgfqpoint{2.601838in}{3.105191in}}%
\pgfpathlineto{\pgfqpoint{2.604174in}{3.104120in}}%
\pgfpathlineto{\pgfqpoint{2.606565in}{3.099498in}}%
\pgfpathlineto{\pgfqpoint{2.611477in}{3.081715in}}%
\pgfpathlineto{\pgfqpoint{2.616141in}{3.079992in}}%
\pgfpathlineto{\pgfqpoint{2.618538in}{3.074952in}}%
\pgfpathlineto{\pgfqpoint{2.621009in}{3.064922in}}%
\pgfpathlineto{\pgfqpoint{2.628003in}{3.062547in}}%
\pgfpathlineto{\pgfqpoint{2.632781in}{3.053311in}}%
\pgfpathlineto{\pgfqpoint{2.640071in}{3.030932in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{3.030279in}}%
\pgfpathlineto{\pgfqpoint{2.649516in}{3.019556in}}%
\pgfpathlineto{\pgfqpoint{2.652083in}{3.002463in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{2.995572in}}%
\pgfpathlineto{\pgfqpoint{2.656837in}{2.994497in}}%
\pgfpathlineto{\pgfqpoint{2.659223in}{2.989886in}}%
\pgfpathlineto{\pgfqpoint{2.661552in}{2.989231in}}%
\pgfpathlineto{\pgfqpoint{2.676109in}{2.943728in}}%
\pgfpathlineto{\pgfqpoint{2.678443in}{2.942653in}}%
\pgfpathlineto{\pgfqpoint{2.685617in}{2.926981in}}%
\pgfpathlineto{\pgfqpoint{2.692609in}{2.924590in}}%
\pgfpathlineto{\pgfqpoint{2.699708in}{2.914304in}}%
\pgfpathlineto{\pgfqpoint{2.702203in}{2.901210in}}%
\pgfpathlineto{\pgfqpoint{2.704543in}{2.899715in}}%
\pgfpathlineto{\pgfqpoint{2.706954in}{2.892841in}}%
\pgfpathlineto{\pgfqpoint{2.709300in}{2.890928in}}%
\pgfpathlineto{\pgfqpoint{2.716573in}{2.866973in}}%
\pgfpathlineto{\pgfqpoint{2.721435in}{2.849720in}}%
\pgfpathlineto{\pgfqpoint{2.726187in}{2.840944in}}%
\pgfpathlineto{\pgfqpoint{2.728594in}{2.834081in}}%
\pgfpathlineto{\pgfqpoint{2.733261in}{2.831924in}}%
\pgfpathlineto{\pgfqpoint{2.735645in}{2.826911in}}%
\pgfpathlineto{\pgfqpoint{2.740510in}{2.808843in}}%
\pgfpathlineto{\pgfqpoint{2.750138in}{2.780356in}}%
\pgfpathlineto{\pgfqpoint{2.752674in}{2.762563in}}%
\pgfpathlineto{\pgfqpoint{2.755043in}{2.758391in}}%
\pgfpathlineto{\pgfqpoint{2.764799in}{2.718016in}}%
\pgfpathlineto{\pgfqpoint{2.767181in}{2.712603in}}%
\pgfpathlineto{\pgfqpoint{2.772059in}{2.691935in}}%
\pgfpathlineto{\pgfqpoint{2.776819in}{2.681119in}}%
\pgfpathlineto{\pgfqpoint{2.781846in}{2.646918in}}%
\pgfpathlineto{\pgfqpoint{2.796292in}{2.597977in}}%
\pgfpathlineto{\pgfqpoint{2.798658in}{2.593409in}}%
\pgfpathlineto{\pgfqpoint{2.800985in}{2.592326in}}%
\pgfpathlineto{\pgfqpoint{2.805783in}{2.577053in}}%
\pgfpathlineto{\pgfqpoint{2.808210in}{2.566765in}}%
\pgfpathlineto{\pgfqpoint{2.810536in}{2.565681in}}%
\pgfpathlineto{\pgfqpoint{2.812925in}{2.558875in}}%
\pgfpathlineto{\pgfqpoint{2.815256in}{2.557378in}}%
\pgfpathlineto{\pgfqpoint{2.817620in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{2.820025in}{2.544361in}}%
\pgfpathlineto{\pgfqpoint{2.822512in}{2.527956in}}%
\pgfpathlineto{\pgfqpoint{2.824883in}{2.522572in}}%
\pgfpathlineto{\pgfqpoint{2.829730in}{2.501623in}}%
\pgfpathlineto{\pgfqpoint{2.832099in}{2.496243in}}%
\pgfpathlineto{\pgfqpoint{2.836905in}{2.478781in}}%
\pgfpathlineto{\pgfqpoint{2.841625in}{2.469673in}}%
\pgfpathlineto{\pgfqpoint{2.844037in}{2.459832in}}%
\pgfpathlineto{\pgfqpoint{2.846362in}{2.458745in}}%
\pgfpathlineto{\pgfqpoint{2.851109in}{2.446588in}}%
\pgfpathlineto{\pgfqpoint{2.860674in}{2.414543in}}%
\pgfpathlineto{\pgfqpoint{2.863089in}{2.403899in}}%
\pgfpathlineto{\pgfqpoint{2.865577in}{2.385527in}}%
\pgfpathlineto{\pgfqpoint{2.867924in}{2.381803in}}%
\pgfpathlineto{\pgfqpoint{2.870394in}{2.365085in}}%
\pgfpathlineto{\pgfqpoint{2.872748in}{2.360544in}}%
\pgfpathlineto{\pgfqpoint{2.875150in}{2.350739in}}%
\pgfpathlineto{\pgfqpoint{2.877472in}{2.349650in}}%
\pgfpathlineto{\pgfqpoint{2.879818in}{2.345929in}}%
\pgfpathlineto{\pgfqpoint{2.882140in}{2.344839in}}%
\pgfpathlineto{\pgfqpoint{2.884500in}{2.339482in}}%
\pgfpathlineto{\pgfqpoint{2.886900in}{2.329682in}}%
\pgfpathlineto{\pgfqpoint{2.889256in}{2.324736in}}%
\pgfpathlineto{\pgfqpoint{2.894068in}{2.303516in}}%
\pgfpathlineto{\pgfqpoint{2.896415in}{2.299390in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{2.298708in}}%
\pgfpathlineto{\pgfqpoint{2.901080in}{2.294582in}}%
\pgfpathlineto{\pgfqpoint{2.903401in}{2.293492in}}%
\pgfpathlineto{\pgfqpoint{2.905774in}{2.286331in}}%
\pgfpathlineto{\pgfqpoint{2.908095in}{2.285241in}}%
\pgfpathlineto{\pgfqpoint{2.915214in}{2.263361in}}%
\pgfpathlineto{\pgfqpoint{2.917539in}{2.261862in}}%
\pgfpathlineto{\pgfqpoint{2.922258in}{2.250178in}}%
\pgfpathlineto{\pgfqpoint{2.926952in}{2.241527in}}%
\pgfpathlineto{\pgfqpoint{2.934067in}{2.218859in}}%
\pgfpathlineto{\pgfqpoint{2.936456in}{2.209095in}}%
\pgfpathlineto{\pgfqpoint{2.938782in}{2.207188in}}%
\pgfpathlineto{\pgfqpoint{2.941169in}{2.197427in}}%
\pgfpathlineto{\pgfqpoint{2.945808in}{2.195242in}}%
\pgfpathlineto{\pgfqpoint{2.948154in}{2.190718in}}%
\pgfpathlineto{\pgfqpoint{2.950545in}{2.180148in}}%
\pgfpathlineto{\pgfqpoint{2.952891in}{2.175626in}}%
\pgfpathlineto{\pgfqpoint{2.955277in}{2.165468in}}%
\pgfpathlineto{\pgfqpoint{2.957599in}{2.163968in}}%
\pgfpathlineto{\pgfqpoint{2.959938in}{2.160259in}}%
\pgfpathlineto{\pgfqpoint{2.964645in}{2.148606in}}%
\pgfpathlineto{\pgfqpoint{2.967007in}{2.141474in}}%
\pgfpathlineto{\pgfqpoint{2.969324in}{2.140786in}}%
\pgfpathlineto{\pgfqpoint{2.974002in}{2.132967in}}%
\pgfpathlineto{\pgfqpoint{2.978641in}{2.130778in}}%
\pgfpathlineto{\pgfqpoint{2.983324in}{2.122147in}}%
\pgfpathlineto{\pgfqpoint{2.988063in}{2.104878in}}%
\pgfpathlineto{\pgfqpoint{2.990383in}{2.103783in}}%
\pgfpathlineto{\pgfqpoint{2.992722in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{2.995044in}{2.098171in}}%
\pgfpathlineto{\pgfqpoint{2.997421in}{2.088035in}}%
\pgfpathlineto{\pgfqpoint{2.999738in}{2.087344in}}%
\pgfpathlineto{\pgfqpoint{3.002087in}{2.081614in}}%
\pgfpathlineto{\pgfqpoint{3.006816in}{2.064769in}}%
\pgfpathlineto{\pgfqpoint{3.009135in}{2.063673in}}%
\pgfpathlineto{\pgfqpoint{3.011488in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{3.013807in}{2.055864in}}%
\pgfpathlineto{\pgfqpoint{3.016144in}{2.051758in}}%
\pgfpathlineto{\pgfqpoint{3.018466in}{2.050256in}}%
\pgfpathlineto{\pgfqpoint{3.023211in}{2.029609in}}%
\pgfpathlineto{\pgfqpoint{3.027846in}{2.027819in}}%
\pgfpathlineto{\pgfqpoint{3.032522in}{2.018802in}}%
\pgfpathlineto{\pgfqpoint{3.034891in}{2.008689in}}%
\pgfpathlineto{\pgfqpoint{3.037224in}{2.004990in}}%
\pgfpathlineto{\pgfqpoint{3.044176in}{2.002504in}}%
\pgfpathlineto{\pgfqpoint{3.048844in}{1.994703in}}%
\pgfpathlineto{\pgfqpoint{3.051164in}{1.993605in}}%
\pgfpathlineto{\pgfqpoint{3.053496in}{1.989906in}}%
\pgfpathlineto{\pgfqpoint{3.055818in}{1.988404in}}%
\pgfpathlineto{\pgfqpoint{3.058167in}{1.981299in}}%
\pgfpathlineto{\pgfqpoint{3.060489in}{1.979796in}}%
\pgfpathlineto{\pgfqpoint{3.065169in}{1.968995in}}%
\pgfpathlineto{\pgfqpoint{3.069825in}{1.963392in}}%
\pgfpathlineto{\pgfqpoint{3.072177in}{1.955080in}}%
\pgfpathlineto{\pgfqpoint{3.076897in}{1.934889in}}%
\pgfpathlineto{\pgfqpoint{3.079227in}{1.931194in}}%
\pgfpathlineto{\pgfqpoint{3.081548in}{1.929691in}}%
\pgfpathlineto{\pgfqpoint{3.083891in}{1.923001in}}%
\pgfpathlineto{\pgfqpoint{3.086215in}{1.920691in}}%
\pgfpathlineto{\pgfqpoint{3.090921in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{3.093288in}{1.889233in}}%
\pgfpathlineto{\pgfqpoint{3.095616in}{1.885543in}}%
\pgfpathlineto{\pgfqpoint{3.097934in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{3.100263in}{1.880751in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.879649in}}%
\pgfpathlineto{\pgfqpoint{3.109569in}{1.867774in}}%
\pgfpathlineto{\pgfqpoint{3.111887in}{1.866672in}}%
\pgfpathlineto{\pgfqpoint{3.116544in}{1.858890in}}%
\pgfpathlineto{\pgfqpoint{3.121181in}{1.857088in}}%
\pgfpathlineto{\pgfqpoint{3.128167in}{1.844813in}}%
\pgfpathlineto{\pgfqpoint{3.130487in}{1.843710in}}%
\pgfpathlineto{\pgfqpoint{3.135144in}{1.835527in}}%
\pgfpathlineto{\pgfqpoint{3.137480in}{1.828852in}}%
\pgfpathlineto{\pgfqpoint{3.139799in}{1.827748in}}%
\pgfpathlineto{\pgfqpoint{3.142126in}{1.824060in}}%
\pgfpathlineto{\pgfqpoint{3.149084in}{1.821151in}}%
\pgfpathlineto{\pgfqpoint{3.151412in}{1.817061in}}%
\pgfpathlineto{\pgfqpoint{3.153746in}{1.810386in}}%
\pgfpathlineto{\pgfqpoint{3.158385in}{1.808580in}}%
\pgfpathlineto{\pgfqpoint{3.160712in}{1.804892in}}%
\pgfpathlineto{\pgfqpoint{3.174632in}{1.800273in}}%
\pgfpathlineto{\pgfqpoint{3.179288in}{1.791289in}}%
\pgfpathlineto{\pgfqpoint{3.183947in}{1.780527in}}%
\pgfpathlineto{\pgfqpoint{3.190926in}{1.768663in}}%
\pgfpathlineto{\pgfqpoint{3.200211in}{1.765443in}}%
\pgfpathlineto{\pgfqpoint{3.202534in}{1.763936in}}%
\pgfpathlineto{\pgfqpoint{3.204868in}{1.754284in}}%
\pgfpathlineto{\pgfqpoint{3.209512in}{1.752473in}}%
\pgfpathlineto{\pgfqpoint{3.225790in}{1.723060in}}%
\pgfpathlineto{\pgfqpoint{3.228120in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{3.230442in}{1.712311in}}%
\pgfpathlineto{\pgfqpoint{3.232766in}{1.708627in}}%
\pgfpathlineto{\pgfqpoint{3.235088in}{1.707519in}}%
\pgfpathlineto{\pgfqpoint{3.237412in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.244380in}{1.701312in}}%
\pgfpathlineto{\pgfqpoint{3.246704in}{1.697226in}}%
\pgfpathlineto{\pgfqpoint{3.249027in}{1.696519in}}%
\pgfpathlineto{\pgfqpoint{3.251351in}{1.692834in}}%
\pgfpathlineto{\pgfqpoint{3.255998in}{1.691018in}}%
\pgfpathlineto{\pgfqpoint{3.258322in}{1.687333in}}%
\pgfpathlineto{\pgfqpoint{3.267618in}{1.684099in}}%
\pgfpathlineto{\pgfqpoint{3.269942in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{3.276917in}{1.677887in}}%
\pgfpathlineto{\pgfqpoint{3.279241in}{1.674201in}}%
\pgfpathlineto{\pgfqpoint{3.281566in}{1.672691in}}%
\pgfpathlineto{\pgfqpoint{3.286211in}{1.661945in}}%
\pgfpathlineto{\pgfqpoint{3.288536in}{1.660035in}}%
\pgfpathlineto{\pgfqpoint{3.290855in}{1.650402in}}%
\pgfpathlineto{\pgfqpoint{3.297831in}{1.647871in}}%
\pgfpathlineto{\pgfqpoint{3.300155in}{1.644187in}}%
\pgfpathlineto{\pgfqpoint{3.302480in}{1.643077in}}%
\pgfpathlineto{\pgfqpoint{3.304803in}{1.639392in}}%
\pgfpathlineto{\pgfqpoint{3.307129in}{1.638282in}}%
\pgfpathlineto{\pgfqpoint{3.311775in}{1.630514in}}%
\pgfpathlineto{\pgfqpoint{3.356019in}{1.616591in}}%
\pgfpathlineto{\pgfqpoint{3.358343in}{1.612904in}}%
\pgfpathlineto{\pgfqpoint{3.426031in}{1.591811in}}%
\pgfpathlineto{\pgfqpoint{3.428357in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{3.447062in}{1.582000in}}%
\pgfpathlineto{\pgfqpoint{3.449387in}{1.578307in}}%
\pgfpathlineto{\pgfqpoint{3.458744in}{1.575045in}}%
\pgfpathlineto{\pgfqpoint{3.461070in}{1.571352in}}%
\pgfpathlineto{\pgfqpoint{4.486398in}{1.257697in}}%
\pgfpathlineto{\pgfqpoint{4.486398in}{1.257697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_combined/l1.tex <==
\begin{subfigure}[b]{\lcw}
    \input{figs_gen/mnist_38-standard/cert_L1_standard_\standardmnist.pgf}
    %\vspace*{\tcs} 
    \caption{MNIST 3-8. \label{fig: results_l1_mnist}}
\end{subfigure}
\begin{subfigure}[b]{\rcw}
    \input{figs_gen/malimg-standard/cert_L1_standard_\standardmalimg.pgf}
    %\vspace*{\tcs} 
    \caption{Malimg. \label{fig: results_l1_malimg}}
\end{subfigure}
\\
\vspace*{-\baselineskip}
\begin{subfigure}[b]{\lcw}
    \input{figs_gen/fashion_mnist_shirts-standard/cert_L1_standard_\standardfashion.pgf}
    %\vspace*{\bcs} 
    \caption{Fashion-MNIST shirts. \label{fig: results_l1_fashion}}
\end{subfigure}
\begin{subfigure}[b]{\rcw}
    \input{figs_gen/cifar10_catsdogs-standard/cert_L1_standard_\standardcifar.pgf}
    %\vspace*{\bcs} 
    \caption{CIFAR-10 cats-dogs. \label{fig: results_l1_cifar}}
\end{subfigure}


==> figs_combined/l1_randsmooth.tex <==
\begin{subfigure}[b]{\lcw}
    \input{figs_gen/mnist_38-standard/randsmooth_sweep_cert_L1.pgf}
    %\vspace*{\tcs} 
    \caption{MNIST 3-8, $\sigma=0.75$. \label{fig: sweep_results_l1_mnist}}
\end{subfigure}
\begin{subfigure}[b]{\rcw}
    \input{figs_gen/malimg-standard/randsmooth_sweep_cert_L1.pgf}
    %\vspace*{\tcs} 
    \caption{Malimg, $\sigma=3.5$. \label{fig: sweep_results_l1_malimg}}
\end{subfigure}
\\
\vspace*{-\baselineskip}
\begin{subfigure}[b]{\lcw}
    \input{figs_gen/fashion_mnist_shirts-standard/randsmooth_sweep_cert_L1.pgf}
    %\vspace*{\bcs} 
    \caption{Fashion-MNIST shirts, $\sigma=0.75$. \label{fig: sweep_results_l1_fashion}}
\end{subfigure}
\begin{subfigure}[b]{\rcw}
    \input{figs_gen/cifar10_catsdogs-standard/randsmooth_sweep_cert_L1.pgf}
    %\vspace*{\bcs} 
    \caption{CIFAR-10 cats-dogs, $\sigma=0.75$. \label{fig: sweep_results_l1_cifar}}
\end{subfigure}


==> figs_combined/l2.tex <==
\begin{subfigure}[b]{\lcw}
    \input{figs_gen/mnist_38-standard/cert_L2_standard_\standardmnist.pgf}
    %\vspace*{\tcs} 
    \caption{MNIST 3-8. \label{fig: results_l2_mnist}}
\end{subfigure}
\begin{subfigure}[b]{\rcw}
    \input{figs_gen/malimg-standard/cert_L2_standard_\standardmalimg.pgf}
    %\vspace*{\tcs} 
    \caption{Malimg. \label{fig: results_l2_malimg}}
\end{subfigure}
\\
\vspace*{-\baselineskip}
\begin{subfigure}[b]{\lcw}
    \input{figs_gen/fashion_mnist_shirts-standard/cert_L2_standard_\standardfashion.pgf}
    %\vspace*{\bcs} 
    \caption{Fashion-MNIST shirts. \label{fig: results_l2_fashion}}
\end{subfigure}
\begin{subfigure}[b]{\rcw}
    \input{figs_gen/cifar10_catsdogs-standard/cert_L2_standard_\standardcifar.pgf}
    %\vspace*{\bcs} 
    \caption{CIFAR-10 cats-dogs. \label{fig: results_l2_cifar}}
\end{subfigure}


==> figs_combined/l2_randsmooth.tex <==
\begin{subfigure}[b]{\lcw}
    \input{figs_gen/mnist_38-standard/randsmooth_sweep_cert_L2.pgf}
    %\vspace*{\tcs} 
    \caption{MNIST 3-8, $\sigma=0.75$. \label{fig: sweep_results_l2_mnist}}
\end{subfigure}
\begin{subfigure}[b]{\rcw}
    \input{figs_gen/malimg-standard/randsmooth_sweep_cert_L2.pgf}
    %\vspace*{\tcs} 
    \caption{Malimg, $\sigma=3.5$. \label{fig: sweep_results_l2_malimg}}
\end{subfigure}
\\
\vspace*{-\baselineskip}
\begin{subfigure}[b]{\lcw}
    \input{figs_gen/fashion_mnist_shirts-standard/randsmooth_sweep_cert_L2.pgf}
    %\vspace*{\bcs} 
    \caption{Fashion-MNIST shirts, $\sigma=0.75$. \label{fig: sweep_results_l2_fashion}}
\end{subfigure}
\begin{subfigure}[b]{\rcw}
    \input{figs_gen/cifar10_catsdogs-standard/randsmooth_sweep_cert_L2.pgf}
    %\vspace*{\bcs} 
    \caption{CIFAR-10 cats-dogs, $\sigma=0.75$. \label{fig: sweep_results_l2_cifar}}
\end{subfigure}



==> figs_combined/linf.tex <==
\begin{subfigure}[b]{\lcw}
    \input{figs_gen/mnist_38-standard/cert_LInf_standard_\standardmnist.pgf}
    %\vspace*{\tcs} 
    \caption{MNIST 3-8. \label{fig: results_linf_mnist}}
\end{subfigure}
\begin{subfigure}[b]{\rcw}
    \input{figs_gen/malimg-standard/cert_LInf_standard_\standardmalimg.pgf}
    %\vspace*{\tcs} 
    \caption{Malimg. \label{fig: results_linf_malimg}}
\end{subfigure}
\\
\vspace*{-\baselineskip}
\begin{subfigure}[b]{\lcw}
    \input{figs_gen/fashion_mnist_shirts-standard/cert_LInf_standard_\standardfashion.pgf}
    %\vspace*{\bcs} 
    \caption{Fashion-MNIST shirts. \label{fig: results_linf_fashion}}
\end{subfigure}
\begin{subfigure}[b]{\rcw}
    \input{figs_gen/cifar10_catsdogs-standard/cert_LInf_standard_\standardcifar.pgf}
    %\vspace*{\bcs} 
    \caption{CIFAR-10 cats-dogs. \label{fig: results_linf_cifar}}
\end{subfigure}


==> figs_combined/linf_randsmooth.tex <==
\begin{subfigure}[b]{\lcw}
    \input{figs_gen/mnist_38-standard/randsmooth_sweep_cert_LInf.pgf}
    %\vspace*{\tcs} 
    \caption{MNIST 3-8, $\sigma=0.75$. \label{fig: sweep_results_linf_mnist}}
\end{subfigure}
\begin{subfigure}[b]{\rcw}
    \input{figs_gen/malimg-standard/randsmooth_sweep_cert_LInf.pgf}
    %\vspace*{\tcs} 
    \caption{Malimg, $\sigma=3.5$. \label{fig: sweep_results_linf_malimg}}
\end{subfigure}
\\
\vspace*{-\baselineskip}
\begin{subfigure}[b]{\lcw}
    \input{figs_gen/fashion_mnist_shirts-standard/randsmooth_sweep_cert_LInf.pgf}
    %\vspace*{\bcs} 
    \caption{Fashion-MNIST shirts, $\sigma=0.75$. \label{fig: sweep_results_linf_fashion}}
\end{subfigure}
\begin{subfigure}[b]{\rcw}
    \input{figs_gen/cifar10_catsdogs-standard/randsmooth_sweep_cert_LInf.pgf}
    %\vspace*{\bcs} 
    \caption{CIFAR-10 cats-dogs, $\sigma=0.75$. \label{fig: sweep_results_linf_cifar}}
\end{subfigure}


==> figs_gen/cifar10_catsdogs-ablation/cert_L1_ablation_feature_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333201in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333201in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216401in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216401in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_1\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.400000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.159443in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.127634in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.127634in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.388539in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=2.483333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Cats-dogs (certifying cats)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{2.001234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.001234in}}{\pgfqpoint{2.694444in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.344444in}}{\pgfqpoint{2.672222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.344444in}}{\pgfqpoint{1.195556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{2.023457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.001234in}}{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi=\textrm{Id}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Standard \(\displaystyle \varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [60.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [72.6\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-ablation/cert_L1_ablation_reg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170286in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170286in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890571in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890571in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610857in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610857in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331142in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331142in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051428in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051428in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_1\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.811775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.271775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.731775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.191775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.550000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.068986in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{1.977535in}}%
\pgfpathlineto{\pgfqpoint{0.474024in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{0.478028in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{0.490040in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{0.506056in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{0.510060in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{1.566004in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{0.534084in}{1.506561in}}%
\pgfpathlineto{\pgfqpoint{0.538088in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{0.546096in}{1.415109in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{1.323658in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.566116in}{1.273360in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{1.236779in}}%
\pgfpathlineto{\pgfqpoint{0.574124in}{1.218489in}}%
\pgfpathlineto{\pgfqpoint{0.586136in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.598148in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{0.602152in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{0.650200in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{0.662212in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{0.666216in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{0.738370in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{0.738370in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{0.682232in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{0.690240in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{0.722272in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{0.734284in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{0.742292in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.758308in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{0.766316in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.770320in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.774324in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{0.778328in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{0.790340in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{0.794344in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{0.798348in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{0.826376in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{0.846396in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{0.850400in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{1.010561in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{1.014565in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{1.262813in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.023260in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{1.995825in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{1.995825in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{1.991252in}}%
\pgfpathlineto{\pgfqpoint{0.478028in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{0.482032in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{0.498048in}{1.886083in}}%
\pgfpathlineto{\pgfqpoint{0.502052in}{1.886083in}}%
\pgfpathlineto{\pgfqpoint{0.506056in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.510060in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{1.844930in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{1.758052in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{1.735189in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{0.566116in}{1.689463in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{1.671173in}}%
\pgfpathlineto{\pgfqpoint{0.574124in}{1.662028in}}%
\pgfpathlineto{\pgfqpoint{0.578128in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.582132in}{1.625447in}}%
\pgfpathlineto{\pgfqpoint{0.586136in}{1.625447in}}%
\pgfpathlineto{\pgfqpoint{0.590140in}{1.616302in}}%
\pgfpathlineto{\pgfqpoint{0.594144in}{1.611730in}}%
\pgfpathlineto{\pgfqpoint{0.606156in}{1.561431in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{1.552286in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.552286in}}%
\pgfpathlineto{\pgfqpoint{0.618168in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.622172in}{1.520278in}}%
\pgfpathlineto{\pgfqpoint{0.626176in}{1.520278in}}%
\pgfpathlineto{\pgfqpoint{0.630180in}{1.511133in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.638188in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{0.642192in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.419682in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.662212in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{0.666216in}{1.373956in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{1.323658in}}%
\pgfpathlineto{\pgfqpoint{0.690240in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{0.706256in}{1.241352in}}%
\pgfpathlineto{\pgfqpoint{0.710260in}{1.241352in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{1.218489in}}%
\pgfpathlineto{\pgfqpoint{0.722272in}{1.200199in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.168191in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{0.758308in}{1.113320in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{0.770320in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{0.774324in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{0.778328in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{0.790340in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{0.939563in}}%
\pgfpathlineto{\pgfqpoint{0.826376in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{0.850400in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{0.890440in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{0.918468in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{0.926476in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{0.934484in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{0.950501in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{0.970521in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{0.978529in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{0.990541in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{0.994545in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.010561in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.014565in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.030581in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.034585in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.042593in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.070621in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{1.106657in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{1.146697in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.154705in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.158709in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{1.162713in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{1.170721in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{1.178729in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.198749in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{1.226777in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{1.234785in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{1.250801in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.262813in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.274825in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{1.282833in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{1.286837in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{1.326877in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{1.330881in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{1.382933in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{1.418969in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{1.426977in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{1.515065in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{1.519069in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{1.655205in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{1.659209in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.968390in}}%
\pgfpathlineto{\pgfqpoint{0.454004in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{0.474024in}{1.940954in}}%
\pgfpathlineto{\pgfqpoint{0.482032in}{1.940954in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{1.927237in}}%
\pgfpathlineto{\pgfqpoint{0.498048in}{1.927237in}}%
\pgfpathlineto{\pgfqpoint{0.514064in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{1.899801in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{0.534084in}{1.867793in}}%
\pgfpathlineto{\pgfqpoint{0.538088in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.546096in}{1.844930in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.835785in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{0.566116in}{1.817495in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{0.574124in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{0.578128in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{0.582132in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{0.590140in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{0.594144in}{1.780915in}}%
\pgfpathlineto{\pgfqpoint{0.606156in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.744334in}}%
\pgfpathlineto{\pgfqpoint{0.622172in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{0.626176in}{1.712326in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.703181in}}%
\pgfpathlineto{\pgfqpoint{0.650200in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.634592in}}%
\pgfpathlineto{\pgfqpoint{0.666216in}{1.602584in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{1.602584in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{1.584294in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.529423in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{1.529423in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{1.515706in}}%
\pgfpathlineto{\pgfqpoint{0.706256in}{1.492843in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{1.483698in}}%
\pgfpathlineto{\pgfqpoint{0.722272in}{1.483698in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.465408in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.437972in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.401392in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.401392in}}%
\pgfpathlineto{\pgfqpoint{0.766316in}{1.364811in}}%
\pgfpathlineto{\pgfqpoint{0.770320in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{0.778328in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.351093in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{0.790340in}{1.305368in}}%
\pgfpathlineto{\pgfqpoint{0.794344in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.798348in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{1.264215in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{1.209344in}}%
\pgfpathlineto{\pgfqpoint{0.826376in}{1.200199in}}%
\pgfpathlineto{\pgfqpoint{0.830380in}{1.186481in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{1.181909in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.172763in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{1.168191in}}%
\pgfpathlineto{\pgfqpoint{0.850400in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{0.886436in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{0.906456in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.049304in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{0.918468in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{0.926476in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{1.008151in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{0.950501in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{0.962425in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{0.962425in}}%
\pgfpathlineto{\pgfqpoint{0.966517in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.970521in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.978529in}{0.939563in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{0.939563in}}%
\pgfpathlineto{\pgfqpoint{0.990541in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{0.994545in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{1.010561in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{1.030581in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{1.034585in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{0.880119in}}%
\pgfpathlineto{\pgfqpoint{1.042593in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.046597in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.870974in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{0.870974in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.110661in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{1.134685in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.146697in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.170721in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.174725in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{1.190741in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{1.194745in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.222773in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.226777in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.230781in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.234785in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.246797in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.258809in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.262813in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.270821in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.274825in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.282833in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.286837in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{1.302853in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{1.306857in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.342893in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.346897in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.350901in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{1.354905in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.382933in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.386937in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.394945in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.402953in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.406957in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.410961in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{1.414965in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{1.418969in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{1.430981in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.438989in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.442993in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{1.475025in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{1.487037in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.499049in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.503053in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{1.507057in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.511061in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{1.527077in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{1.531081in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{1.543093in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{1.547097in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.567117in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{1.583133in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{1.587137in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{1.659209in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{1.663213in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{1.699249in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{1.703253in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{1.715265in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{1.719269in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.779329in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.783333in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{1.795345in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{1.799349in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{1.823373in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{1.827377in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{1.847397in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.959510in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.963514in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{1.991542in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{1.995546in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{1.999550in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{2.031582in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{2.039590in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{2.043594in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{2.047598in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{2.051602in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{2.055606in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.963817in}}%
\pgfpathlineto{\pgfqpoint{0.454004in}{1.963817in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.936382in}}%
\pgfpathlineto{\pgfqpoint{0.474024in}{1.922664in}}%
\pgfpathlineto{\pgfqpoint{0.478028in}{1.918091in}}%
\pgfpathlineto{\pgfqpoint{0.482032in}{1.904374in}}%
\pgfpathlineto{\pgfqpoint{0.494044in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{0.498048in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{0.502052in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{0.506056in}{1.872366in}}%
\pgfpathlineto{\pgfqpoint{0.510060in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.514064in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{0.526076in}{1.840358in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.840358in}}%
\pgfpathlineto{\pgfqpoint{0.538088in}{1.822068in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{0.546096in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.566116in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{1.762624in}}%
\pgfpathlineto{\pgfqpoint{0.578128in}{1.739761in}}%
\pgfpathlineto{\pgfqpoint{0.582132in}{1.730616in}}%
\pgfpathlineto{\pgfqpoint{0.586136in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{0.590140in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{0.598148in}{1.698608in}}%
\pgfpathlineto{\pgfqpoint{0.602152in}{1.694036in}}%
\pgfpathlineto{\pgfqpoint{0.606156in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.671173in}}%
\pgfpathlineto{\pgfqpoint{0.618168in}{1.671173in}}%
\pgfpathlineto{\pgfqpoint{0.630180in}{1.657455in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{0.638188in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{0.642192in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.646196in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.650200in}{1.634592in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.625447in}}%
\pgfpathlineto{\pgfqpoint{0.662212in}{1.625447in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{0.682232in}{1.584294in}}%
\pgfpathlineto{\pgfqpoint{0.690240in}{1.566004in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.561431in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{1.561431in}}%
\pgfpathlineto{\pgfqpoint{0.706256in}{1.543141in}}%
\pgfpathlineto{\pgfqpoint{0.710260in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.734284in}{1.506561in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{1.501988in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.479125in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{0.766316in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{0.770320in}{1.442545in}}%
\pgfpathlineto{\pgfqpoint{0.774324in}{1.437972in}}%
\pgfpathlineto{\pgfqpoint{0.778328in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{1.401392in}}%
\pgfpathlineto{\pgfqpoint{0.790340in}{1.401392in}}%
\pgfpathlineto{\pgfqpoint{0.798348in}{1.392247in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.364811in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{1.355666in}}%
\pgfpathlineto{\pgfqpoint{0.826376in}{1.355666in}}%
\pgfpathlineto{\pgfqpoint{0.830380in}{1.346521in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{1.328231in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{0.846396in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{0.850400in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{1.296223in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{1.296223in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.277932in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.890440in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{1.255070in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{0.906456in}{1.236779in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{1.236779in}}%
\pgfpathlineto{\pgfqpoint{0.918468in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.926476in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{1.209344in}}%
\pgfpathlineto{\pgfqpoint{0.934484in}{1.209344in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{0.942492in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{0.950501in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{1.181909in}}%
\pgfpathlineto{\pgfqpoint{0.966517in}{1.181909in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{1.163618in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{0.990541in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{1.014565in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{1.108748in}}%
\pgfpathlineto{\pgfqpoint{1.026577in}{1.108748in}}%
\pgfpathlineto{\pgfqpoint{1.030581in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{1.034585in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{1.042593in}{1.090457in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{1.090457in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{1.070621in}{1.049304in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{1.049304in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{1.012724in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.012724in}}%
\pgfpathlineto{\pgfqpoint{1.106657in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{1.134685in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{0.939563in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{1.146697in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.158709in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{1.170721in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{1.174725in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{1.178729in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{1.194745in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.198749in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.214765in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.218769in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.222773in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.226777in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{1.230781in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.258809in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.262813in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{1.270821in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{1.302853in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.326877in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{1.330881in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{1.334885in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.346897in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.350901in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.354905in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.358909in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.362913in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{1.382933in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{1.394945in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{1.398949in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.426977in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.451001in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.455005in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.459009in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.475025in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.487037in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.519069in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{1.543093in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.551101in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.563113in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.567117in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.571121in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.587137in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{1.611161in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{1.615165in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.623173in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.627177in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.659209in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.663213in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.687237in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.691241in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.695245in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.699249in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.711261in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.715265in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.719269in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{1.727277in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{1.743293in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{1.827377in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.835385in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.839389in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{1.855405in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{1.859409in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{1.863413in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{1.867417in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.883433in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.887437in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{1.911461in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{1.915465in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{2.043594in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{2.051602in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{2.063614in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{2.115666in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{2.135686in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{2.139690in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{2.159710in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{2.163714in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{2.183734in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.187738in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.191742in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{2.203754in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{2.207758in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{2.279830in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{2.283834in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{2.391942in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{2.407958in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{2.411962in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{2.464014in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{2.468018in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{2.500050in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{2.504054in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{2.508058in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{2.516066in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{2.548098in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{2.552102in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{2.572122in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{2.576126in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{2.592142in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{2.596146in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{2.676226in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{2.736286in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{2.740290in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{2.928478in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{2.932482in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{0.454004in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{1.904374in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.886083in}}%
\pgfpathlineto{\pgfqpoint{0.474024in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{0.478028in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{0.482032in}{1.849503in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{1.849503in}}%
\pgfpathlineto{\pgfqpoint{0.498048in}{1.835785in}}%
\pgfpathlineto{\pgfqpoint{0.502052in}{1.822068in}}%
\pgfpathlineto{\pgfqpoint{0.510060in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{0.514064in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{0.526076in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{0.534084in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.546096in}{1.762624in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{1.758052in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.758052in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.748907in}}%
\pgfpathlineto{\pgfqpoint{0.566116in}{1.748907in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{1.730616in}}%
\pgfpathlineto{\pgfqpoint{0.578128in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{0.582132in}{1.707753in}}%
\pgfpathlineto{\pgfqpoint{0.590140in}{1.698608in}}%
\pgfpathlineto{\pgfqpoint{0.598148in}{1.675746in}}%
\pgfpathlineto{\pgfqpoint{0.602152in}{1.671173in}}%
\pgfpathlineto{\pgfqpoint{0.606156in}{1.662028in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{0.618168in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{0.622172in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{0.630180in}{1.634592in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.625447in}}%
\pgfpathlineto{\pgfqpoint{0.638188in}{1.625447in}}%
\pgfpathlineto{\pgfqpoint{0.642192in}{1.616302in}}%
\pgfpathlineto{\pgfqpoint{0.646196in}{1.616302in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.593439in}}%
\pgfpathlineto{\pgfqpoint{0.666216in}{1.593439in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{1.584294in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{1.584294in}}%
\pgfpathlineto{\pgfqpoint{0.682232in}{1.575149in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{1.561431in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.552286in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{0.706256in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.710260in}{1.520278in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{1.506561in}}%
\pgfpathlineto{\pgfqpoint{0.718268in}{1.506561in}}%
\pgfpathlineto{\pgfqpoint{0.722272in}{1.501988in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.483698in}}%
\pgfpathlineto{\pgfqpoint{0.734284in}{1.483698in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{1.479125in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.479125in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.465408in}}%
\pgfpathlineto{\pgfqpoint{0.758308in}{1.465408in}}%
\pgfpathlineto{\pgfqpoint{0.766316in}{1.447117in}}%
\pgfpathlineto{\pgfqpoint{0.770320in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.419682in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.798348in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{1.396819in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.396819in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.387674in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{0.830380in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.351093in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{0.846396in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{0.850400in}{1.337376in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{1.323658in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{1.323658in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.287078in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{1.287078in}}%
\pgfpathlineto{\pgfqpoint{0.886436in}{1.273360in}}%
\pgfpathlineto{\pgfqpoint{0.890440in}{1.273360in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{0.942492in}{1.209344in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{1.209344in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{1.200199in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{1.186481in}}%
\pgfpathlineto{\pgfqpoint{0.966517in}{1.177336in}}%
\pgfpathlineto{\pgfqpoint{0.978529in}{1.163618in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{1.154473in}}%
\pgfpathlineto{\pgfqpoint{0.990541in}{1.154473in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{1.010561in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{1.030581in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{1.034585in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{1.042593in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{1.046597in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{1.070621in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{1.106657in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{1.110661in}{1.012724in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{0.994433in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{1.130681in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{1.146697in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{1.158709in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{1.170721in}{0.939563in}}%
\pgfpathlineto{\pgfqpoint{1.174725in}{0.939563in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{1.218769in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{1.234785in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{1.246797in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.258809in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.270821in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{1.274825in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.286837in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.290841in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.318869in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{1.334885in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{1.342893in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.346897in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.350901in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{1.354905in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{1.358909in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.362913in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.374925in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{1.406957in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{1.414965in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.418969in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.426977in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{1.430981in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.451001in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.459009in}{0.738370in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{0.738370in}}%
\pgfpathlineto{\pgfqpoint{1.475025in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{1.495045in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{1.499049in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.531081in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.539089in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.551101in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.583133in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.587137in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.591141in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.635185in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.639189in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.687237in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.691241in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.715265in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.719269in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{0.651491in}}%
\pgfpathlineto{\pgfqpoint{1.751301in}{0.651491in}}%
\pgfpathlineto{\pgfqpoint{1.755305in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.775325in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.779329in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{1.791341in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{1.795345in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{1.799349in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{1.815365in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{1.819369in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.823373in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.827377in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.839389in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.847397in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.855405in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.859409in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{1.883433in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{1.887437in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.891441in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.899449in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.947497in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.951502in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.963514in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.975526in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{1.987538in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{1.991542in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{2.023574in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{2.031582in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{2.043594in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{2.047598in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{2.063614in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{2.071622in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{2.075626in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{2.079630in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{2.083634in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{2.099650in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{2.103654in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{2.115666in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{2.167718in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{2.171722in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.179730in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{2.227778in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{2.231782in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{2.239790in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{2.243794in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{2.267818in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{2.271822in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{2.331882in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{2.335886in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{2.452002in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{2.460010in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{2.516066in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{2.520070in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{2.548098in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{2.552102in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{2.676226in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{2.680230in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{2.688238in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.700250in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.704254in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{2.756306in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{2.812362in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{2.816366in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{2.860410in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{2.864414in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{2.884434in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{2.888438in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{2.944494in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{2.948498in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{3.100651in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{3.104655in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{3.132683in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{3.136687in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{3.232783in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{3.236787in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{3.364915in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{3.368919in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{3.408959in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{3.412963in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{3.601151in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{3.605155in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{3.761311in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{3.765315in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{3.857407in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{3.861411in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{4.085636in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{4.089640in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927778in}{1.836419in}}%
\pgfpathlineto{\pgfqpoint{4.372222in}{1.836419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{1.836419in}}{\pgfqpoint{4.394444in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{4.394444in}{2.622222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{2.644444in}}{\pgfqpoint{4.372222in}{2.644444in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{2.644444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{2.644444in}}{\pgfqpoint{2.905556in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.905556in}{1.858642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{1.836419in}}{\pgfqpoint{2.927778in}{1.836419in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{1.836419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.522222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.406173in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.406173in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.406173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.367284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.0025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.251234in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.251234in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.251234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.212346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.096296in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.096296in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.096296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.057407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.0075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{1.941358in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{1.941358in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{1.941358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=1.902469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.502222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [72.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.347284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [70.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.192346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [68.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.037407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [68.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=1.882469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [65.8\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-ablation/cert_L2_ablation_feature_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304621in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304621in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159241in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159241in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.400000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.340190in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=2.483333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Cats-dogs (certifying cats)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{2.001234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.001234in}}{\pgfqpoint{2.694444in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.344444in}}{\pgfqpoint{2.672222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.344444in}}{\pgfqpoint{1.195556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{2.023457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.001234in}}{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi=\textrm{Id}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Standard \(\displaystyle \varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [60.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [72.6\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-ablation/cert_L2_ablation_reg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063627in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063627in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677254in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677254in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290881in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290881in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904508in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904508in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518135in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518135in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131762in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131762in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.811775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.271775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.731775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.191775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.550000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.068986in}}%
\pgfpathlineto{\pgfqpoint{0.454004in}{2.055268in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{2.050696in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{2.032406in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.982107in}}%
\pgfpathlineto{\pgfqpoint{0.474024in}{1.963817in}}%
\pgfpathlineto{\pgfqpoint{0.482032in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{0.494044in}{1.849503in}}%
\pgfpathlineto{\pgfqpoint{0.498048in}{1.817495in}}%
\pgfpathlineto{\pgfqpoint{0.502052in}{1.817495in}}%
\pgfpathlineto{\pgfqpoint{0.506056in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{0.510060in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.671173in}}%
\pgfpathlineto{\pgfqpoint{0.538088in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.546096in}{1.620875in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{1.611730in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{1.579722in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.556859in}}%
\pgfpathlineto{\pgfqpoint{0.566116in}{1.547714in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{0.574124in}{1.511133in}}%
\pgfpathlineto{\pgfqpoint{0.586136in}{1.410537in}}%
\pgfpathlineto{\pgfqpoint{0.594144in}{1.392247in}}%
\pgfpathlineto{\pgfqpoint{0.598148in}{1.378529in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.618168in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{0.626176in}{1.241352in}}%
\pgfpathlineto{\pgfqpoint{0.630180in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{0.642192in}{1.172763in}}%
\pgfpathlineto{\pgfqpoint{0.646196in}{1.154473in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{0.662212in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{0.666216in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{0.734284in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{0.758308in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{0.770320in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{0.774324in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{0.790340in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{0.794344in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{0.826376in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{0.830380in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{0.846396in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{0.906456in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.918468in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{0.926476in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{0.950501in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{0.994545in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{1.010561in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{1.014565in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{1.070621in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{1.134685in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{1.571121in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.023260in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{1.995825in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{1.995825in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.986680in}}%
\pgfpathlineto{\pgfqpoint{0.474024in}{1.982107in}}%
\pgfpathlineto{\pgfqpoint{0.478028in}{1.963817in}}%
\pgfpathlineto{\pgfqpoint{0.482032in}{1.959245in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{1.950099in}}%
\pgfpathlineto{\pgfqpoint{0.490040in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{0.498048in}{1.927237in}}%
\pgfpathlineto{\pgfqpoint{0.506056in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{0.514064in}{1.886083in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{1.886083in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{0.526076in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.534084in}{1.854076in}}%
\pgfpathlineto{\pgfqpoint{0.538088in}{1.831213in}}%
\pgfpathlineto{\pgfqpoint{0.546096in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.780915in}}%
\pgfpathlineto{\pgfqpoint{0.566116in}{1.780915in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.582132in}{1.735189in}}%
\pgfpathlineto{\pgfqpoint{0.586136in}{1.730616in}}%
\pgfpathlineto{\pgfqpoint{0.590140in}{1.730616in}}%
\pgfpathlineto{\pgfqpoint{0.594144in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{0.598148in}{1.689463in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.622172in}{1.630020in}}%
\pgfpathlineto{\pgfqpoint{0.626176in}{1.602584in}}%
\pgfpathlineto{\pgfqpoint{0.630180in}{1.593439in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.638188in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.642192in}{1.579722in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{0.662212in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.666216in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{1.515706in}}%
\pgfpathlineto{\pgfqpoint{0.682232in}{1.479125in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{0.690240in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{1.437972in}}%
\pgfpathlineto{\pgfqpoint{0.706256in}{1.410537in}}%
\pgfpathlineto{\pgfqpoint{0.710260in}{1.401392in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{1.396819in}}%
\pgfpathlineto{\pgfqpoint{0.718268in}{1.378529in}}%
\pgfpathlineto{\pgfqpoint{0.722272in}{1.373956in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{0.734284in}{1.351093in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{1.337376in}}%
\pgfpathlineto{\pgfqpoint{0.742292in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.305368in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.758308in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{0.766316in}{1.273360in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.200199in}}%
\pgfpathlineto{\pgfqpoint{0.798348in}{1.163618in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.136183in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{0.826376in}{1.113320in}}%
\pgfpathlineto{\pgfqpoint{0.830380in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{1.085885in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{0.846396in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{0.850400in}{1.058449in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{0.886436in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{0.890440in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.906456in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{0.918468in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{0.934484in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{0.942492in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.950501in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{0.970521in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{0.990541in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{0.994545in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.014565in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{1.026577in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{1.046597in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.070621in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.146697in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.154705in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{1.158709in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.162713in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.170721in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.190741in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.194745in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.198749in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{1.214765in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{1.218769in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.222773in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.226777in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.262813in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.270821in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{1.282833in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.326877in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.330881in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.334885in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.342893in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{1.374925in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{1.410961in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{1.414965in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{1.442993in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.459009in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{1.475025in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{1.479029in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{1.487037in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.495045in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{1.519069in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{1.531081in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{1.687237in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{1.691241in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{1.751301in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{1.755305in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{1.863413in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{1.867417in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.968390in}}%
\pgfpathlineto{\pgfqpoint{0.454004in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{0.474024in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{0.478028in}{1.940954in}}%
\pgfpathlineto{\pgfqpoint{0.494044in}{1.940954in}}%
\pgfpathlineto{\pgfqpoint{0.506056in}{1.927237in}}%
\pgfpathlineto{\pgfqpoint{0.510060in}{1.918091in}}%
\pgfpathlineto{\pgfqpoint{0.514064in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{0.526076in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{0.534084in}{1.899801in}}%
\pgfpathlineto{\pgfqpoint{0.538088in}{1.899801in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.886083in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{1.867793in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{0.566116in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{0.574124in}{1.849503in}}%
\pgfpathlineto{\pgfqpoint{0.578128in}{1.849503in}}%
\pgfpathlineto{\pgfqpoint{0.582132in}{1.844930in}}%
\pgfpathlineto{\pgfqpoint{0.586136in}{1.835785in}}%
\pgfpathlineto{\pgfqpoint{0.590140in}{1.831213in}}%
\pgfpathlineto{\pgfqpoint{0.594144in}{1.817495in}}%
\pgfpathlineto{\pgfqpoint{0.598148in}{1.817495in}}%
\pgfpathlineto{\pgfqpoint{0.602152in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{0.606156in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{0.626176in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{0.630180in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.638188in}{1.758052in}}%
\pgfpathlineto{\pgfqpoint{0.642192in}{1.758052in}}%
\pgfpathlineto{\pgfqpoint{0.650200in}{1.739761in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.735189in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.735189in}}%
\pgfpathlineto{\pgfqpoint{0.662212in}{1.712326in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{1.694036in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{1.694036in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{1.689463in}}%
\pgfpathlineto{\pgfqpoint{0.682232in}{1.689463in}}%
\pgfpathlineto{\pgfqpoint{0.690240in}{1.671173in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{1.620875in}}%
\pgfpathlineto{\pgfqpoint{0.718268in}{1.616302in}}%
\pgfpathlineto{\pgfqpoint{0.722272in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.593439in}}%
\pgfpathlineto{\pgfqpoint{0.734284in}{1.593439in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{1.543141in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.766316in}{1.511133in}}%
\pgfpathlineto{\pgfqpoint{0.774324in}{1.501988in}}%
\pgfpathlineto{\pgfqpoint{0.778328in}{1.492843in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{1.492843in}}%
\pgfpathlineto{\pgfqpoint{0.790340in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{0.794344in}{1.465408in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{1.396819in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.392247in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{0.826376in}{1.364811in}}%
\pgfpathlineto{\pgfqpoint{0.830380in}{1.364811in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.346521in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{1.332803in}}%
\pgfpathlineto{\pgfqpoint{0.846396in}{1.328231in}}%
\pgfpathlineto{\pgfqpoint{0.850400in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.296223in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{0.890440in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{1.259642in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{1.236779in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{1.232207in}}%
\pgfpathlineto{\pgfqpoint{0.906456in}{1.232207in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{1.209344in}}%
\pgfpathlineto{\pgfqpoint{0.918468in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{0.926476in}{1.186481in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{0.950501in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{1.140755in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{0.966517in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{1.085885in}}%
\pgfpathlineto{\pgfqpoint{0.978529in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{0.990541in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{1.010561in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{1.014565in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.026577in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.030581in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{1.034585in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{0.971571in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.962425in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{1.070621in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{1.110661in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{1.130681in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{1.134685in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{1.146697in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{1.154705in}{0.880119in}}%
\pgfpathlineto{\pgfqpoint{1.158709in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.170721in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.174725in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.198749in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{1.214765in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{1.218769in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{1.222773in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.234785in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{1.246797in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{1.270821in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.274825in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.290841in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.302853in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{1.318869in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.326877in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.330881in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.338889in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.342893in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.350901in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.394945in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.398949in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.402953in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.406957in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.410961in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.418969in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.451001in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{1.455005in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.487037in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.495045in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.499049in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{1.503053in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{1.507057in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.527077in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.531081in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.543093in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.547097in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.583133in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.591141in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{1.599149in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{1.615165in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{1.623173in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.627177in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.631181in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{1.651201in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.655205in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.659209in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{1.703253in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{1.707257in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{1.727277in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{1.743293in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{1.747297in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{1.755305in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{1.763313in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.859409in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.863413in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{1.891441in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{1.895445in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{1.899449in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{1.903453in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{1.931481in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{1.955506in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{1.959510in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{1.967518in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.991542in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.999550in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{2.003554in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{2.023574in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{2.031582in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{2.039590in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{2.047598in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{2.051602in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{2.067618in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{2.111662in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{2.143694in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{2.151702in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.963817in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{1.963817in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{0.474024in}{1.940954in}}%
\pgfpathlineto{\pgfqpoint{0.482032in}{1.918091in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{1.918091in}}%
\pgfpathlineto{\pgfqpoint{0.490040in}{1.899801in}}%
\pgfpathlineto{\pgfqpoint{0.494044in}{1.899801in}}%
\pgfpathlineto{\pgfqpoint{0.498048in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{0.502052in}{1.881511in}}%
\pgfpathlineto{\pgfqpoint{0.506056in}{1.881511in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{1.867793in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{1.867793in}}%
\pgfpathlineto{\pgfqpoint{0.526076in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.534084in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.844930in}}%
\pgfpathlineto{\pgfqpoint{0.546096in}{1.840358in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{1.822068in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.822068in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{0.566116in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{0.574124in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{0.578128in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{0.586136in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.590140in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.594144in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{0.598148in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{0.602152in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{0.606156in}{1.716899in}}%
\pgfpathlineto{\pgfqpoint{0.618168in}{1.703181in}}%
\pgfpathlineto{\pgfqpoint{0.626176in}{1.703181in}}%
\pgfpathlineto{\pgfqpoint{0.630180in}{1.694036in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.694036in}}%
\pgfpathlineto{\pgfqpoint{0.638188in}{1.684891in}}%
\pgfpathlineto{\pgfqpoint{0.650200in}{1.671173in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.662028in}}%
\pgfpathlineto{\pgfqpoint{0.662212in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{0.666216in}{1.634592in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{1.634592in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{1.630020in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{1.630020in}}%
\pgfpathlineto{\pgfqpoint{0.682232in}{1.625447in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{0.690240in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.602584in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{1.602584in}}%
\pgfpathlineto{\pgfqpoint{0.710260in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{1.566004in}}%
\pgfpathlineto{\pgfqpoint{0.722272in}{1.556859in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.556859in}}%
\pgfpathlineto{\pgfqpoint{0.734284in}{1.547714in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{0.758308in}{1.520278in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{1.515706in}}%
\pgfpathlineto{\pgfqpoint{0.766316in}{1.506561in}}%
\pgfpathlineto{\pgfqpoint{0.774324in}{1.506561in}}%
\pgfpathlineto{\pgfqpoint{0.778328in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{1.488270in}}%
\pgfpathlineto{\pgfqpoint{0.790340in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{0.794344in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{0.798348in}{1.465408in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.465408in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{1.456262in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.456262in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{1.447117in}}%
\pgfpathlineto{\pgfqpoint{0.826376in}{1.447117in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.415109in}}%
\pgfpathlineto{\pgfqpoint{0.846396in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.850400in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{1.387674in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{1.387674in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.373956in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{1.364811in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.355666in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{1.355666in}}%
\pgfpathlineto{\pgfqpoint{0.890440in}{1.346521in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{1.337376in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{0.918468in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{0.934484in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.942492in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.950501in}{1.255070in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{1.241352in}}%
\pgfpathlineto{\pgfqpoint{0.966517in}{1.232207in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.232207in}}%
\pgfpathlineto{\pgfqpoint{0.994545in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.200199in}}%
\pgfpathlineto{\pgfqpoint{1.014565in}{1.200199in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{1.026577in}{1.177336in}}%
\pgfpathlineto{\pgfqpoint{1.030581in}{1.177336in}}%
\pgfpathlineto{\pgfqpoint{1.034585in}{1.172763in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{1.163618in}}%
\pgfpathlineto{\pgfqpoint{1.042593in}{1.163618in}}%
\pgfpathlineto{\pgfqpoint{1.046597in}{1.159046in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{1.159046in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{1.136183in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{1.085885in}}%
\pgfpathlineto{\pgfqpoint{1.106657in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{1.110661in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{1.134685in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{1.146697in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{1.154705in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{1.158709in}{1.008151in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{1.174725in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{1.178729in}{0.994433in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{1.190741in}{0.971571in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{1.214765in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{1.218769in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{1.226777in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{1.230781in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{1.234785in}{0.925845in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{0.925845in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.246797in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{1.258809in}{0.898410in}}%
\pgfpathlineto{\pgfqpoint{1.274825in}{0.880119in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.870974in}}%
\pgfpathlineto{\pgfqpoint{1.282833in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.286837in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.290841in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{1.302853in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{1.306857in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{1.326877in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.334885in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.338889in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.342893in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.346897in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{1.374925in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{1.382933in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.398949in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.406957in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{1.410961in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.426977in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.430981in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.451001in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.455005in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{1.479029in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{1.487037in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{1.495045in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{1.503053in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{1.519069in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.571121in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.579129in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.599149in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.611161in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.619169in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.623173in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{1.639189in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.651201in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.655205in}{0.651491in}}%
\pgfpathlineto{\pgfqpoint{1.659209in}{0.651491in}}%
\pgfpathlineto{\pgfqpoint{1.663213in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.699249in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.703253in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{1.707257in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{1.711261in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{1.743293in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.763313in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.767317in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.779329in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.783333in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.803353in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.807357in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.815365in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.819369in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{1.839389in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.855405in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.859409in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.863413in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.867417in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.883433in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.903453in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.907457in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.935485in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{1.955506in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{1.959510in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.975526in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.979530in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{1.995546in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{1.999550in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{2.039590in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{2.071622in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{2.079630in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{2.083634in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{2.087638in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{2.115666in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{2.167718in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{2.171722in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.235786in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.239790in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{2.271822in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{2.291842in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{2.295846in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{2.347898in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{2.351902in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{2.359910in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{2.363914in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{2.371922in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{2.375926in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{2.383934in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{2.395946in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{2.399950in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{2.403954in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{2.443994in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{2.447998in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.516066in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.520070in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{2.532082in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{2.540090in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{2.632182in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{2.636186in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{2.640190in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{2.648198in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{2.716266in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{2.720270in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{2.796346in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{2.800350in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{2.840390in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{2.844394in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{3.000551in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{3.004555in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{3.068619in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{3.072623in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{3.140691in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{3.144695in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{3.208759in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{3.212763in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{0.454004in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{0.474024in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{0.478028in}{1.881511in}}%
\pgfpathlineto{\pgfqpoint{0.482032in}{1.881511in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{0.490040in}{1.854076in}}%
\pgfpathlineto{\pgfqpoint{0.494044in}{1.854076in}}%
\pgfpathlineto{\pgfqpoint{0.498048in}{1.844930in}}%
\pgfpathlineto{\pgfqpoint{0.502052in}{1.844930in}}%
\pgfpathlineto{\pgfqpoint{0.506056in}{1.835785in}}%
\pgfpathlineto{\pgfqpoint{0.510060in}{1.835785in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{0.526076in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{0.538088in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{0.546096in}{1.780915in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.780915in}}%
\pgfpathlineto{\pgfqpoint{0.574124in}{1.758052in}}%
\pgfpathlineto{\pgfqpoint{0.578128in}{1.758052in}}%
\pgfpathlineto{\pgfqpoint{0.582132in}{1.753479in}}%
\pgfpathlineto{\pgfqpoint{0.586136in}{1.744334in}}%
\pgfpathlineto{\pgfqpoint{0.594144in}{1.744334in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{0.618168in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{0.630180in}{1.694036in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.675746in}}%
\pgfpathlineto{\pgfqpoint{0.650200in}{1.657455in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{0.662212in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{0.666216in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{1.630020in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{1.630020in}}%
\pgfpathlineto{\pgfqpoint{0.690240in}{1.625447in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{1.602584in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{1.575149in}}%
\pgfpathlineto{\pgfqpoint{0.718268in}{1.566004in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.552286in}}%
\pgfpathlineto{\pgfqpoint{0.734284in}{1.543141in}}%
\pgfpathlineto{\pgfqpoint{0.742292in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.758308in}{1.515706in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{1.515706in}}%
\pgfpathlineto{\pgfqpoint{0.766316in}{1.511133in}}%
\pgfpathlineto{\pgfqpoint{0.770320in}{1.511133in}}%
\pgfpathlineto{\pgfqpoint{0.774324in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.778328in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.492843in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{1.492843in}}%
\pgfpathlineto{\pgfqpoint{0.790340in}{1.488270in}}%
\pgfpathlineto{\pgfqpoint{0.794344in}{1.479125in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{1.479125in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{0.826376in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{0.830380in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{1.456262in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.447117in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{1.392247in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.392247in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{1.387674in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{1.387674in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.373956in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{1.373956in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{1.364811in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{1.351093in}}%
\pgfpathlineto{\pgfqpoint{0.918468in}{1.351093in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{1.346521in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{1.346521in}}%
\pgfpathlineto{\pgfqpoint{0.942492in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{0.950501in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{1.277932in}}%
\pgfpathlineto{\pgfqpoint{0.966517in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.970521in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{1.259642in}}%
\pgfpathlineto{\pgfqpoint{0.978529in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{1.241352in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{1.241352in}}%
\pgfpathlineto{\pgfqpoint{1.010561in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{1.026577in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{1.030581in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{1.042593in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{1.046597in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{1.200199in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.200199in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{1.181909in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{1.177336in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{1.177336in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{1.168191in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{1.110661in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{1.108748in}}%
\pgfpathlineto{\pgfqpoint{1.130681in}{1.108748in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{1.146697in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{1.085885in}}%
\pgfpathlineto{\pgfqpoint{1.154705in}{1.085885in}}%
\pgfpathlineto{\pgfqpoint{1.158709in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{1.178729in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{1.194745in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{1.198749in}{1.049304in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{1.049304in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{1.214765in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{1.230781in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{1.234785in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{1.246797in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{1.250801in}{0.994433in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{1.258809in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{1.262813in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{1.270821in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{1.282833in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{1.286837in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{1.290841in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{1.302853in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.318869in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{1.334885in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{1.338889in}{0.898410in}}%
\pgfpathlineto{\pgfqpoint{1.342893in}{0.898410in}}%
\pgfpathlineto{\pgfqpoint{1.346897in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{1.350901in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{1.354905in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{1.362913in}{0.870974in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.870974in}}%
\pgfpathlineto{\pgfqpoint{1.374925in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.382933in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.398949in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.402953in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.406957in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.410961in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{1.438989in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.442993in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{1.451001in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{1.459009in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.487037in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{1.495045in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{1.499049in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{1.503053in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{1.507057in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.511061in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{1.519069in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{1.531081in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{1.539089in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{1.543093in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{1.567117in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{1.571121in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.591141in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.623173in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.635185in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.639189in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.651201in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.655205in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{1.687237in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{1.711261in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{1.715265in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.723273in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.727277in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.747297in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.751301in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.767317in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.771321in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.783333in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.787337in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.803353in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.807357in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.811361in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.815365in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.819369in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.863413in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.867417in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{1.879429in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{1.883433in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.907457in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.915465in}{0.651491in}}%
\pgfpathlineto{\pgfqpoint{1.967518in}{0.651491in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.983534in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.987538in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{2.007558in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{2.027578in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{2.031582in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{2.039590in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{2.043594in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{2.047598in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{2.063614in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{2.071622in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{2.075626in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{2.111662in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{2.123674in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{2.191742in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{2.195746in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{2.203754in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{2.211762in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{2.247798in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{2.251802in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{2.255806in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{2.263814in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{2.299850in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{2.303854in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{2.307858in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{2.311862in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{2.331882in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{2.335886in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{2.391942in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{2.395946in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{2.403954in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{2.407958in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{2.512062in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{2.520070in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{2.524074in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{2.528078in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{2.536086in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{2.540090in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{2.556106in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{2.560110in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{2.576126in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{2.580130in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{2.652202in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{2.656206in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{2.676226in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{2.744294in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{2.748298in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{2.804354in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{2.808358in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{2.820370in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{2.824374in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{2.872422in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{2.876426in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.936486in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.940490in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{2.988539in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{2.992543in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{2.996547in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{3.000551in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{3.032583in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{3.036587in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{3.152703in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{3.156707in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{3.316867in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{3.320871in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{3.388939in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{3.392943in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{3.396947in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{3.513063in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{3.517067in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{3.589139in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{3.593143in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{3.601151in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{3.605155in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{3.681231in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{3.685235in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{3.933483in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{3.937487in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{4.085636in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{4.089640in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927778in}{1.836419in}}%
\pgfpathlineto{\pgfqpoint{4.372222in}{1.836419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{1.836419in}}{\pgfqpoint{4.394444in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{4.394444in}{2.622222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{2.644444in}}{\pgfqpoint{4.372222in}{2.644444in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{2.644444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{2.644444in}}{\pgfqpoint{2.905556in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.905556in}{1.858642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{1.836419in}}{\pgfqpoint{2.927778in}{1.836419in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{1.836419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.522222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.406173in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.406173in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.406173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.367284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.0025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.251234in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.251234in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.251234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.212346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.096296in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.096296in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.096296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.057407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.0075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{1.941358in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{1.941358in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{1.941358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=1.902469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.502222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [72.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.347284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [70.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.192346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [68.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.037407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [68.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=1.882469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [65.8\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-ablation/cert_LInf_ablation_feature_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107305in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107305in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764610in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764610in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421915in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421915in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.400000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.159443in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.127634in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.358609in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.443794in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.747913in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=2.483333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Cats-dogs (certifying cats)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{2.001234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.001234in}}{\pgfqpoint{2.694444in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.344444in}}{\pgfqpoint{2.672222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.344444in}}{\pgfqpoint{1.195556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{2.023457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.001234in}}{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi=\textrm{Id}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Standard \(\displaystyle \varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [60.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [72.6\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-ablation/cert_LInf_ablation_reg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994595in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994595in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539189in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539189in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083784in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083784in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628379in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628379in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172974in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172974in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717568in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717568in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262163in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262163in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.811775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.271775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.731775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.191775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.550000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.068986in}}%
\pgfpathlineto{\pgfqpoint{0.454004in}{2.055268in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{2.050696in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{2.032406in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{2.023260in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{0.494044in}{1.881511in}}%
\pgfpathlineto{\pgfqpoint{0.506056in}{1.817495in}}%
\pgfpathlineto{\pgfqpoint{0.510060in}{1.817495in}}%
\pgfpathlineto{\pgfqpoint{0.514064in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{1.748907in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.716899in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{0.546096in}{1.662028in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.620875in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{1.584294in}}%
\pgfpathlineto{\pgfqpoint{0.574124in}{1.575149in}}%
\pgfpathlineto{\pgfqpoint{0.586136in}{1.529423in}}%
\pgfpathlineto{\pgfqpoint{0.594144in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{0.602152in}{1.419682in}}%
\pgfpathlineto{\pgfqpoint{0.606156in}{1.410537in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{0.618168in}{1.378529in}}%
\pgfpathlineto{\pgfqpoint{0.622172in}{1.355666in}}%
\pgfpathlineto{\pgfqpoint{0.626176in}{1.346521in}}%
\pgfpathlineto{\pgfqpoint{0.630180in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.305368in}}%
\pgfpathlineto{\pgfqpoint{0.638188in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{0.642192in}{1.277932in}}%
\pgfpathlineto{\pgfqpoint{0.646196in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.236779in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.209344in}}%
\pgfpathlineto{\pgfqpoint{0.662212in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{0.682232in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{0.722272in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.925845in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{0.898410in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{0.880119in}}%
\pgfpathlineto{\pgfqpoint{0.742292in}{0.880119in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{0.758308in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{0.766316in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{0.770320in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{0.774324in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{0.778328in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{0.790340in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{0.794344in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{0.886436in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{0.906456in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{0.966517in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{0.978529in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{0.994545in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{1.014565in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{1.026577in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{1.046597in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.070621in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{1.174725in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{1.214765in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{1.218769in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{1.342893in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{1.346897in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{1.651201in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{1.655205in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.023260in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{2.000398in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{1.995825in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{1.995825in}}%
\pgfpathlineto{\pgfqpoint{0.474024in}{1.986680in}}%
\pgfpathlineto{\pgfqpoint{0.478028in}{1.968390in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{1.950099in}}%
\pgfpathlineto{\pgfqpoint{0.490040in}{1.950099in}}%
\pgfpathlineto{\pgfqpoint{0.494044in}{1.936382in}}%
\pgfpathlineto{\pgfqpoint{0.498048in}{1.931809in}}%
\pgfpathlineto{\pgfqpoint{0.502052in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{0.506056in}{1.904374in}}%
\pgfpathlineto{\pgfqpoint{0.510060in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{0.514064in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.534084in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.538088in}{1.854076in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{0.566116in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{1.780915in}}%
\pgfpathlineto{\pgfqpoint{0.574124in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.578128in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{0.582132in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{0.594144in}{1.730616in}}%
\pgfpathlineto{\pgfqpoint{0.602152in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{0.606156in}{1.689463in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.618168in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{0.622172in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.626176in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.620875in}}%
\pgfpathlineto{\pgfqpoint{0.646196in}{1.584294in}}%
\pgfpathlineto{\pgfqpoint{0.650200in}{1.584294in}}%
\pgfpathlineto{\pgfqpoint{0.666216in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{1.520278in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{1.520278in}}%
\pgfpathlineto{\pgfqpoint{0.682232in}{1.515706in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{1.501988in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.492843in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{1.483698in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{0.706256in}{1.456262in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{1.437972in}}%
\pgfpathlineto{\pgfqpoint{0.722272in}{1.415109in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.410537in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.392247in}}%
\pgfpathlineto{\pgfqpoint{0.734284in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{1.364811in}}%
\pgfpathlineto{\pgfqpoint{0.742292in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.351093in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.328231in}}%
\pgfpathlineto{\pgfqpoint{0.758308in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.766316in}{1.305368in}}%
\pgfpathlineto{\pgfqpoint{0.770320in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{0.778328in}{1.273360in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{1.241352in}}%
\pgfpathlineto{\pgfqpoint{0.794344in}{1.232207in}}%
\pgfpathlineto{\pgfqpoint{0.798348in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{1.209344in}}%
\pgfpathlineto{\pgfqpoint{0.830380in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.108748in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{0.850400in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{1.058449in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.058449in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{0.886436in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{0.890440in}{1.012724in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{1.008151in}}%
\pgfpathlineto{\pgfqpoint{0.906456in}{0.971571in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{0.925845in}}%
\pgfpathlineto{\pgfqpoint{0.926476in}{0.925845in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{0.934484in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{0.902982in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{0.950501in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{0.880119in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{0.880119in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{0.870974in}}%
\pgfpathlineto{\pgfqpoint{0.966517in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{0.970521in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{0.978529in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{0.990541in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{0.994545in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{1.010561in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.034585in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.042593in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.046597in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.738370in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.106657in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.110661in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.118669in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.134685in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{0.651491in}}%
\pgfpathlineto{\pgfqpoint{1.162713in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{1.170721in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.190741in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.198749in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.214765in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.218769in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.222773in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.226777in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.230781in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.234785in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{1.246797in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.262813in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{1.270821in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{1.282833in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.302853in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.306857in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.318869in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{1.326877in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{1.334885in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{1.338889in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{1.350901in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{1.354905in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{1.362913in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.374925in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.386937in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{1.426977in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{1.442993in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{1.475025in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{1.499049in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{1.503053in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{1.507057in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{1.511061in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{1.515065in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.539089in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.543093in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{1.563113in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{1.579129in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{1.583133in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{1.599149in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{1.675225in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{1.763313in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{1.767317in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{1.811361in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{1.815365in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{1.931481in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{1.935485in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.968390in}}%
\pgfpathlineto{\pgfqpoint{0.454004in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{0.478028in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{0.482032in}{1.940954in}}%
\pgfpathlineto{\pgfqpoint{0.498048in}{1.940954in}}%
\pgfpathlineto{\pgfqpoint{0.506056in}{1.931809in}}%
\pgfpathlineto{\pgfqpoint{0.510060in}{1.918091in}}%
\pgfpathlineto{\pgfqpoint{0.514064in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{0.526076in}{1.908946in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.904374in}}%
\pgfpathlineto{\pgfqpoint{0.534084in}{1.904374in}}%
\pgfpathlineto{\pgfqpoint{0.538088in}{1.899801in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.899801in}}%
\pgfpathlineto{\pgfqpoint{0.546096in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.886083in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{1.881511in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.872366in}}%
\pgfpathlineto{\pgfqpoint{0.566116in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{0.578128in}{1.849503in}}%
\pgfpathlineto{\pgfqpoint{0.586136in}{1.849503in}}%
\pgfpathlineto{\pgfqpoint{0.594144in}{1.831213in}}%
\pgfpathlineto{\pgfqpoint{0.606156in}{1.817495in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{0.630180in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.638188in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.642192in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{0.646196in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{0.650200in}{1.758052in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.758052in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.744334in}}%
\pgfpathlineto{\pgfqpoint{0.662212in}{1.744334in}}%
\pgfpathlineto{\pgfqpoint{0.666216in}{1.735189in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{1.716899in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{1.707753in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{1.684891in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.675746in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{0.706256in}{1.662028in}}%
\pgfpathlineto{\pgfqpoint{0.722272in}{1.625447in}}%
\pgfpathlineto{\pgfqpoint{0.734284in}{1.611730in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{1.593439in}}%
\pgfpathlineto{\pgfqpoint{0.742292in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{1.575149in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.570577in}}%
\pgfpathlineto{\pgfqpoint{0.758308in}{1.556859in}}%
\pgfpathlineto{\pgfqpoint{0.766316in}{1.547714in}}%
\pgfpathlineto{\pgfqpoint{0.774324in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.778328in}{1.515706in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.511133in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{1.501988in}}%
\pgfpathlineto{\pgfqpoint{0.790340in}{1.501988in}}%
\pgfpathlineto{\pgfqpoint{0.794344in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{1.465408in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{1.415109in}}%
\pgfpathlineto{\pgfqpoint{0.826376in}{1.410537in}}%
\pgfpathlineto{\pgfqpoint{0.830380in}{1.392247in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{0.846396in}{1.351093in}}%
\pgfpathlineto{\pgfqpoint{0.850400in}{1.351093in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{1.332803in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.328231in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{1.328231in}}%
\pgfpathlineto{\pgfqpoint{0.874424in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.886436in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{1.277932in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{1.259642in}}%
\pgfpathlineto{\pgfqpoint{0.918468in}{1.236779in}}%
\pgfpathlineto{\pgfqpoint{0.926476in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{0.942492in}{1.172763in}}%
\pgfpathlineto{\pgfqpoint{0.950501in}{1.154473in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{0.970521in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{0.990541in}{1.090457in}}%
\pgfpathlineto{\pgfqpoint{0.994545in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{1.010561in}{1.049304in}}%
\pgfpathlineto{\pgfqpoint{1.014565in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{1.026577in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{1.030581in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{1.034585in}{1.008151in}}%
\pgfpathlineto{\pgfqpoint{1.042593in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.994433in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{1.070621in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{1.130681in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{1.134685in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.154705in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{1.158709in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{0.898410in}}%
\pgfpathlineto{\pgfqpoint{1.170721in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{1.178729in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.190741in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.198749in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.214765in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.218769in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.226777in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{1.230781in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{1.250801in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.290841in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{0.784095in}}%
\pgfpathlineto{\pgfqpoint{1.306857in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{1.318869in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.326877in}{0.738370in}}%
\pgfpathlineto{\pgfqpoint{1.330881in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.334885in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.338889in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{1.358909in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.382933in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.386937in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.394945in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.402953in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.406957in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.410961in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.438989in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.442993in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{1.459009in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{1.479029in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{1.495045in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{1.499049in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.507057in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.515065in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.519069in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.539089in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.547097in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.551101in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.563113in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{1.567117in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.571121in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{1.587137in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{1.591141in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{1.599149in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{1.611161in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{1.659209in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{1.687237in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.707257in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{1.711261in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{1.715265in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{1.779329in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{1.783333in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{1.799349in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{1.803353in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.835385in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.839389in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.871421in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{1.895445in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{1.899449in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{1.931481in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{1.951502in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{1.955506in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{1.963514in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{1.967518in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{1.987538in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{1.991542in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{2.007558in}{0.459443in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{2.031582in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{2.067618in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{2.071622in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{2.079630in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{2.083634in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{2.087638in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{2.111662in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{2.115666in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{2.127678in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{2.131682in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{2.151702in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{2.155706in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{2.163714in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{2.167718in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{2.171722in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{2.231782in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{2.235786in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{2.263814in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{2.267818in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.963817in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{1.963817in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{0.478028in}{1.936382in}}%
\pgfpathlineto{\pgfqpoint{0.482032in}{1.918091in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{1.918091in}}%
\pgfpathlineto{\pgfqpoint{0.490040in}{1.904374in}}%
\pgfpathlineto{\pgfqpoint{0.498048in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{0.502052in}{1.886083in}}%
\pgfpathlineto{\pgfqpoint{0.510060in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{0.514064in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{0.518068in}{1.867793in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{1.867793in}}%
\pgfpathlineto{\pgfqpoint{0.526076in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.534084in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.538088in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{0.546096in}{1.854076in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{1.822068in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{0.570120in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{0.578128in}{1.803777in}}%
\pgfpathlineto{\pgfqpoint{0.582132in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{0.586136in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{0.598148in}{1.762624in}}%
\pgfpathlineto{\pgfqpoint{0.602152in}{1.758052in}}%
\pgfpathlineto{\pgfqpoint{0.606156in}{1.735189in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.703181in}}%
\pgfpathlineto{\pgfqpoint{0.626176in}{1.703181in}}%
\pgfpathlineto{\pgfqpoint{0.630180in}{1.698608in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.698608in}}%
\pgfpathlineto{\pgfqpoint{0.638188in}{1.694036in}}%
\pgfpathlineto{\pgfqpoint{0.642192in}{1.684891in}}%
\pgfpathlineto{\pgfqpoint{0.650200in}{1.684891in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{0.666216in}{1.657455in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{1.630020in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{1.620875in}}%
\pgfpathlineto{\pgfqpoint{0.698248in}{1.620875in}}%
\pgfpathlineto{\pgfqpoint{0.702252in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{1.593439in}}%
\pgfpathlineto{\pgfqpoint{0.718268in}{1.584294in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.570577in}}%
\pgfpathlineto{\pgfqpoint{0.734284in}{1.570577in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{1.566004in}}%
\pgfpathlineto{\pgfqpoint{0.742292in}{1.552286in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.547714in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{0.758308in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.770320in}{1.515706in}}%
\pgfpathlineto{\pgfqpoint{0.774324in}{1.515706in}}%
\pgfpathlineto{\pgfqpoint{0.782332in}{1.506561in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.798348in}{1.483698in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{1.483698in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{0.826376in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{0.850400in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{1.419682in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{1.415109in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.392247in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{0.890440in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{0.926476in}{1.332803in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.942492in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{1.300795in}}%
\pgfpathlineto{\pgfqpoint{0.950501in}{1.296223in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{1.287078in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{1.264215in}}%
\pgfpathlineto{\pgfqpoint{0.966517in}{1.255070in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{0.978529in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{0.990541in}{1.232207in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.232207in}}%
\pgfpathlineto{\pgfqpoint{1.026577in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{1.030581in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{1.034585in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{1.186481in}}%
\pgfpathlineto{\pgfqpoint{1.046597in}{1.186481in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{1.181909in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{1.168191in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.168191in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{1.154473in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{1.154473in}}%
\pgfpathlineto{\pgfqpoint{1.070621in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{1.140755in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{1.140755in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{1.102653in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{1.106657in}{1.113320in}}%
\pgfpathlineto{\pgfqpoint{1.110661in}{1.108748in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{1.130681in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{1.134685in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{1.146697in}{1.049304in}}%
\pgfpathlineto{\pgfqpoint{1.154705in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{1.162713in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{1.174725in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{1.194745in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{1.214765in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{1.218769in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{1.222773in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{1.226777in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{1.250801in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{0.939563in}}%
\pgfpathlineto{\pgfqpoint{1.270821in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.274825in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{1.282833in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{1.286837in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{1.290841in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{1.306857in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.330881in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{1.338889in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{1.342893in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.346897in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{1.350901in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.354905in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.358909in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{1.378929in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{1.382933in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{1.386937in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{1.394945in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{1.398949in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{1.406957in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{1.410961in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.438989in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{1.442993in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{1.451001in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{1.455005in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.459009in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{1.487037in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.499049in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.503053in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.527077in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.531081in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{1.539089in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{1.543093in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{1.547097in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{1.551101in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.563113in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.571121in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.579129in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.587137in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{1.591141in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.623173in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.631181in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.655205in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.659209in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.663213in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.703253in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.707257in}{0.651491in}}%
\pgfpathlineto{\pgfqpoint{1.715265in}{0.651491in}}%
\pgfpathlineto{\pgfqpoint{1.719269in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.731281in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.735285in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{1.747297in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.783333in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.787337in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.803353in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.807357in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.811361in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.815365in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.823373in}{0.610338in}}%
\pgfpathlineto{\pgfqpoint{1.827377in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.863413in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{1.871421in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.879429in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.931481in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.951502in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{1.955506in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{1.963514in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{1.967518in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{1.991542in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{1.995546in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{2.011562in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{2.019570in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{2.027578in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{2.031582in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{2.039590in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{2.043594in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{2.063614in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{2.083634in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{2.087638in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{2.123674in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{2.131682in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{2.135686in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{2.227778in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{2.231782in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.303854in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.311862in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{2.335886in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{2.339890in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{2.383934in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{2.391942in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{2.399950in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{2.407958in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{2.411962in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{2.415966in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{2.427978in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{2.431982in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{2.460010in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{2.464014in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.544094in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.548098in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{2.604154in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{2.612162in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{2.632182in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{2.636186in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{2.688238in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{2.700250in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{2.708258in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{2.716266in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{2.720270in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{2.820370in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{2.824374in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{2.832382in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{2.836386in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{2.896446in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{2.900450in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{3.040591in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{3.044595in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{3.100651in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{3.104655in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{3.124675in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{3.128679in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{3.240791in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{3.244795in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{0.454004in}{1.913519in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{1.904374in}}%
\pgfpathlineto{\pgfqpoint{0.462012in}{1.899801in}}%
\pgfpathlineto{\pgfqpoint{0.466016in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{0.474024in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{0.490040in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{0.498048in}{1.849503in}}%
\pgfpathlineto{\pgfqpoint{0.502052in}{1.849503in}}%
\pgfpathlineto{\pgfqpoint{0.506056in}{1.840358in}}%
\pgfpathlineto{\pgfqpoint{0.510060in}{1.835785in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{0.526076in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{0.546096in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{0.550100in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{0.554104in}{1.780915in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.566116in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.574124in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{0.578128in}{1.767197in}}%
\pgfpathlineto{\pgfqpoint{0.582132in}{1.753479in}}%
\pgfpathlineto{\pgfqpoint{0.586136in}{1.748907in}}%
\pgfpathlineto{\pgfqpoint{0.590140in}{1.748907in}}%
\pgfpathlineto{\pgfqpoint{0.594144in}{1.744334in}}%
\pgfpathlineto{\pgfqpoint{0.598148in}{1.744334in}}%
\pgfpathlineto{\pgfqpoint{0.602152in}{1.735189in}}%
\pgfpathlineto{\pgfqpoint{0.606156in}{1.735189in}}%
\pgfpathlineto{\pgfqpoint{0.610160in}{1.730616in}}%
\pgfpathlineto{\pgfqpoint{0.614164in}{1.730616in}}%
\pgfpathlineto{\pgfqpoint{0.618168in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{0.626176in}{1.707753in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.707753in}}%
\pgfpathlineto{\pgfqpoint{0.638188in}{1.703181in}}%
\pgfpathlineto{\pgfqpoint{0.642192in}{1.694036in}}%
\pgfpathlineto{\pgfqpoint{0.646196in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.650200in}{1.675746in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.675746in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.671173in}}%
\pgfpathlineto{\pgfqpoint{0.662212in}{1.662028in}}%
\pgfpathlineto{\pgfqpoint{0.666216in}{1.662028in}}%
\pgfpathlineto{\pgfqpoint{0.674224in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{0.682232in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{1.634592in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.634592in}}%
\pgfpathlineto{\pgfqpoint{0.706256in}{1.620875in}}%
\pgfpathlineto{\pgfqpoint{0.714264in}{1.620875in}}%
\pgfpathlineto{\pgfqpoint{0.718268in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.570577in}}%
\pgfpathlineto{\pgfqpoint{0.734284in}{1.570577in}}%
\pgfpathlineto{\pgfqpoint{0.742292in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{0.754304in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{0.762312in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.766316in}{1.524851in}}%
\pgfpathlineto{\pgfqpoint{0.778328in}{1.511133in}}%
\pgfpathlineto{\pgfqpoint{0.786336in}{1.511133in}}%
\pgfpathlineto{\pgfqpoint{0.794344in}{1.492843in}}%
\pgfpathlineto{\pgfqpoint{0.798348in}{1.488270in}}%
\pgfpathlineto{\pgfqpoint{0.810360in}{1.488270in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.479125in}}%
\pgfpathlineto{\pgfqpoint{0.830380in}{1.479125in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{0.846396in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{0.850400in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{0.858408in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{0.866416in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{1.424254in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{1.424254in}}%
\pgfpathlineto{\pgfqpoint{0.886436in}{1.415109in}}%
\pgfpathlineto{\pgfqpoint{0.890440in}{1.410537in}}%
\pgfpathlineto{\pgfqpoint{0.898448in}{1.387674in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{0.906456in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.378529in}}%
\pgfpathlineto{\pgfqpoint{0.914464in}{1.378529in}}%
\pgfpathlineto{\pgfqpoint{0.918468in}{1.373956in}}%
\pgfpathlineto{\pgfqpoint{0.922472in}{1.373956in}}%
\pgfpathlineto{\pgfqpoint{0.926476in}{1.369384in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{1.355666in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{1.355666in}}%
\pgfpathlineto{\pgfqpoint{0.942492in}{1.346521in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{1.332803in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{1.323658in}}%
\pgfpathlineto{\pgfqpoint{0.966517in}{1.323658in}}%
\pgfpathlineto{\pgfqpoint{0.970521in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{0.978529in}{1.309940in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.986537in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.990541in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{0.994545in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{1.006557in}{1.264215in}}%
\pgfpathlineto{\pgfqpoint{1.010561in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{1.014565in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{1.026577in}{1.236779in}}%
\pgfpathlineto{\pgfqpoint{1.030581in}{1.236779in}}%
\pgfpathlineto{\pgfqpoint{1.034585in}{1.232207in}}%
\pgfpathlineto{\pgfqpoint{1.038589in}{1.232207in}}%
\pgfpathlineto{\pgfqpoint{1.042593in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{1.218489in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{1.218489in}}%
\pgfpathlineto{\pgfqpoint{1.066617in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{1.070621in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{1.078629in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{1.090641in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.200199in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{1.200199in}}%
\pgfpathlineto{\pgfqpoint{1.106657in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{1.154473in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{1.140755in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{1.140755in}}%
\pgfpathlineto{\pgfqpoint{1.150701in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{1.154705in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{1.158709in}{1.113320in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{1.113320in}}%
\pgfpathlineto{\pgfqpoint{1.174725in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.085885in}}%
\pgfpathlineto{\pgfqpoint{1.190741in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{1.194745in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{1.198749in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{1.210761in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{1.218769in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{1.226777in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{1.238789in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.049304in}}%
\pgfpathlineto{\pgfqpoint{1.246797in}{1.049304in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{1.258809in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{1.262813in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{1.270821in}{1.012724in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.286837in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{1.302853in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{1.306857in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{1.310861in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{1.326877in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{1.330881in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{1.334885in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{1.338889in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{1.342893in}{0.939563in}}%
\pgfpathlineto{\pgfqpoint{1.346897in}{0.939563in}}%
\pgfpathlineto{\pgfqpoint{1.362913in}{0.921272in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{1.374925in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{1.386937in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{1.394945in}{0.880119in}}%
\pgfpathlineto{\pgfqpoint{1.398949in}{0.880119in}}%
\pgfpathlineto{\pgfqpoint{1.402953in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.418969in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.422973in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.426977in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.442993in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.451001in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{1.475025in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{1.495045in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{1.507057in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{1.511061in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.551101in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.563113in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{1.579129in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{1.583133in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{1.591141in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{1.595145in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{1.599149in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{1.603153in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{1.607157in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{1.615165in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{1.619169in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.627177in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.631181in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.635185in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.639189in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.655205in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.687237in}{0.733797in}}%
\pgfpathlineto{\pgfqpoint{1.691241in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{1.711261in}{0.724652in}}%
\pgfpathlineto{\pgfqpoint{1.715265in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{1.719269in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{1.723273in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{1.787337in}{0.715507in}}%
\pgfpathlineto{\pgfqpoint{1.791341in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.795345in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.799349in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.807357in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.811361in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.823373in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{1.827377in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{1.839389in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{1.847397in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.875425in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.879429in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.899449in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.903453in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.911461in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.915465in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.931481in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.935485in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.951502in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.955506in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.975526in}{0.651491in}}%
\pgfpathlineto{\pgfqpoint{1.995546in}{0.651491in}}%
\pgfpathlineto{\pgfqpoint{1.999550in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{2.019570in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{2.031582in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{2.043594in}{0.637773in}}%
\pgfpathlineto{\pgfqpoint{2.047598in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{2.051602in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{2.059610in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{2.067618in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{2.071622in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{2.099650in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{2.103654in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{2.127678in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{2.135686in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{2.139690in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{2.143694in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{2.147698in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{2.151702in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{2.155706in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{2.211762in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{2.215766in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{2.227778in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{2.231782in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{2.271822in}{0.573757in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{2.299850in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{2.303854in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{2.331882in}{0.555467in}}%
\pgfpathlineto{\pgfqpoint{2.335886in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{2.343894in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{2.347898in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{2.351902in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{2.423974in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{2.435986in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{2.508058in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{2.512062in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.552102in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.556106in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{2.580130in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{2.584134in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{2.600150in}{0.509742in}}%
\pgfpathlineto{\pgfqpoint{2.604154in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{2.680230in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{2.704254in}{0.496024in}}%
\pgfpathlineto{\pgfqpoint{2.708258in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{2.712262in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{2.716266in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{2.888438in}{0.482306in}}%
\pgfpathlineto{\pgfqpoint{2.892442in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{2.912462in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{2.916466in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{2.940490in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{2.944494in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.952503in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.956507in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{3.048599in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{3.052603in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{3.104655in}{0.454871in}}%
\pgfpathlineto{\pgfqpoint{3.108659in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{3.168719in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{3.172723in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{3.344895in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{3.348899in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{3.364915in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{3.368919in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{3.416967in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{3.420971in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{3.497047in}{0.432008in}}%
\pgfpathlineto{\pgfqpoint{3.501051in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{3.585135in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{3.589139in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{3.597147in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{3.601151in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{3.645195in}{0.418290in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{3.669219in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{3.673223in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{4.013564in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{4.017568in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{4.085636in}{0.404573in}}%
\pgfpathlineto{\pgfqpoint{4.089640in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927778in}{1.836419in}}%
\pgfpathlineto{\pgfqpoint{4.372222in}{1.836419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{1.836419in}}{\pgfqpoint{4.394444in}{1.858642in}}%
\pgfpathlineto{\pgfqpoint{4.394444in}{2.622222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{2.644444in}}{\pgfqpoint{4.372222in}{2.644444in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{2.644444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{2.644444in}}{\pgfqpoint{2.905556in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.905556in}{1.858642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{1.836419in}}{\pgfqpoint{2.927778in}{1.836419in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{1.836419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.522222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.406173in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.406173in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.406173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.367284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.0025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.251234in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.251234in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.251234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.212346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.096296in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.096296in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.096296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.057407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.0075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{1.941358in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{1.941358in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{1.941358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=1.902469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda=0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.502222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [72.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.347284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [70.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.192346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [68.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.037407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [68.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=1.882469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [65.8\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-standard/cert_L1_standard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617864in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617864in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085728in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085728in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553592in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553592in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021457in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021457in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_1\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.925876in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{1.045596in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.112362in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.160711in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.218268in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.367918in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.374825in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.395546in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.430080in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.441592in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.478428in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.480731in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.515265in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.545195in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.556707in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.559009in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.588939in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.605055in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.609660in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.625776in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.720170in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.722472in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.743193in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.745495in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.773123in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.775425in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.793844in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.796146in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.876727in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.879029in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.902052in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.904354in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.936587in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.961912in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.964214in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{2.113864in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{2.153003in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{2.155305in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{2.164515in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{2.203654in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.217467in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.219770in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.224374in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.226677in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.891054in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.883101in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.827435in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.795626in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.779722in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.922863in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{1.226543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{1.226543in}}{\pgfqpoint{2.394444in}{1.248765in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.344444in}}{\pgfqpoint{2.372222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.344444in}}{\pgfqpoint{0.895556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{1.248765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{1.226543in}}{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995556in}{1.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.331481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.292592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [68.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [69.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [71.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [72.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [76.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [0.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.272592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [76.1\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-standard/cert_L1_standard_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.632604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451602in}{1.282704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755506in}{0.893042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059409in}{0.638569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363313in}{0.487475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757341in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757341in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364681in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364681in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972022in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972022in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_1\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{1.203181in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{1.127634in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{1.127634in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.064014in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.082432in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.112362in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.236687in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.321872in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.328779in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.361011in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.386336in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.395546in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.407057in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.508358in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.556707in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.593544in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.605055in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.609660in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.614264in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.616567in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.692543in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.694845in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.784635in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.846797in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.849099in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.879029in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{1.885936in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.918168in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.920470in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.028679in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.859245in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.835388in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.831412in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.811531in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.811531in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.779722in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.922863in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{1.226543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{1.226543in}}{\pgfqpoint{2.394444in}{1.248765in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.344444in}}{\pgfqpoint{2.372222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.344444in}}{\pgfqpoint{0.895556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{1.248765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{1.226543in}}{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995556in}{1.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.331481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.292592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [68.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [65.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [66.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [67.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [73.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [61.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.272592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [76.1\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-standard/cert_L2_standard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881452in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881452in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612903in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612903in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344355in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344355in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.660437in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.660437in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{1.127634in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.824575in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.932783in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.925876in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{1.098549in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{1.112362in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{1.213664in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{1.236687in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.333383in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.361011in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{1.374825in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.413964in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.425475in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{1.430080in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{1.432382in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.457708in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.460010in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.480731in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.489940in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.540591in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.563614in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.568218in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.577427in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.584334in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.586637in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.598148in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.634985in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.637287in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.690240in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.692543in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.706356in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.717868in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.736286in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.757007in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.780030in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.867518in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.915866in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.918168in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.952703in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.998749in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{2.063213in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.922863in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.906958in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.906958in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.899006in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.843340in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.831412in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.779722in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.747913in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{1.226543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{1.226543in}}{\pgfqpoint{2.394444in}{1.248765in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.344444in}}{\pgfqpoint{2.372222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.344444in}}{\pgfqpoint{0.895556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{1.248765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{1.226543in}}{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995556in}{1.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.331481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.292592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [68.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [69.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [71.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [72.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [76.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [0.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.272592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [76.1\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-standard/cert_L2_standard_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.632604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331882in}{0.809543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513764in}{0.427833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697948in}{0.403976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881452in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881452in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612903in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612903in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344355in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344355in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.824575in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.969620in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.328779in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.333383in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.379429in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.381732in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.556707in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.593544in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.595846in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.598148in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.614264in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.616567in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.634985in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.637287in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.660310in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.662613in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.793844in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.796146in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.846797in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.859245in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.922863in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.867197in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.815507in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{1.226543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{1.226543in}}{\pgfqpoint{2.394444in}{1.248765in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.344444in}}{\pgfqpoint{2.372222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.344444in}}{\pgfqpoint{0.895556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{1.248765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{1.226543in}}{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995556in}{1.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.331481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.292592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [68.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [65.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [66.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [67.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [73.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [61.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.272592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [76.1\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-standard/cert_LInf_standard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960823in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960823in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771647in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771647in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.660437in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.660437in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{1.159443in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.328779in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.365616in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.367918in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.386336in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.420871in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.430080in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.432382in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.478428in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.925876in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{1.098549in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{1.112362in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{1.213664in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{1.236687in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.333383in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.361011in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{1.374825in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.413964in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.425475in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{1.430080in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{1.432382in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.457708in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.460010in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.480731in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.489940in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.540591in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.563614in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.568218in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.577427in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.584334in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.586637in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.598148in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.634985in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.637287in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.690240in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.692543in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.706356in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.717868in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.736286in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.757007in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.780030in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.867518in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.915866in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.918168in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.952703in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.998749in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{2.063213in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.807555in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.807555in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.799602in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.799602in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.791650in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.791650in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.767793in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.767793in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.747913in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{1.203181in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.203181in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{1.159443in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.932783in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.969620in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.149199in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.236687in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.365616in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.379429in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.381732in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.425475in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.457708in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.503754in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.922863in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.906958in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.906958in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.899006in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.843340in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.831412in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.779722in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.747913in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{1.226543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{1.226543in}}{\pgfqpoint{2.394444in}{1.248765in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.344444in}}{\pgfqpoint{2.372222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.344444in}}{\pgfqpoint{0.895556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{1.248765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{1.226543in}}{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995556in}{1.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.331481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.292592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [68.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [69.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [71.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [72.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [76.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [0.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.272592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [76.1\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-standard/cert_LInf_standard_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.632604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308859in}{1.044135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467718in}{0.566998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626577in}{0.423857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785435in}{0.403976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656765in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656765in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163529in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163529in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670294in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670294in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177058in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177058in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.061712in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.969620in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.328779in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.333383in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.379429in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.381732in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.556707in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.593544in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.595846in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.598148in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.614264in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.616567in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.634985in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.637287in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.660310in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.662613in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.793844in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.796146in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.846797in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.824575in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.925876in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.932783in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.061712in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.082432in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.218268in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.243594in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.425475in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.503754in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.859245in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.922863in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.867197in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.815507in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{1.226543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{1.226543in}}{\pgfqpoint{2.394444in}{1.248765in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.344444in}}{\pgfqpoint{2.372222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.344444in}}{\pgfqpoint{0.895556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{1.248765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{1.226543in}}{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{1.226543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995556in}{1.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.331481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.292592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [68.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [65.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [66.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [67.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [73.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [61.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.272592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [76.1\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-standard/randsmooth_sweep_cert_L1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889399in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889399in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628798in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628798in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368197in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368197in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_1\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.660437in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.203181in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.159443in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.127634in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.203181in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.045596in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.098549in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.149199in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.218268in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.243594in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.282733in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.365616in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.367918in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.425475in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.508358in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.605055in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.607357in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.824575in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.969620in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.988038in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.064014in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.545195in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.398012in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.127634in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.218268in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{1.243594in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.367918in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.563614in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.945796in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.948098in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.988038in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.149199in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{1.266617in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.503754in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.639590in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.701752in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.936587in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.978028in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.827435in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.827435in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.803579in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.803579in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.795626in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.779722in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.771769in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.755865in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.755865in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.751889in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{1.159443in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.887078in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.887078in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.883101in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.883101in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.827435in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.767793in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.859245in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.859245in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.843340in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.835388in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.835388in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.827435in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.811531in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.811531in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.807555in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.783698in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.755865in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.879125in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.859245in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.859245in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.847316in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.831412in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.831412in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.827435in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.811531in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.811531in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.807555in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.799602in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.799602in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.779722in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.755865in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.755865in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.755865in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.755865in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.680318in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.660437in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.660437in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.900994in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671948in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{2.352778in}{1.455556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380556in}{1.455556in}}{\pgfqpoint{2.380556in}{1.483333in}}%
\pgfpathlineto{\pgfqpoint{2.380556in}{2.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380556in}{2.330556in}}{\pgfqpoint{2.352778in}{2.330556in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{2.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.644170in}{2.330556in}}{\pgfqpoint{0.644170in}{2.302778in}}%
\pgfpathlineto{\pgfqpoint{0.644170in}{1.483333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.644170in}{1.455556in}}{\pgfqpoint{0.671948in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{1.455556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{2.219444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=2.170833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Gaussian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{2.011111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.962500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Laplacian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.754167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Uniform \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.594444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.545833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Splitting \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-standard/randsmooth_sweep_cert_L2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649235in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649235in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148470in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148470in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647705in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647705in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146940in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146940in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.932783in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.064014in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.203181in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.159443in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.932783in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.344895in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.395546in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.413964in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.425475in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.441592in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.485335in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.487638in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.925876in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.932783in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.266617in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.321872in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.413964in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.430080in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.545195in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.565916in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.568218in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.593544in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.605055in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.623473in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.625776in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.655706in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.660310in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.662613in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.671822in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.687938in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.690240in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.692543in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.694845in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.701752in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.704054in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.754705in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.757007in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.793844in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.796146in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.823774in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.853704in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.872122in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.904354in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.116166in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.118468in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.859245in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.879125in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671948in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{2.352778in}{1.455556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380556in}{1.455556in}}{\pgfqpoint{2.380556in}{1.483333in}}%
\pgfpathlineto{\pgfqpoint{2.380556in}{2.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380556in}{2.330556in}}{\pgfqpoint{2.352778in}{2.330556in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{2.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.644170in}{2.330556in}}{\pgfqpoint{0.644170in}{2.302778in}}%
\pgfpathlineto{\pgfqpoint{0.644170in}{1.483333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.644170in}{1.455556in}}{\pgfqpoint{0.671948in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{1.455556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{2.219444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=2.170833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Gaussian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{2.011111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.962500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Laplacian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.754167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Uniform \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.594444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.545833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Splitting \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_catsdogs-standard/randsmooth_sweep_cert_LInf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703408in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703408in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256816in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256816in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810224in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810224in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363633in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363633in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.728032in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.143539in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.932783in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.064014in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.405964in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.203181in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.159443in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.111730in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.932783in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.344895in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.395546in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.413964in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.425475in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.441592in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.485335in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.487638in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.473559in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.421869in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.298608in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.242942in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.865209in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{0.809543in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.925876in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.741948in}}%
\pgfpathlineto{\pgfqpoint{0.932783in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{1.266617in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{1.321872in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.413964in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{1.430080in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{1.545195in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.565916in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{1.568218in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{1.593544in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{1.605055in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.623473in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.625776in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.655706in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.660310in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.662613in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.671822in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.687938in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.690240in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.692543in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{1.694845in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.701752in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.704054in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.754705in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.757007in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.793844in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.796146in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.823774in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.853704in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.872122in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.904354in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.116166in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{2.118468in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.807555in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.807555in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.767793in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.735984in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.529225in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.441750in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.732008in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.155467in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.151491in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{0.980517in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.845328in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.660437in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.604771in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.553082in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.549105in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.537177in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.517296in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.370179in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.354274in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.936779in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.877137in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{0.749901in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.722068in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.654473in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.598807in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.555070in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.810761in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.824575in}{0.503380in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.495427in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.451690in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.112362in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.361011in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.600795in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.580915in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.501392in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.497416in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.481511in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.461630in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.386083in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.366203in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.262823in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.203181in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.195229in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.924851in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.606759in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{0.582903in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.824575in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.559046in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{0.551093in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{0.539165in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{0.523260in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.519284in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.925876in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.491451in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.483499in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.045596in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.439761in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{0.431809in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.427833in}}%
\pgfpathlineto{\pgfqpoint{1.149199in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{0.423857in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{0.415905in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{0.403976in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.716103in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.620676in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.568986in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.930815in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.859245in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.879125in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{0.897018in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671948in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{2.352778in}{1.455556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380556in}{1.455556in}}{\pgfqpoint{2.380556in}{1.483333in}}%
\pgfpathlineto{\pgfqpoint{2.380556in}{2.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380556in}{2.330556in}}{\pgfqpoint{2.352778in}{2.330556in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{2.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.644170in}{2.330556in}}{\pgfqpoint{0.644170in}{2.302778in}}%
\pgfpathlineto{\pgfqpoint{0.644170in}{1.483333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.644170in}{1.455556in}}{\pgfqpoint{0.671948in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{1.455556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{2.219444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=2.170833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Gaussian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{2.011111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.962500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Laplacian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.754167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Uniform \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.594444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.545833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Splitting \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_dogscats-ablation/cert_L1_ablation_feature_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824325in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824325in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498651in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498651in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172976in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172976in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_1\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.727968in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.707847in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.707847in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.703823in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.691751in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.691751in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.679678in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{1.671630in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.671630in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.667606in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.667606in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.655533in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{1.655533in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.651509in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.651509in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.647485in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.611268in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.603219in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.603219in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.599195in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.599195in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.591147in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.591147in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.587123in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.587123in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.575050in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.575050in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.562978in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.562978in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.530785in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.530785in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.522736in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.498592in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.498592in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.478471in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.478471in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.446278in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.446278in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.422133in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.422133in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.410060in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.410060in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.402012in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.402012in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.377867in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.377867in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.361771in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.361771in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.349698in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.345674in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{1.333602in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.333602in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.317505in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{1.309457in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.309457in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.273239in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.273239in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{1.257143in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.237022in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.237022in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.216901in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.212877in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{1.200805in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{1.196781in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.148491in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{1.148491in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.140443in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{1.140443in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{1.120322in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{1.120322in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{1.112274in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{1.112274in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{1.104225in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{1.104225in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.092153in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{1.084105in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{1.084105in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.080080in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{1.080080in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.068008in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.068008in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.059960in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{1.059960in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.055936in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{1.055936in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{1.035815in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{1.035815in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{1.031791in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{1.031791in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.995573in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.995573in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.979477in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.979477in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.971429in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{0.971429in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.951308in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{0.951308in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.947284in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.947284in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.943260in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{0.943260in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.939235in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.939235in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.935211in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.935211in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.927163in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.915091in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.915091in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.903018in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.903018in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.898994in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.898994in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.894970in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.894970in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.890946in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.890946in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.882897in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.882897in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.878873in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{0.878873in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{0.824575in}{0.870825in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{0.870825in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.834608in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{0.822535in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.810463in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{0.810463in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.806439in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.806439in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{0.798390in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{0.798390in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.782294in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.782294in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.778270in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{0.778270in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.774245in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{0.774245in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.754125in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.754125in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{0.746076in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.746076in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.742052in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.742052in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.729980in}}%
\pgfpathlineto{\pgfqpoint{0.969620in}{0.729980in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.725956in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{0.717907in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.717907in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.713883in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{0.713883in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.709859in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.709859in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.701811in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{0.701811in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.697787in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{0.697787in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{0.689738in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{0.689738in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.681690in}}%
\pgfpathlineto{\pgfqpoint{1.045596in}{0.681690in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{0.677666in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{0.677666in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{1.082432in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{0.669618in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.669618in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.665594in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.665594in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{0.657545in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{0.657545in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.649497in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.649497in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{0.645473in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{0.645473in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{0.621328in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{0.605231in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{0.605231in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{0.585111in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{0.585111in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{0.581087in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{0.581087in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{0.577062in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{0.577062in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{0.569014in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{0.569014in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{0.564990in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{0.564990in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{0.556942in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.556942in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.552918in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{0.552918in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{0.536821in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{0.536821in}}%
\pgfpathlineto{\pgfqpoint{1.321872in}{0.528773in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{0.528773in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{0.516700in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.516700in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{0.508652in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{0.508652in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{0.504628in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{0.504628in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{0.500604in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{0.500604in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{0.492555in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{0.492555in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{0.488531in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{0.488531in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{0.484507in}}%
\pgfpathlineto{\pgfqpoint{1.489940in}{0.484507in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{0.476459in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{0.476459in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{0.468410in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{0.468410in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{1.540591in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{1.565916in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{1.568218in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{1.584334in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{1.586637in}{0.448290in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{0.448290in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{1.713263in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{0.440241in}}%
\pgfpathlineto{\pgfqpoint{1.770821in}{0.440241in}}%
\pgfpathlineto{\pgfqpoint{1.773123in}{0.436217in}}%
\pgfpathlineto{\pgfqpoint{1.858308in}{0.436217in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{1.987237in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{1.991842in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{0.412072in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{0.412072in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{0.408048in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{0.408048in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.848692in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.828571in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.824547in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.816499in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.816499in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.808451in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.808451in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.784306in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{1.776258in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.744064in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.740040in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.719920in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.695775in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.667606in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.655533in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{1.655533in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.651509in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.631388in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.623340in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.607243in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.603219in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.583099in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.579074in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.546881in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.546881in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.518712in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.458350in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.414085in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.325553in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.325553in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{1.289336in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{1.269215in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.265191in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.208853in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{1.200805in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.172636in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.140443in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.124346in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.124346in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.108249in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.108249in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.080080in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.076056in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{0.991549in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{0.943260in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{0.943260in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{0.878873in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.866801in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{0.822535in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.782294in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.782294in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.750101in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{0.734004in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.734004in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.721932in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.709859in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.709859in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.689738in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.689738in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.669618in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.669618in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.657545in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.629376in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{0.597183in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.597183in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.585111in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.585111in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.581087in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{0.564990in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.564990in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.552918in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.552918in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{0.532797in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{0.532797in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.504628in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{0.504628in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.500604in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.500604in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.492555in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.492555in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.480483in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.480483in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{0.472435in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.472435in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.448290in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.448290in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.440241in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.440241in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.424145in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.424145in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.412072in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{0.412072in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.408048in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{0.408048in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=2.483333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dogs-cats (certifying dogs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{2.001234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.001234in}}{\pgfqpoint{2.394444in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.344444in}}{\pgfqpoint{2.372222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.344444in}}{\pgfqpoint{0.895556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{2.023457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.001234in}}{\pgfqpoint{0.917778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.001234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi=\textrm{Id}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Standard \(\displaystyle \varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [66.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [72.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_dogscats-ablation/cert_L2_ablation_feature_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693867in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693867in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237734in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237734in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781602in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781602in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325469in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325469in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.727968in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{1.707847in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.707847in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{1.703823in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.703823in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.691751in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.691751in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{1.687726in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.687726in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.683702in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.683702in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.679678in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.679678in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{1.675654in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.667606in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.667606in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.659557in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.659557in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.655533in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.643461in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.635412in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.635412in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.627364in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.627364in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.615292in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.615292in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.599195in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.595171in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.595171in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.591147in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.591147in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{1.587123in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.579074in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.579074in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.571026in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.571026in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{1.550905in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.550905in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.522736in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.522736in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.502616in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.438229in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.434205in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.434205in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{1.422133in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{1.418109in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{1.418109in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.414085in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.414085in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.406036in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.406036in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{1.402012in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{1.389940in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.389940in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{1.365795in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.365795in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{1.349698in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.349698in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{1.341650in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{1.341650in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.329577in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.301408in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.297384in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{1.297384in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.285312in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.281288in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{1.281288in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.277264in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.265191in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.265191in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.245070in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.237022in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.237022in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{1.228974in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{1.228974in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.220926in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{1.220926in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{1.216901in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{1.208853in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{1.208853in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{1.152515in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.152515in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.144467in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.144467in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{1.140443in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{1.140443in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{1.132394in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{1.132394in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{1.116298in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.116298in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.112274in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{1.112274in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.108249in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{1.084105in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.084105in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{1.055936in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{1.055936in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{1.047887in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{1.047887in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{1.035815in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.035815in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{1.023742in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{1.003622in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{1.003622in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.955332in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.935211in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.935211in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.931187in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.931187in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.927163in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{0.927163in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.898994in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.898994in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.886922in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{0.886922in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.882897in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.866801in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.866801in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{0.834608in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{0.834608in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.830584in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.830584in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.818511in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{0.818511in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{0.806439in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{0.806439in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{0.798390in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.798390in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.782294in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{0.782294in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.778270in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{0.778270in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{0.766197in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{0.766197in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{0.746076in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.742052in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{0.721932in}}%
\pgfpathlineto{\pgfqpoint{0.969620in}{0.721932in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.713883in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.713883in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{0.709859in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.709859in}}%
\pgfpathlineto{\pgfqpoint{0.988038in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.701811in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{0.701811in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.697787in}}%
\pgfpathlineto{\pgfqpoint{1.011061in}{0.697787in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{0.693763in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.693763in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{0.681690in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{0.681690in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.677666in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.677666in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{0.669618in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{0.669618in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.653521in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{0.653521in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{0.649497in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.649497in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{0.645473in}}%
\pgfpathlineto{\pgfqpoint{1.082432in}{0.645473in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{1.098549in}{0.633400in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{0.633400in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.625352in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.625352in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{0.621328in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{0.621328in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{0.609256in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.609256in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{0.605231in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{0.605231in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{0.597183in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{0.597183in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{0.577062in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{0.577062in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{0.564990in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{0.564990in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{0.552918in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{0.552918in}}%
\pgfpathlineto{\pgfqpoint{1.236687in}{0.544869in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{0.544869in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{0.540845in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{0.540845in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{0.536821in}}%
\pgfpathlineto{\pgfqpoint{1.266617in}{0.528773in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{0.528773in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{0.520724in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{0.520724in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{0.516700in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{0.516700in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{0.512676in}}%
\pgfpathlineto{\pgfqpoint{1.321872in}{0.512676in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{0.504628in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{0.492555in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{0.492555in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{0.488531in}}%
\pgfpathlineto{\pgfqpoint{1.344895in}{0.488531in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.480483in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{0.480483in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{0.476459in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{0.476459in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{0.472435in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{0.472435in}}%
\pgfpathlineto{\pgfqpoint{1.457708in}{0.468410in}}%
\pgfpathlineto{\pgfqpoint{1.460010in}{0.468410in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{0.464386in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.464386in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{1.480731in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{1.515265in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{0.440241in}}%
\pgfpathlineto{\pgfqpoint{1.533684in}{0.440241in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{0.436217in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{0.436217in}}%
\pgfpathlineto{\pgfqpoint{1.540591in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{1.559009in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{1.563614in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{1.565916in}{0.424145in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{0.424145in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{1.752402in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{1.754705in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{1.784635in}{0.412072in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{0.412072in}}%
\pgfpathlineto{\pgfqpoint{1.853704in}{0.408048in}}%
\pgfpathlineto{\pgfqpoint{2.166817in}{0.408048in}}%
\pgfpathlineto{\pgfqpoint{2.169119in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.848692in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.828571in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.824547in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{1.772233in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{1.744064in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{1.736016in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.707847in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.707847in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.683702in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.683702in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.647485in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{1.639437in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.631388in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.575050in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.554930in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.538833in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{1.530785in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.522736in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.522736in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{1.494567in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.446278in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.430181in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.410060in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.406036in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.361771in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.144467in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.124346in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{1.120322in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{1.104225in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{1.104225in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.076056in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.023742in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.007646in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{0.991549in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.955332in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{0.951308in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{0.935211in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{0.911066in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{0.903018in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{0.846680in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{0.846680in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.810463in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.778270in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.778270in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{0.766197in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.766197in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{0.750101in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{0.742052in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.742052in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.717907in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.717907in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.697787in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.677666in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.677666in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.665594in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.657545in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{0.657545in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.653521in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.633400in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.633400in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{0.629376in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.629376in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{0.609256in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{0.609256in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{0.605231in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{0.605231in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.585111in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.585111in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.544869in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{0.544869in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.504628in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.504628in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.476459in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.476459in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.472435in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{0.472435in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.468410in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{0.448290in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.448290in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.440241in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{0.440241in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.436217in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.436217in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.424145in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{0.424145in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.412072in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{0.412072in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.408048in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.408048in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=2.483333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dogs-cats (certifying dogs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{2.001234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.001234in}}{\pgfqpoint{2.394444in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.344444in}}{\pgfqpoint{2.372222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.344444in}}{\pgfqpoint{0.895556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{2.023457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.001234in}}{\pgfqpoint{0.917778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.001234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi=\textrm{Id}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Standard \(\displaystyle \varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [66.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [72.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/cifar10_dogscats-ablation/cert_LInf_ablation_feature_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785695in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785695in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421389in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421389in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057084in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057084in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.727968in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{1.703823in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{1.703823in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{1.691751in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.691751in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.683702in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.683702in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{1.679678in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{1.667606in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.659557in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.659557in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.655533in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{1.655533in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{1.647485in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.647485in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.627364in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{1.627364in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.623340in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{1.603219in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.603219in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{1.587123in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.587123in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.579074in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{1.579074in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{1.575050in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.575050in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.571026in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.562978in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.562978in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{1.550905in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.550905in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{1.538833in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{1.526761in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{1.526761in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{1.518712in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{1.518712in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{1.478471in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{1.462374in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{1.402012in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{1.402012in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.365795in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{1.357746in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.357746in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{1.349698in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.341650in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.341650in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{1.321529in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.321529in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.285312in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.285312in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.281288in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.281288in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{1.269215in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.269215in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.261167in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.261167in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.253119in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{1.253119in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{1.245070in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{1.245070in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.232998in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.232998in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{1.220926in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{1.216901in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{1.216901in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{1.208853in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{1.208853in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{1.204829in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{1.176660in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{1.176660in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.168612in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{1.168612in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{1.152515in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{1.152515in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{1.144467in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.144467in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{1.128370in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{1.128370in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.124346in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{1.124346in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{1.112274in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{1.112274in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{1.104225in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.059960in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{1.059960in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.055936in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{1.055936in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{1.047887in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{1.047887in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.035815in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.035815in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.995573in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.995573in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{0.991549in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{0.991549in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.955332in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{0.955332in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{0.951308in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.951308in}}%
\pgfpathlineto{\pgfqpoint{0.695646in}{0.935211in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{0.931187in}}%
\pgfpathlineto{\pgfqpoint{0.700250in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.911066in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.911066in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.903018in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{0.894970in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.894970in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.890946in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.890946in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.886922in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.878873in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{0.878873in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{0.870825in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.870825in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.866801in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{0.866801in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{0.862777in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.846680in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.846680in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{0.834608in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{0.834608in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{0.830584in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{0.830584in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{0.822535in}}%
\pgfpathlineto{\pgfqpoint{0.824575in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{0.806439in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{0.806439in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{0.790342in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{0.790342in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.782294in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{0.770221in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{0.766197in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{0.766197in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{0.746076in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.734004in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{0.725956in}}%
\pgfpathlineto{\pgfqpoint{0.895946in}{0.725956in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{0.697787in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{0.697787in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.693763in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.693763in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{0.689738in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{0.689738in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.681690in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{0.681690in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.657545in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.657545in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{0.645473in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{0.633400in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{0.633400in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{0.609256in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.609256in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{0.597183in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{0.597183in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{1.061712in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{1.064014in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{1.082432in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{0.581087in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.573038in}}%
\pgfpathlineto{\pgfqpoint{1.098549in}{0.573038in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{0.569014in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.569014in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{0.556942in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{0.548893in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{0.548893in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.544869in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.544869in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{0.540845in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.540845in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{0.532797in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{0.532797in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{0.528773in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.528773in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.516700in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{0.512676in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{0.512676in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{0.504628in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{0.504628in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.492555in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{0.488531in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{0.488531in}}%
\pgfpathlineto{\pgfqpoint{1.236687in}{0.484507in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{0.484507in}}%
\pgfpathlineto{\pgfqpoint{1.243594in}{0.480483in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{0.480483in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{0.476459in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{0.476459in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{0.472435in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{0.472435in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{0.468410in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.468410in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{0.464386in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{0.464386in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{1.321872in}{0.448290in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{0.448290in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{0.436217in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{0.436217in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{0.424145in}}%
\pgfpathlineto{\pgfqpoint{1.552102in}{0.424145in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{1.595846in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{1.598148in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{1.683333in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{0.412072in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.412072in}}%
\pgfpathlineto{\pgfqpoint{1.710961in}{0.408048in}}%
\pgfpathlineto{\pgfqpoint{1.955005in}{0.408048in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.848692in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{1.828571in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.824547in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{1.671630in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{1.667606in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{1.643461in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{1.635412in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{1.530785in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{1.518712in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{1.518712in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{1.494567in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{1.434205in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{1.410060in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{1.361771in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{1.349698in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.301408in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{1.257143in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{1.249095in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{1.208853in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{1.204829in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{1.188732in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{1.172636in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{1.172636in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{1.152515in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{0.971429in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{0.931187in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{0.830584in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{0.794366in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{0.782294in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{0.782294in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{0.770221in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{0.766197in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{0.758149in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{0.754125in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{0.754125in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{0.750101in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{0.721932in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{0.629376in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{0.629376in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.605231in}}%
\pgfpathlineto{\pgfqpoint{0.446997in}{0.605231in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{0.581087in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{0.581087in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{0.556942in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.552918in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{0.540845in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{0.540845in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{0.536821in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{0.536821in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{0.532797in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{0.520724in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{0.520724in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{0.512676in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{0.512676in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{0.500604in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{0.500604in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{0.468410in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{0.464386in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{0.464386in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{0.456338in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{0.452314in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{0.440241in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.440241in}}%
\pgfpathlineto{\pgfqpoint{0.573624in}{0.436217in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{0.436217in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{0.428169in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{0.424145in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.424145in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.416097in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.408048in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.408048in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.404024in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=2.483333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Dogs-cats (certifying dogs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{2.001234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.001234in}}{\pgfqpoint{2.394444in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.344444in}}{\pgfqpoint{2.372222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.344444in}}{\pgfqpoint{0.895556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{2.023457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.001234in}}{\pgfqpoint{0.917778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.001234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi=\textrm{Id}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Standard \(\displaystyle \varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [66.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [72.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/circles-c1/cert_L1_standard_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140377in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140377in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830755in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830755in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521132in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521132in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211509in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211509in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901887in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901887in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_1\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.811775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.271775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.731775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.191775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.550000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{1.915465in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{1.919469in}{2.578947in}}%
\pgfpathlineto{\pgfqpoint{2.131682in}{2.578947in}}%
\pgfpathlineto{\pgfqpoint{2.135686in}{2.457895in}}%
\pgfpathlineto{\pgfqpoint{2.163714in}{2.457895in}}%
\pgfpathlineto{\pgfqpoint{2.167718in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.255806in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.259810in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{2.307858in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{2.311862in}{2.094737in}}%
\pgfpathlineto{\pgfqpoint{2.423974in}{2.094737in}}%
\pgfpathlineto{\pgfqpoint{2.427978in}{1.973684in}}%
\pgfpathlineto{\pgfqpoint{2.508058in}{1.973684in}}%
\pgfpathlineto{\pgfqpoint{2.512062in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{2.552102in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{2.556106in}{1.731579in}}%
\pgfpathlineto{\pgfqpoint{2.624174in}{1.731579in}}%
\pgfpathlineto{\pgfqpoint{2.628178in}{1.610526in}}%
\pgfpathlineto{\pgfqpoint{2.668218in}{1.610526in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.489474in}}%
\pgfpathlineto{\pgfqpoint{2.696246in}{1.489474in}}%
\pgfpathlineto{\pgfqpoint{2.700250in}{1.368421in}}%
\pgfpathlineto{\pgfqpoint{2.812362in}{1.368421in}}%
\pgfpathlineto{\pgfqpoint{2.820370in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{2.836386in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{2.840390in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{2.876426in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{2.880430in}{0.884211in}}%
\pgfpathlineto{\pgfqpoint{2.884434in}{0.884211in}}%
\pgfpathlineto{\pgfqpoint{2.888438in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{2.964515in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{2.968519in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{3.092643in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{3.096647in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{3.144695in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{3.148699in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927778in}{2.456173in}}%
\pgfpathlineto{\pgfqpoint{4.372222in}{2.456173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{2.456173in}}{\pgfqpoint{4.394444in}{2.478395in}}%
\pgfpathlineto{\pgfqpoint{4.394444in}{2.622222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{2.644444in}}{\pgfqpoint{4.372222in}{2.644444in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{2.644444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{2.644444in}}{\pgfqpoint{2.905556in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.905556in}{2.478395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{2.456173in}}{\pgfqpoint{2.927778in}{2.456173in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{2.456173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.522222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.502222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/circles-c1/cert_L2_standard_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910177in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910177in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370354in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370354in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830532in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830532in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290709in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290709in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750886in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750886in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211063in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211063in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671240in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671240in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131418in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131418in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.811775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.271775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.731775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.191775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.550000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{2.704254in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{2.708258in}{2.578947in}}%
\pgfpathlineto{\pgfqpoint{3.084635in}{2.578947in}}%
\pgfpathlineto{\pgfqpoint{3.088639in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.092643in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{3.144695in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{3.148699in}{2.094737in}}%
\pgfpathlineto{\pgfqpoint{3.300851in}{2.094737in}}%
\pgfpathlineto{\pgfqpoint{3.304855in}{1.973684in}}%
\pgfpathlineto{\pgfqpoint{3.312863in}{1.973684in}}%
\pgfpathlineto{\pgfqpoint{3.316867in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{3.525075in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{3.529079in}{1.731579in}}%
\pgfpathlineto{\pgfqpoint{3.617167in}{1.731579in}}%
\pgfpathlineto{\pgfqpoint{3.625175in}{1.489474in}}%
\pgfpathlineto{\pgfqpoint{3.649199in}{1.489474in}}%
\pgfpathlineto{\pgfqpoint{3.653203in}{1.368421in}}%
\pgfpathlineto{\pgfqpoint{3.729279in}{1.368421in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.247368in}}%
\pgfpathlineto{\pgfqpoint{3.745295in}{1.247368in}}%
\pgfpathlineto{\pgfqpoint{3.749299in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{3.773323in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{3.777327in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{3.821371in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{3.825375in}{0.884211in}}%
\pgfpathlineto{\pgfqpoint{4.001552in}{0.884211in}}%
\pgfpathlineto{\pgfqpoint{4.005556in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{4.009560in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{4.013564in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{4.065616in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{4.069620in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{4.085636in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{4.089640in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927778in}{1.858364in}}%
\pgfpathlineto{\pgfqpoint{4.372222in}{1.858364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{1.858364in}}{\pgfqpoint{4.394444in}{1.880586in}}%
\pgfpathlineto{\pgfqpoint{4.394444in}{2.024414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{2.046636in}}{\pgfqpoint{4.372222in}{2.046636in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{2.046636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{2.046636in}}{\pgfqpoint{2.905556in}{2.024414in}}%
\pgfpathlineto{\pgfqpoint{2.905556in}{1.880586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{1.858364in}}{\pgfqpoint{2.927778in}{1.858364in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{1.858364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{1.963302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=1.924414in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=1.904414in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/circles-c1/cert_LInf_standard_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006728in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006728in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563456in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563456in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120184in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120184in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676912in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676912in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233640in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233640in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790368in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790368in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347096in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347096in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.811775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.271775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.731775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.191775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.550000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{2.676226in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{2.680230in}{2.578947in}}%
\pgfpathlineto{\pgfqpoint{2.940490in}{2.578947in}}%
\pgfpathlineto{\pgfqpoint{2.944494in}{2.457895in}}%
\pgfpathlineto{\pgfqpoint{3.060611in}{2.457895in}}%
\pgfpathlineto{\pgfqpoint{3.064615in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.068619in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.072623in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{3.280831in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{3.284835in}{2.094737in}}%
\pgfpathlineto{\pgfqpoint{3.352903in}{2.094737in}}%
\pgfpathlineto{\pgfqpoint{3.356907in}{1.973684in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.973684in}}%
\pgfpathlineto{\pgfqpoint{3.384935in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{3.396947in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{3.400951in}{1.731579in}}%
\pgfpathlineto{\pgfqpoint{3.428979in}{1.731579in}}%
\pgfpathlineto{\pgfqpoint{3.432983in}{1.610526in}}%
\pgfpathlineto{\pgfqpoint{3.517067in}{1.610526in}}%
\pgfpathlineto{\pgfqpoint{3.521071in}{1.489474in}}%
\pgfpathlineto{\pgfqpoint{3.533083in}{1.489474in}}%
\pgfpathlineto{\pgfqpoint{3.537087in}{1.368421in}}%
\pgfpathlineto{\pgfqpoint{3.573123in}{1.368421in}}%
\pgfpathlineto{\pgfqpoint{3.577127in}{1.247368in}}%
\pgfpathlineto{\pgfqpoint{3.585135in}{1.247368in}}%
\pgfpathlineto{\pgfqpoint{3.589139in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{3.633183in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{3.637187in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{3.661211in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{3.665215in}{0.884211in}}%
\pgfpathlineto{\pgfqpoint{3.701251in}{0.884211in}}%
\pgfpathlineto{\pgfqpoint{3.705255in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{3.897447in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{3.901451in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{3.981532in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{4.085636in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{4.089640in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927778in}{1.858364in}}%
\pgfpathlineto{\pgfqpoint{4.372222in}{1.858364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{1.858364in}}{\pgfqpoint{4.394444in}{1.880586in}}%
\pgfpathlineto{\pgfqpoint{4.394444in}{2.024414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{2.046636in}}{\pgfqpoint{4.372222in}{2.046636in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{2.046636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{2.046636in}}{\pgfqpoint{2.905556in}{2.024414in}}%
\pgfpathlineto{\pgfqpoint{2.905556in}{1.880586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{1.858364in}}{\pgfqpoint{2.927778in}{1.858364in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{1.858364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{1.963302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=1.924414in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=1.904414in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/circles-c2/cert_L2_standard_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915200in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915200in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380400in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380400in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845600in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845600in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310800in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310800in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241200in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241200in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706400in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706400in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171600in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.171600in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\) radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.811775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.271775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.731775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.191775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.550000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{1.951502in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{1.955506in}{2.572222in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{2.572222in}}%
\pgfpathlineto{\pgfqpoint{2.391942in}{2.444444in}}%
\pgfpathlineto{\pgfqpoint{2.395946in}{2.444444in}}%
\pgfpathlineto{\pgfqpoint{2.399950in}{2.316667in}}%
\pgfpathlineto{\pgfqpoint{2.431982in}{2.316667in}}%
\pgfpathlineto{\pgfqpoint{2.435986in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{2.476026in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{2.480030in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{2.580130in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{2.584134in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{2.600150in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{2.604154in}{1.805556in}}%
\pgfpathlineto{\pgfqpoint{2.608158in}{1.805556in}}%
\pgfpathlineto{\pgfqpoint{2.612162in}{1.677778in}}%
\pgfpathlineto{\pgfqpoint{2.832382in}{1.677778in}}%
\pgfpathlineto{\pgfqpoint{2.836386in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.848398in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.852402in}{1.422222in}}%
\pgfpathlineto{\pgfqpoint{2.864414in}{1.422222in}}%
\pgfpathlineto{\pgfqpoint{2.868418in}{1.294444in}}%
\pgfpathlineto{\pgfqpoint{2.932482in}{1.294444in}}%
\pgfpathlineto{\pgfqpoint{2.936486in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{2.964515in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{2.968519in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{3.068619in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{3.072623in}{0.783333in}}%
\pgfpathlineto{\pgfqpoint{3.128679in}{0.783333in}}%
\pgfpathlineto{\pgfqpoint{3.132683in}{0.655556in}}%
\pgfpathlineto{\pgfqpoint{3.140691in}{0.655556in}}%
\pgfpathlineto{\pgfqpoint{3.144695in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.176727in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.180731in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927778in}{2.456173in}}%
\pgfpathlineto{\pgfqpoint{4.372222in}{2.456173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{2.456173in}}{\pgfqpoint{4.394444in}{2.478395in}}%
\pgfpathlineto{\pgfqpoint{4.394444in}{2.622222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{2.644444in}}{\pgfqpoint{4.372222in}{2.644444in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{2.644444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{2.644444in}}{\pgfqpoint{2.905556in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.905556in}{2.478395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{2.456173in}}{\pgfqpoint{2.927778in}{2.456173in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{2.456173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.522222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.502222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/circles-c2/cert_LInf_standard_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053819in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053819in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657638in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657638in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261457in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261457in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865276in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865276in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469095in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469095in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072914in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072914in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\) radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.811775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.271775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.780000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.731775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.191775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.550000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{4.000000in}{2.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{2.339890in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{2.343894in}{2.572222in}}%
\pgfpathlineto{\pgfqpoint{2.888438in}{2.572222in}}%
\pgfpathlineto{\pgfqpoint{2.892442in}{2.444444in}}%
\pgfpathlineto{\pgfqpoint{2.896446in}{2.444444in}}%
\pgfpathlineto{\pgfqpoint{2.900450in}{2.316667in}}%
\pgfpathlineto{\pgfqpoint{2.936486in}{2.316667in}}%
\pgfpathlineto{\pgfqpoint{2.940490in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{2.996547in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{3.000551in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{3.128679in}{2.061111in}}%
\pgfpathlineto{\pgfqpoint{3.132683in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{3.152703in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{3.156707in}{1.805556in}}%
\pgfpathlineto{\pgfqpoint{3.160711in}{1.805556in}}%
\pgfpathlineto{\pgfqpoint{3.164715in}{1.677778in}}%
\pgfpathlineto{\pgfqpoint{3.444995in}{1.677778in}}%
\pgfpathlineto{\pgfqpoint{3.448999in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.461011in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.465015in}{1.422222in}}%
\pgfpathlineto{\pgfqpoint{3.481031in}{1.422222in}}%
\pgfpathlineto{\pgfqpoint{3.485035in}{1.294444in}}%
\pgfpathlineto{\pgfqpoint{3.573123in}{1.294444in}}%
\pgfpathlineto{\pgfqpoint{3.577127in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{3.609159in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{3.613163in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{3.741291in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{3.745295in}{0.783333in}}%
\pgfpathlineto{\pgfqpoint{3.817367in}{0.783333in}}%
\pgfpathlineto{\pgfqpoint{3.821371in}{0.655556in}}%
\pgfpathlineto{\pgfqpoint{3.833383in}{0.655556in}}%
\pgfpathlineto{\pgfqpoint{3.837387in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.877427in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.881431in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927778in}{2.456173in}}%
\pgfpathlineto{\pgfqpoint{4.372222in}{2.456173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{2.456173in}}{\pgfqpoint{4.394444in}{2.478395in}}%
\pgfpathlineto{\pgfqpoint{4.394444in}{2.622222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394444in}{2.644444in}}{\pgfqpoint{4.372222in}{2.644444in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{2.644444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{2.644444in}}{\pgfqpoint{2.905556in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{2.905556in}{2.478395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.905556in}{2.456173in}}{\pgfqpoint{2.927778in}{2.456173in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{2.456173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{2.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094444in,y=2.522222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754444in,y=2.502222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/fashion_mnist_shirts-standard/cert_L1_standard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.077043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597347in}{1.839689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746997in}{1.427237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894344in}{1.088716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043994in}{0.800778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191341in}{0.571206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193102in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193102in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936205in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936205in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679307in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679307in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_1\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.400000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.415564in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.415564in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.257307in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.259610in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.291842in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.305656in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.307958in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.464515in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.496747in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.115953in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.077043in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.077043in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.150973in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.075556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{1.075556in}}{\pgfqpoint{2.694444in}{1.097778in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.326173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.348396in}}{\pgfqpoint{2.672222in}{2.348396in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.348396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.348396in}}{\pgfqpoint{1.195556in}{2.326173in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.097778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{1.075556in}}{\pgfqpoint{1.217778in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.075556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.265062in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.265062in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.265062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.226173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.110124in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.110124in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.110124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.071235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.955186in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.955186in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.955186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.916297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.800247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.761358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.645309in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.645309in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.645309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.606420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.480648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.451482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.335432in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.335432in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.335432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.296543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.180494in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.180494in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.180494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.141605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-Net}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.206173in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [83.1\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.051235in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [80.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.896297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [82.1\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.741358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [80.7\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.586420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [85.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.431482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [83.9\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.276543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [87.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.121605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [79.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/fashion_mnist_shirts-standard/cert_L2_standard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.077043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765415in}{1.656809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080831in}{1.080934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398549in}{0.606226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713964in}{0.427237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083089in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083089in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716178in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716178in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349267in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349267in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.400000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.415564in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.415564in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.411673in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.411673in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.734630in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.734630in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{2.086937in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.208959in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.215866in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.370120in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.381632in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.383934in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.432282in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.466817in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.415564in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.040891in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{2.086937in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.183634in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.259610in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.261912in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.115953in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.084825in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.150973in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.147082in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.147082in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.143191in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.143191in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.127626in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.127626in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.100389in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.092607in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.092607in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.088716in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.077043in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.077043in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{1.071604in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.071604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{1.071604in}}{\pgfqpoint{2.694444in}{1.093827in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.344444in}}{\pgfqpoint{2.672222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.344444in}}{\pgfqpoint{1.195556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.093827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{1.071604in}}{\pgfqpoint{1.217778in}{1.071604in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.071604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.331481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.292592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.176543in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.176543in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.176543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.137654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-Net}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [83.1\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [80.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [82.1\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [80.7\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [85.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [83.9\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.272592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [87.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.117654in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [79.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/fashion_mnist_shirts-standard/cert_LInf_standard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.077043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638789in}{1.761868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827578in}{1.244358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018669in}{0.757977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207457in}{0.473930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209545in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209545in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969090in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969090in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728635in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728635in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.400000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{0.734630in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.115953in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.077043in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.150973in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.139300in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.108171in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{2.326376in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{2.328679in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.358609in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{2.388539in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{2.418468in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{2.420771in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{2.432282in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{2.448398in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{2.450701in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{2.464515in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{2.466817in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{2.478328in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{2.480631in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{2.496747in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{2.508258in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{2.510561in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{2.524374in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{2.526677in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{1.071604in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.071604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{1.071604in}}{\pgfqpoint{2.694444in}{1.093827in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.344444in}}{\pgfqpoint{2.672222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.344444in}}{\pgfqpoint{1.195556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.093827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{1.071604in}}{\pgfqpoint{1.217778in}{1.071604in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.071604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.951234in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.796296in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.641358in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.331481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.292592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.176543in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.176543in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.176543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.137654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-Net}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [83.1\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [80.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [82.1\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [80.7\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [85.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [83.9\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.272592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [87.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.117654in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [79.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/fashion_mnist_shirts-standard/randsmooth_sweep_cert_L1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239442in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239442in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028884in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028884in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_1\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.400000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.128378in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.411673in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.128378in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.176727in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.208959in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.167518in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.255005in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.347097in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.496747in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.411673in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.411673in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.734630in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.734630in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.040891in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.176727in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.183634in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.208959in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.411673in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.384436in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.411673in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.384436in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.384436in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.018677in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.018677in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.411673in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.411673in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.384436in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.384436in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{1.415564in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{2.208959in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{2.215866in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{2.243493in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{2.259610in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{2.261912in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{2.273423in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{2.291842in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{2.307958in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{2.326376in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{2.340190in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{2.347097in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{2.358609in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{2.360911in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{2.367818in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{2.370120in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{2.379329in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{2.381632in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{2.390841in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{2.406957in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{2.411562in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{2.418468in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{2.420771in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{2.427678in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{2.443794in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{2.464515in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{2.476026in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{2.485235in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.489840in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.115953in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.108171in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.108171in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.104280in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.104280in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.100389in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.092607in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.092607in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.088716in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.088716in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.084825in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.084825in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.077043in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.077043in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.073152in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.073152in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.069261in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.030350in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.030350in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.084825in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.080934in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.080934in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.073152in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.065370in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.065370in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.030350in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.030350in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.065370in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.065370in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.018677in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.018677in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.049805in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.018677in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.018677in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{2.086937in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{2.128378in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{2.176727in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{2.183634in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{2.259610in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{2.261912in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{2.289540in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{2.291842in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{2.307958in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{2.326376in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{2.328679in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{2.333283in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{2.340190in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{2.347097in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{2.360911in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{2.379329in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{2.406957in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{2.411562in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{2.427678in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{2.432282in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{2.450701in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{2.464515in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{2.466817in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{2.471421in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{2.473724in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{2.476026in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{2.480631in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{2.482933in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{2.489840in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{2.492142in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{2.501351in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971948in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{2.652778in}{1.455556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680556in}{1.455556in}}{\pgfqpoint{2.680556in}{1.483333in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{2.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680556in}{2.330556in}}{\pgfqpoint{2.652778in}{2.330556in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{2.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944170in}{2.330556in}}{\pgfqpoint{0.944170in}{2.302778in}}%
\pgfpathlineto{\pgfqpoint{0.944170in}{1.483333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944170in}{1.455556in}}{\pgfqpoint{0.971948in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{1.455556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{2.219444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=2.170833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Gaussian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{2.011111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.962500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Laplacian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.754167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Uniform \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.594444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.545833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Splitting \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/fashion_mnist_shirts-standard/randsmooth_sweep_cert_L2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933928in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933928in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417856in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417856in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901785in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901785in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385713in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385713in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.400000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{2.040891in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.086937in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.167518in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.243493in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.360911in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{2.040891in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.086937in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{2.167518in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.333283in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.411562in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{2.183634in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{2.257307in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{2.259610in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{2.261912in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.328679in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.333283in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.358609in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.360911in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.406957in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.411562in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.432282in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.734630in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.018677in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.115953in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.084825in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.065370in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971948in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{2.652778in}{1.455556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680556in}{1.455556in}}{\pgfqpoint{2.680556in}{1.483333in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{2.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680556in}{2.330556in}}{\pgfqpoint{2.652778in}{2.330556in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{2.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944170in}{2.330556in}}{\pgfqpoint{0.944170in}{2.302778in}}%
\pgfpathlineto{\pgfqpoint{0.944170in}{1.483333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944170in}{1.455556in}}{\pgfqpoint{0.971948in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{1.455556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{2.219444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=2.170833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Gaussian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{2.011111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.962500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Laplacian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.754167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Uniform \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.594444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.545833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Splitting \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/fashion_mnist_shirts-standard/randsmooth_sweep_cert_LInf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127499in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127499in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804999in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804999in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482498in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482498in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.400000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.594553in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.913619in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.026459in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.699611in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{2.040891in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.086937in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.167518in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.243493in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.360911in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.645136in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{2.040891in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.086937in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{2.167518in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.438911in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.333283in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.411562in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.501167in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.349416in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.104280in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.781323in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{2.183634in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{2.257307in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{2.259610in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{2.261912in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.328679in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.333283in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.358609in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{2.360911in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{2.406957in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.411562in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{2.432282in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.010895in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.987549in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.936965in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.898054in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.427237in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.411673in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.057588in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{0.828016in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.493385in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.991440in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.940856in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.901946in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.411673in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.232685in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.119844in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.602335in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.563424in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.446693in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.419455in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.894163in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.855253in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.824125in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.789105in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.699611in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.633463in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.411673in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.364981in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.318288in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.306615in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.283268in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.890272in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.789105in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.742412in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.722957in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.652918in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.859144in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.828016in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.796887in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.765759in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.676265in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.652918in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.641245in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.590661in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.586770in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.571206in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.524514in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.512840in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.450584in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.419455in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.403891in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.353307in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.337743in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.322179in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.314397in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.127626in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.948638in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.940856in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.905837in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.894163in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.796887in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.750195in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.738521in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.684047in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.664591in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.649027in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.617899in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.543969in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.470039in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.450584in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.431128in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.427237in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.411673in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.520623in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.018677in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.878599in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{1.341634in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{1.979767in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.777432in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{0.551751in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.115953in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.516732in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.084825in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.843580in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.065370in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.964202in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.672374in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.034241in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.003113in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.956420in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971948in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{2.652778in}{1.455556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680556in}{1.455556in}}{\pgfqpoint{2.680556in}{1.483333in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{2.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680556in}{2.330556in}}{\pgfqpoint{2.652778in}{2.330556in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{2.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944170in}{2.330556in}}{\pgfqpoint{0.944170in}{2.302778in}}%
\pgfpathlineto{\pgfqpoint{0.944170in}{1.483333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944170in}{1.455556in}}{\pgfqpoint{0.971948in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{1.455556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{2.219444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=2.170833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Gaussian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{2.011111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.962500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Laplacian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.754167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Uniform \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.594444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.545833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Splitting \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard-originallabel/cert_L1_standard_sdr_large_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148398in}{1.919802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288839in}{1.468317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371722in}{1.341584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429279in}{0.593069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615165in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615165in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080330in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080330in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545495in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545495in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010660in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010660in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290029in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371940in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430057in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475136in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511969in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543110in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570086in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593880in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755194in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837105in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895222in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940301in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977134in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008275in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035251in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059045in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220358in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302270in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360387in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405466in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442299in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473440in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500416in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524210in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685523in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767435in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825552in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870631in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907464in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938605in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965581in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989375in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150688in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232600in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290717in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335796in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372628in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403770in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430746in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.256693in}}%
\pgfpathlineto{\pgfqpoint{1.722472in}{2.256693in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{2.252756in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{2.252756in}}%
\pgfpathlineto{\pgfqpoint{1.731682in}{2.248819in}}%
\pgfpathlineto{\pgfqpoint{1.745495in}{2.248819in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{2.244882in}}%
\pgfpathlineto{\pgfqpoint{1.752402in}{2.244882in}}%
\pgfpathlineto{\pgfqpoint{1.754705in}{2.240945in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{2.240945in}}%
\pgfpathlineto{\pgfqpoint{1.761612in}{2.237008in}}%
\pgfpathlineto{\pgfqpoint{1.766216in}{2.237008in}}%
\pgfpathlineto{\pgfqpoint{1.770821in}{2.229134in}}%
\pgfpathlineto{\pgfqpoint{1.780030in}{2.229134in}}%
\pgfpathlineto{\pgfqpoint{1.784635in}{2.221260in}}%
\pgfpathlineto{\pgfqpoint{1.796146in}{2.221260in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{2.213386in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{2.213386in}}%
\pgfpathlineto{\pgfqpoint{1.807658in}{2.209449in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{2.209449in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{2.205512in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{2.205512in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{2.201575in}}%
\pgfpathlineto{\pgfqpoint{1.856006in}{2.201575in}}%
\pgfpathlineto{\pgfqpoint{1.858308in}{2.197638in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{2.197638in}}%
\pgfpathlineto{\pgfqpoint{1.874424in}{2.181890in}}%
\pgfpathlineto{\pgfqpoint{1.885936in}{2.181890in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{2.177953in}}%
\pgfpathlineto{\pgfqpoint{1.892843in}{2.177953in}}%
\pgfpathlineto{\pgfqpoint{1.895145in}{2.174016in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{2.166142in}}%
\pgfpathlineto{\pgfqpoint{1.911261in}{2.166142in}}%
\pgfpathlineto{\pgfqpoint{1.913564in}{2.162205in}}%
\pgfpathlineto{\pgfqpoint{1.918168in}{2.150394in}}%
\pgfpathlineto{\pgfqpoint{1.920470in}{2.150394in}}%
\pgfpathlineto{\pgfqpoint{1.922773in}{2.146457in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{2.146457in}}%
\pgfpathlineto{\pgfqpoint{1.927377in}{2.142520in}}%
\pgfpathlineto{\pgfqpoint{1.929680in}{2.142520in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{2.138583in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{2.138583in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.126772in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{2.126772in}}%
\pgfpathlineto{\pgfqpoint{1.945796in}{2.118898in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{2.095276in}}%
\pgfpathlineto{\pgfqpoint{1.955005in}{2.083465in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{2.079528in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{2.079528in}}%
\pgfpathlineto{\pgfqpoint{1.968819in}{2.063780in}}%
\pgfpathlineto{\pgfqpoint{1.971121in}{2.063780in}}%
\pgfpathlineto{\pgfqpoint{1.973423in}{2.059843in}}%
\pgfpathlineto{\pgfqpoint{1.978028in}{2.048031in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{2.040157in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{2.016535in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{2.016535in}}%
\pgfpathlineto{\pgfqpoint{2.003353in}{2.000787in}}%
\pgfpathlineto{\pgfqpoint{2.007958in}{1.988976in}}%
\pgfpathlineto{\pgfqpoint{2.012563in}{1.988976in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{1.977165in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{1.977165in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{1.973228in}}%
\pgfpathlineto{\pgfqpoint{2.028679in}{1.949606in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.949606in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{1.937795in}}%
\pgfpathlineto{\pgfqpoint{2.044795in}{1.937795in}}%
\pgfpathlineto{\pgfqpoint{2.047097in}{1.933858in}}%
\pgfpathlineto{\pgfqpoint{2.049399in}{1.933858in}}%
\pgfpathlineto{\pgfqpoint{2.051702in}{1.929921in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{1.929921in}}%
\pgfpathlineto{\pgfqpoint{2.063213in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{2.067818in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{1.922047in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{1.922047in}}%
\pgfpathlineto{\pgfqpoint{2.074725in}{1.918110in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{1.918110in}}%
\pgfpathlineto{\pgfqpoint{2.086236in}{1.906299in}}%
\pgfpathlineto{\pgfqpoint{2.090841in}{1.906299in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{1.898425in}}%
\pgfpathlineto{\pgfqpoint{2.095445in}{1.898425in}}%
\pgfpathlineto{\pgfqpoint{2.097748in}{1.894488in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.894488in}}%
\pgfpathlineto{\pgfqpoint{2.104655in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{2.106957in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{1.882677in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.882677in}}%
\pgfpathlineto{\pgfqpoint{2.116166in}{1.874803in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{1.874803in}}%
\pgfpathlineto{\pgfqpoint{2.127678in}{1.862992in}}%
\pgfpathlineto{\pgfqpoint{2.129980in}{1.859055in}}%
\pgfpathlineto{\pgfqpoint{2.132282in}{1.859055in}}%
\pgfpathlineto{\pgfqpoint{2.134585in}{1.843307in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.843307in}}%
\pgfpathlineto{\pgfqpoint{2.148398in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{2.150701in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{1.811811in}}%
\pgfpathlineto{\pgfqpoint{2.166817in}{1.811811in}}%
\pgfpathlineto{\pgfqpoint{2.171421in}{1.803937in}}%
\pgfpathlineto{\pgfqpoint{2.173724in}{1.803937in}}%
\pgfpathlineto{\pgfqpoint{2.176026in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{2.178328in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{2.182933in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{2.187538in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{2.189840in}{1.788189in}}%
\pgfpathlineto{\pgfqpoint{2.196747in}{1.768504in}}%
\pgfpathlineto{\pgfqpoint{2.199049in}{1.768504in}}%
\pgfpathlineto{\pgfqpoint{2.203654in}{1.752756in}}%
\pgfpathlineto{\pgfqpoint{2.217467in}{1.705512in}}%
\pgfpathlineto{\pgfqpoint{2.226677in}{1.705512in}}%
\pgfpathlineto{\pgfqpoint{2.231281in}{1.689764in}}%
\pgfpathlineto{\pgfqpoint{2.233584in}{1.689764in}}%
\pgfpathlineto{\pgfqpoint{2.235886in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.238188in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{1.670079in}}%
\pgfpathlineto{\pgfqpoint{2.245095in}{1.670079in}}%
\pgfpathlineto{\pgfqpoint{2.252002in}{1.658268in}}%
\pgfpathlineto{\pgfqpoint{2.263514in}{1.603150in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{1.603150in}}%
\pgfpathlineto{\pgfqpoint{2.270420in}{1.579528in}}%
\pgfpathlineto{\pgfqpoint{2.279630in}{1.551969in}}%
\pgfpathlineto{\pgfqpoint{2.281932in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{2.284234in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{2.286537in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{2.293443in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{2.295746in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{2.302653in}{1.524409in}}%
\pgfpathlineto{\pgfqpoint{2.309560in}{1.524409in}}%
\pgfpathlineto{\pgfqpoint{2.316466in}{1.488976in}}%
\pgfpathlineto{\pgfqpoint{2.325676in}{1.402362in}}%
\pgfpathlineto{\pgfqpoint{2.327978in}{1.390551in}}%
\pgfpathlineto{\pgfqpoint{2.337187in}{1.280315in}}%
\pgfpathlineto{\pgfqpoint{2.351001in}{1.000787in}}%
\pgfpathlineto{\pgfqpoint{2.360210in}{0.851181in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{0.823622in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{0.796063in}}%
\pgfpathlineto{\pgfqpoint{2.376326in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.380931in}{0.646457in}}%
\pgfpathlineto{\pgfqpoint{2.392442in}{0.351181in}}%
\pgfpathlineto{\pgfqpoint{2.397047in}{0.303937in}}%
\pgfpathlineto{\pgfqpoint{2.401652in}{0.303937in}}%
\pgfpathlineto{\pgfqpoint{2.403954in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{0.799249in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{2.218129in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{2.218129in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.149199in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.243594in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.266617in}{2.124561in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.282733in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{1.333383in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{1.361011in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{1.367918in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{1.377127in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.386336in}{2.019298in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{2.019298in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{1.395546in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{1.995906in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{1.980312in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{1.980312in}}%
\pgfpathlineto{\pgfqpoint{1.413964in}{1.976413in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{1.420871in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{1.430080in}{1.921832in}}%
\pgfpathlineto{\pgfqpoint{1.432382in}{1.921832in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{1.906238in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{1.906238in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{1.769786in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{1.734698in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{1.478428in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.487638in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{1.515265in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{1.637232in}}%
\pgfpathlineto{\pgfqpoint{1.531381in}{1.625536in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{1.613840in}}%
\pgfpathlineto{\pgfqpoint{1.540591in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.545195in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{1.563614in}{1.598246in}}%
\pgfpathlineto{\pgfqpoint{1.565916in}{1.598246in}}%
\pgfpathlineto{\pgfqpoint{1.568218in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{1.609660in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{1.611962in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{1.555361in}}%
\pgfpathlineto{\pgfqpoint{1.623473in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{1.625776in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{1.637287in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.651101in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.664915in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.671822in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.690240in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.692543in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{1.704054in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{1.713263in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{1.720170in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{1.286355in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{1.130409in}}%
\pgfpathlineto{\pgfqpoint{1.736286in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{1.740891in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{1.743193in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{0.791228in}}%
\pgfpathlineto{\pgfqpoint{1.757007in}{0.303899in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.061712in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.064014in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{2.116764in}}%
\pgfpathlineto{\pgfqpoint{1.213664in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.218268in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{2.073879in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{2.073879in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{2.015400in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{1.972515in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{1.921832in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{1.921832in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{1.902339in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{1.886745in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{1.328779in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{1.859454in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.832164in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{1.361011in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.381732in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{1.386336in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{1.395546in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{1.797076in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{1.777583in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{1.734698in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{1.432382in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{1.464615in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{1.480731in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.487638in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.489940in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{1.672320in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{1.503754in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{1.508358in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{1.629435in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{1.629435in}}%
\pgfpathlineto{\pgfqpoint{1.515265in}{1.625536in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{1.625536in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{1.531381in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{1.533684in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.547497in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.549800in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{1.577427in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{1.582651in}}%
\pgfpathlineto{\pgfqpoint{1.584334in}{1.574854in}}%
\pgfpathlineto{\pgfqpoint{1.586637in}{1.574854in}}%
\pgfpathlineto{\pgfqpoint{1.588939in}{1.570955in}}%
\pgfpathlineto{\pgfqpoint{1.595846in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{1.609660in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{1.611962in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{1.614264in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.623473in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.625776in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.664915in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.671822in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.731682in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{1.740891in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{1.743193in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.446199in}}%
\pgfpathlineto{\pgfqpoint{1.750100in}{1.446199in}}%
\pgfpathlineto{\pgfqpoint{1.754705in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{1.223977in}}%
\pgfpathlineto{\pgfqpoint{1.770821in}{1.204483in}}%
\pgfpathlineto{\pgfqpoint{1.780030in}{1.064133in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{1.786937in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{1.791542in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{1.796146in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{1.798448in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{1.807658in}{0.986160in}}%
\pgfpathlineto{\pgfqpoint{1.819169in}{0.814620in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{0.518324in}}%
\pgfpathlineto{\pgfqpoint{1.830681in}{0.416959in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{0.389669in}}%
\pgfpathlineto{\pgfqpoint{1.835285in}{0.342885in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{1.374825in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{2.257115in}}%
\pgfpathlineto{\pgfqpoint{1.460010in}{2.257115in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{1.464615in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.478428in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.480731in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.503754in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{1.508358in}{2.167446in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.515265in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{2.144055in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{2.144055in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.529079in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{2.120663in}}%
\pgfpathlineto{\pgfqpoint{1.545195in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.547497in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.549800in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{1.556707in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.563614in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{1.972515in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{1.593544in}{1.956920in}}%
\pgfpathlineto{\pgfqpoint{1.595846in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{1.605055in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.623473in}{1.937427in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{1.925731in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{1.921832in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{1.886745in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{1.867251in}}%
\pgfpathlineto{\pgfqpoint{1.646496in}{1.863353in}}%
\pgfpathlineto{\pgfqpoint{1.648799in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.651101in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.655706in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.660310in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{1.769786in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{1.726901in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.684016in}}%
\pgfpathlineto{\pgfqpoint{1.687938in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.694845in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{1.574854in}}%
\pgfpathlineto{\pgfqpoint{1.701752in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{1.713263in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{1.717868in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.720170in}{1.461793in}}%
\pgfpathlineto{\pgfqpoint{1.722472in}{1.200585in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.757007in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{1.793844in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{1.796146in}{2.292203in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{2.292203in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{2.284405in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.284405in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{1.821471in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{1.823774in}{2.276608in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{2.276608in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.830681in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{1.835285in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.839890in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.846797in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{1.849099in}{2.218129in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.853704in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{2.124561in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{2.081676in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{1.937427in}}%
\pgfpathlineto{\pgfqpoint{1.885936in}{1.886745in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{1.676218in}}%
\pgfpathlineto{\pgfqpoint{1.908959in}{1.668421in}}%
\pgfpathlineto{\pgfqpoint{1.913564in}{1.625536in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{1.929680in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{1.936587in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{1.442300in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{1.430604in}}%
\pgfpathlineto{\pgfqpoint{1.952703in}{1.247368in}}%
\pgfpathlineto{\pgfqpoint{1.961912in}{0.954971in}}%
\pgfpathlineto{\pgfqpoint{1.966517in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{1.971121in}{0.799025in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{0.381481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{0.381481in}}{\pgfqpoint{1.704444in}{0.403703in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{1.344444in}}{\pgfqpoint{1.682222in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{1.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{1.344444in}}{\pgfqpoint{0.205556in}{1.322222in}}%
\pgfpathlineto{\pgfqpoint{0.205556in}{0.403703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{0.381481in}}{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305556in}{0.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [96.7\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard-originallabel/cert_L2_standard_sdr_large_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918168in}{2.204950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132282in}{1.812871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217467in}{1.484158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272723in}{1.468317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314164in}{1.004950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857958in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.857958in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565915in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565915in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273873in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273873in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.256693in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{2.256693in}}%
\pgfpathlineto{\pgfqpoint{1.731682in}{2.252756in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{2.252756in}}%
\pgfpathlineto{\pgfqpoint{1.736286in}{2.248819in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{2.248819in}}%
\pgfpathlineto{\pgfqpoint{1.752402in}{2.240945in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{2.240945in}}%
\pgfpathlineto{\pgfqpoint{1.763914in}{2.233071in}}%
\pgfpathlineto{\pgfqpoint{1.766216in}{2.233071in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{2.229134in}}%
\pgfpathlineto{\pgfqpoint{1.770821in}{2.229134in}}%
\pgfpathlineto{\pgfqpoint{1.773123in}{2.225197in}}%
\pgfpathlineto{\pgfqpoint{1.775425in}{2.225197in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{2.221260in}}%
\pgfpathlineto{\pgfqpoint{1.786937in}{2.221260in}}%
\pgfpathlineto{\pgfqpoint{1.793844in}{2.209449in}}%
\pgfpathlineto{\pgfqpoint{1.798448in}{2.209449in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{2.205512in}}%
\pgfpathlineto{\pgfqpoint{1.807658in}{2.205512in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.201575in}}%
\pgfpathlineto{\pgfqpoint{1.830681in}{2.201575in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{2.197638in}}%
\pgfpathlineto{\pgfqpoint{1.835285in}{2.197638in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.193701in}}%
\pgfpathlineto{\pgfqpoint{1.839890in}{2.193701in}}%
\pgfpathlineto{\pgfqpoint{1.846797in}{2.181890in}}%
\pgfpathlineto{\pgfqpoint{1.853704in}{2.181890in}}%
\pgfpathlineto{\pgfqpoint{1.856006in}{2.177953in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{2.177953in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{2.166142in}}%
\pgfpathlineto{\pgfqpoint{1.874424in}{2.166142in}}%
\pgfpathlineto{\pgfqpoint{1.883634in}{2.138583in}}%
\pgfpathlineto{\pgfqpoint{1.885936in}{2.134646in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{2.134646in}}%
\pgfpathlineto{\pgfqpoint{1.892843in}{2.126772in}}%
\pgfpathlineto{\pgfqpoint{1.895145in}{2.126772in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{2.118898in}}%
\pgfpathlineto{\pgfqpoint{1.904354in}{2.087402in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{2.083465in}}%
\pgfpathlineto{\pgfqpoint{1.908959in}{2.075591in}}%
\pgfpathlineto{\pgfqpoint{1.911261in}{2.075591in}}%
\pgfpathlineto{\pgfqpoint{1.913564in}{2.063780in}}%
\pgfpathlineto{\pgfqpoint{1.918168in}{2.063780in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{2.044094in}}%
\pgfpathlineto{\pgfqpoint{1.927377in}{2.040157in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{2.020472in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{2.016535in}}%
\pgfpathlineto{\pgfqpoint{1.936587in}{2.016535in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.012598in}}%
\pgfpathlineto{\pgfqpoint{1.945796in}{1.988976in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{1.988976in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{1.977165in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{1.969291in}}%
\pgfpathlineto{\pgfqpoint{1.961912in}{1.953543in}}%
\pgfpathlineto{\pgfqpoint{1.964214in}{1.949606in}}%
\pgfpathlineto{\pgfqpoint{1.968819in}{1.937795in}}%
\pgfpathlineto{\pgfqpoint{1.973423in}{1.937795in}}%
\pgfpathlineto{\pgfqpoint{1.975726in}{1.933858in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{1.933858in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{1.929921in}}%
\pgfpathlineto{\pgfqpoint{1.987237in}{1.929921in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{1.918110in}}%
\pgfpathlineto{\pgfqpoint{2.003353in}{1.918110in}}%
\pgfpathlineto{\pgfqpoint{2.007958in}{1.894488in}}%
\pgfpathlineto{\pgfqpoint{2.012563in}{1.894488in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{1.882677in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{1.882677in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{1.874803in}}%
\pgfpathlineto{\pgfqpoint{2.028679in}{1.874803in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.870866in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{1.859055in}}%
\pgfpathlineto{\pgfqpoint{2.037888in}{1.855118in}}%
\pgfpathlineto{\pgfqpoint{2.042492in}{1.839370in}}%
\pgfpathlineto{\pgfqpoint{2.049399in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{2.051702in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{2.054004in}{1.815748in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{1.815748in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.811811in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{1.811811in}}%
\pgfpathlineto{\pgfqpoint{2.067818in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{2.074725in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{2.077027in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{1.784252in}}%
\pgfpathlineto{\pgfqpoint{2.095445in}{1.737008in}}%
\pgfpathlineto{\pgfqpoint{2.100050in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.705512in}}%
\pgfpathlineto{\pgfqpoint{2.106957in}{1.705512in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{2.113864in}{1.689764in}}%
\pgfpathlineto{\pgfqpoint{2.116166in}{1.685827in}}%
\pgfpathlineto{\pgfqpoint{2.120771in}{1.670079in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{1.670079in}}%
\pgfpathlineto{\pgfqpoint{2.125375in}{1.666142in}}%
\pgfpathlineto{\pgfqpoint{2.132282in}{1.642520in}}%
\pgfpathlineto{\pgfqpoint{2.136887in}{1.603150in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.603150in}}%
\pgfpathlineto{\pgfqpoint{2.143794in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{2.150701in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{2.153003in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{2.155305in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{2.164515in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{2.166817in}{1.524409in}}%
\pgfpathlineto{\pgfqpoint{2.171421in}{1.524409in}}%
\pgfpathlineto{\pgfqpoint{2.176026in}{1.492913in}}%
\pgfpathlineto{\pgfqpoint{2.189840in}{1.315748in}}%
\pgfpathlineto{\pgfqpoint{2.192142in}{1.276378in}}%
\pgfpathlineto{\pgfqpoint{2.199049in}{1.067717in}}%
\pgfpathlineto{\pgfqpoint{2.210561in}{0.831496in}}%
\pgfpathlineto{\pgfqpoint{2.212863in}{0.823622in}}%
\pgfpathlineto{\pgfqpoint{2.215165in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{2.217467in}{0.803937in}}%
\pgfpathlineto{\pgfqpoint{2.222072in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{2.224374in}{0.677953in}}%
\pgfpathlineto{\pgfqpoint{2.233584in}{0.351181in}}%
\pgfpathlineto{\pgfqpoint{2.238188in}{0.303937in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.303937in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.704054in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.706356in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{1.731682in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{1.786937in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{1.789239in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{1.821471in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{1.823774in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.872122in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.876727in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.879029in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.929680in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.945796in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.971121in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.973423in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.975726in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.984935in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{2.017167in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{2.179142in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{2.037888in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{2.040190in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{2.042492in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{2.044795in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{2.049399in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{2.128460in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{2.067818in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{2.074725in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{2.104655in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{2.113864in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{2.116166in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{2.125375in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{2.134585in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{2.146096in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{2.150701in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{2.153003in}{2.019298in}}%
\pgfpathlineto{\pgfqpoint{2.155305in}{2.019298in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{2.169119in}{1.984211in}}%
\pgfpathlineto{\pgfqpoint{2.173724in}{1.976413in}}%
\pgfpathlineto{\pgfqpoint{2.176026in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{2.178328in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{2.201351in}{1.847758in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{1.812671in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.804873in}}%
\pgfpathlineto{\pgfqpoint{2.212863in}{1.769786in}}%
\pgfpathlineto{\pgfqpoint{2.215165in}{1.769786in}}%
\pgfpathlineto{\pgfqpoint{2.219770in}{1.730799in}}%
\pgfpathlineto{\pgfqpoint{2.226677in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{2.233584in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.235886in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.238188in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{2.247397in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{2.249700in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.252002in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{2.258909in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{2.270420in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.275025in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{2.286537in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{2.291141in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{2.293443in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{2.295746in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.321071in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.325676in}{1.582651in}}%
\pgfpathlineto{\pgfqpoint{2.330280in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{2.332583in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{2.334885in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{2.339489in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{2.348699in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{2.353303in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.367117in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.369419in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.374024in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{2.383233in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{2.385536in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{2.394745in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{2.397047in}{1.473489in}}%
\pgfpathlineto{\pgfqpoint{2.401652in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{2.403954in}{1.450097in}}%
\pgfpathlineto{\pgfqpoint{2.408559in}{1.356530in}}%
\pgfpathlineto{\pgfqpoint{2.415465in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{2.417768in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{2.422372in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{2.424675in}{0.986160in}}%
\pgfpathlineto{\pgfqpoint{2.429279in}{0.682066in}}%
\pgfpathlineto{\pgfqpoint{2.433884in}{0.323392in}}%
\pgfpathlineto{\pgfqpoint{2.436186in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{0.988038in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.045596in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.064014in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.082432in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{2.073879in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{2.015400in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{2.003704in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{1.995906in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{1.906238in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{1.886745in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{1.160711in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.836062in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{1.243594in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{1.672320in}}%
\pgfpathlineto{\pgfqpoint{1.282733in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.625536in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{1.617739in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{1.559259in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{1.365616in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{1.367918in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.374825in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.377127in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.381732in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.407057in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.457708in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{1.450097in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{1.478428in}{1.387719in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{1.508358in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{0.822417in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{0.760039in}}%
\pgfpathlineto{\pgfqpoint{1.533684in}{0.389669in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{0.319493in}}%
\pgfpathlineto{\pgfqpoint{1.540591in}{0.303899in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{2.257115in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{2.257115in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.266617in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{2.167446in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{2.124561in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{2.120663in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{2.093372in}}%
\pgfpathlineto{\pgfqpoint{1.321872in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.328779in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.333383in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.344895in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.386336in}{1.894542in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.395546in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{1.407057in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{1.750292in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.432382in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{1.418908in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.478428in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{1.503754in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{2.292203in}}%
\pgfpathlineto{\pgfqpoint{1.508358in}{2.292203in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{2.284405in}}%
\pgfpathlineto{\pgfqpoint{1.515265in}{2.284405in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{1.529079in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.531381in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{1.549800in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.552102in}{2.171345in}}%
\pgfpathlineto{\pgfqpoint{1.556707in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{1.563614in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{1.800975in}}%
\pgfpathlineto{\pgfqpoint{1.586637in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{1.614264in}{1.450097in}}%
\pgfpathlineto{\pgfqpoint{1.616567in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{1.625776in}{1.188889in}}%
\pgfpathlineto{\pgfqpoint{1.634985in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{1.639590in}{0.763938in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.327290in}}%
\pgfpathlineto{\pgfqpoint{1.646496in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227778in}{0.355556in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{0.355556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{0.355556in}}{\pgfqpoint{1.704444in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.296297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{1.318519in}}{\pgfqpoint{1.682222in}{1.318519in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{1.318519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{1.318519in}}{\pgfqpoint{0.205556in}{1.296297in}}%
\pgfpathlineto{\pgfqpoint{0.205556in}{0.377778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{0.355556in}}{\pgfqpoint{0.227778in}{0.355556in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{0.355556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.235186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.196297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.080247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.041358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.925309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.886420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.770371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.731482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.615432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.576543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305556in}{0.450772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.421605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.176297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.021358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.866420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [96.7\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.711482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.556543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.401605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard-originallabel/cert_LInf_standard_sdr_large_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070120in}{2.058416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215165in}{1.511881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300350in}{1.468317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360210in}{1.123762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406256in}{0.640594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630338in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630338in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110676in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110676in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591014in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591014in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071352in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071352in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294596in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379179in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439192in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485742in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523776in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555933in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583788in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608359in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774934in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859518in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919530in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966080in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004114in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036271in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064127in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088697in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255272in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339856in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399868in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446418in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484452in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516609in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544465in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569035in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735610in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820194in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880206in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926756in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964790in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996947in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024803in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049373in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215948in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300532in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360544in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407094in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445128in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.256693in}}%
\pgfpathlineto{\pgfqpoint{1.540591in}{2.256693in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{2.252756in}}%
\pgfpathlineto{\pgfqpoint{1.547497in}{2.252756in}}%
\pgfpathlineto{\pgfqpoint{1.549800in}{2.248819in}}%
\pgfpathlineto{\pgfqpoint{1.568218in}{2.248819in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{2.244882in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{2.244882in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{2.240945in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{2.240945in}}%
\pgfpathlineto{\pgfqpoint{1.584334in}{2.237008in}}%
\pgfpathlineto{\pgfqpoint{1.588939in}{2.237008in}}%
\pgfpathlineto{\pgfqpoint{1.593544in}{2.229134in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{2.229134in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.225197in}}%
\pgfpathlineto{\pgfqpoint{1.607357in}{2.225197in}}%
\pgfpathlineto{\pgfqpoint{1.609660in}{2.221260in}}%
\pgfpathlineto{\pgfqpoint{1.618869in}{2.221260in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{2.217323in}}%
\pgfpathlineto{\pgfqpoint{1.623473in}{2.217323in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{2.209449in}}%
\pgfpathlineto{\pgfqpoint{1.634985in}{2.209449in}}%
\pgfpathlineto{\pgfqpoint{1.637287in}{2.205512in}}%
\pgfpathlineto{\pgfqpoint{1.651101in}{2.205512in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{2.201575in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{2.201575in}}%
\pgfpathlineto{\pgfqpoint{1.683333in}{2.197638in}}%
\pgfpathlineto{\pgfqpoint{1.687938in}{2.197638in}}%
\pgfpathlineto{\pgfqpoint{1.690240in}{2.193701in}}%
\pgfpathlineto{\pgfqpoint{1.694845in}{2.193701in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{2.185827in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{2.185827in}}%
\pgfpathlineto{\pgfqpoint{1.701752in}{2.181890in}}%
\pgfpathlineto{\pgfqpoint{1.710961in}{2.181890in}}%
\pgfpathlineto{\pgfqpoint{1.713263in}{2.177953in}}%
\pgfpathlineto{\pgfqpoint{1.720170in}{2.177953in}}%
\pgfpathlineto{\pgfqpoint{1.722472in}{2.174016in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{2.166142in}}%
\pgfpathlineto{\pgfqpoint{1.740891in}{2.166142in}}%
\pgfpathlineto{\pgfqpoint{1.743193in}{2.154331in}}%
\pgfpathlineto{\pgfqpoint{1.745495in}{2.154331in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{2.150394in}}%
\pgfpathlineto{\pgfqpoint{1.750100in}{2.142520in}}%
\pgfpathlineto{\pgfqpoint{1.752402in}{2.142520in}}%
\pgfpathlineto{\pgfqpoint{1.754705in}{2.134646in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{2.134646in}}%
\pgfpathlineto{\pgfqpoint{1.761612in}{2.130709in}}%
\pgfpathlineto{\pgfqpoint{1.763914in}{2.130709in}}%
\pgfpathlineto{\pgfqpoint{1.766216in}{2.126772in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{2.126772in}}%
\pgfpathlineto{\pgfqpoint{1.770821in}{2.122835in}}%
\pgfpathlineto{\pgfqpoint{1.773123in}{2.122835in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{2.083465in}}%
\pgfpathlineto{\pgfqpoint{1.784635in}{2.083465in}}%
\pgfpathlineto{\pgfqpoint{1.789239in}{2.075591in}}%
\pgfpathlineto{\pgfqpoint{1.793844in}{2.063780in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{2.063780in}}%
\pgfpathlineto{\pgfqpoint{1.807658in}{2.044094in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.044094in}}%
\pgfpathlineto{\pgfqpoint{1.819169in}{2.016535in}}%
\pgfpathlineto{\pgfqpoint{1.823774in}{2.016535in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{2.012598in}}%
\pgfpathlineto{\pgfqpoint{1.830681in}{2.000787in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{2.000787in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{1.988976in}}%
\pgfpathlineto{\pgfqpoint{1.842192in}{1.988976in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{1.985039in}}%
\pgfpathlineto{\pgfqpoint{1.846797in}{1.985039in}}%
\pgfpathlineto{\pgfqpoint{1.849099in}{1.977165in}}%
\pgfpathlineto{\pgfqpoint{1.853704in}{1.977165in}}%
\pgfpathlineto{\pgfqpoint{1.858308in}{1.953543in}}%
\pgfpathlineto{\pgfqpoint{1.867518in}{1.937795in}}%
\pgfpathlineto{\pgfqpoint{1.874424in}{1.937795in}}%
\pgfpathlineto{\pgfqpoint{1.876727in}{1.933858in}}%
\pgfpathlineto{\pgfqpoint{1.883634in}{1.933858in}}%
\pgfpathlineto{\pgfqpoint{1.885936in}{1.929921in}}%
\pgfpathlineto{\pgfqpoint{1.892843in}{1.929921in}}%
\pgfpathlineto{\pgfqpoint{1.895145in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{1.902052in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{1.904354in}{1.918110in}}%
\pgfpathlineto{\pgfqpoint{1.913564in}{1.918110in}}%
\pgfpathlineto{\pgfqpoint{1.915866in}{1.914173in}}%
\pgfpathlineto{\pgfqpoint{1.922773in}{1.894488in}}%
\pgfpathlineto{\pgfqpoint{1.927377in}{1.894488in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{1.882677in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{1.882677in}}%
\pgfpathlineto{\pgfqpoint{1.945796in}{1.874803in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{1.874803in}}%
\pgfpathlineto{\pgfqpoint{1.955005in}{1.866929in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{1.859055in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{1.859055in}}%
\pgfpathlineto{\pgfqpoint{1.964214in}{1.843307in}}%
\pgfpathlineto{\pgfqpoint{1.968819in}{1.843307in}}%
\pgfpathlineto{\pgfqpoint{1.971121in}{1.835433in}}%
\pgfpathlineto{\pgfqpoint{1.973423in}{1.835433in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{1.823622in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{1.823622in}}%
\pgfpathlineto{\pgfqpoint{1.984935in}{1.815748in}}%
\pgfpathlineto{\pgfqpoint{1.987237in}{1.815748in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{1.811811in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{1.811811in}}%
\pgfpathlineto{\pgfqpoint{1.998749in}{1.803937in}}%
\pgfpathlineto{\pgfqpoint{2.003353in}{1.803937in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{2.007958in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{2.012563in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{2.017167in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{1.784252in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{1.768504in}}%
\pgfpathlineto{\pgfqpoint{2.028679in}{1.768504in}}%
\pgfpathlineto{\pgfqpoint{2.047097in}{1.705512in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{1.705512in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{1.697638in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{1.697638in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{1.685827in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{1.677953in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{1.670079in}}%
\pgfpathlineto{\pgfqpoint{2.077027in}{1.670079in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{1.662205in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{1.662205in}}%
\pgfpathlineto{\pgfqpoint{2.083934in}{1.658268in}}%
\pgfpathlineto{\pgfqpoint{2.095445in}{1.603150in}}%
\pgfpathlineto{\pgfqpoint{2.097748in}{1.603150in}}%
\pgfpathlineto{\pgfqpoint{2.100050in}{1.583465in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.579528in}}%
\pgfpathlineto{\pgfqpoint{2.106957in}{1.563780in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{1.559843in}}%
\pgfpathlineto{\pgfqpoint{2.113864in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{2.116166in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{2.118468in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{2.127678in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{2.129980in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{2.132282in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{2.134585in}{1.524409in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{1.524409in}}%
\pgfpathlineto{\pgfqpoint{2.143794in}{1.520472in}}%
\pgfpathlineto{\pgfqpoint{2.148398in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{2.153003in}{1.465354in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.410236in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.390551in}}%
\pgfpathlineto{\pgfqpoint{2.164515in}{1.370866in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{1.099213in}}%
\pgfpathlineto{\pgfqpoint{2.194444in}{0.866929in}}%
\pgfpathlineto{\pgfqpoint{2.196747in}{0.835433in}}%
\pgfpathlineto{\pgfqpoint{2.199049in}{0.831496in}}%
\pgfpathlineto{\pgfqpoint{2.203654in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{2.210561in}{0.772441in}}%
\pgfpathlineto{\pgfqpoint{2.219770in}{0.579528in}}%
\pgfpathlineto{\pgfqpoint{2.224374in}{0.418110in}}%
\pgfpathlineto{\pgfqpoint{2.231281in}{0.327559in}}%
\pgfpathlineto{\pgfqpoint{2.233584in}{0.307874in}}%
\pgfpathlineto{\pgfqpoint{2.235886in}{0.303937in}}%
\pgfpathlineto{\pgfqpoint{2.238188in}{0.303937in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{1.552102in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{1.598148in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.662613in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.664915in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.701752in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.704054in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.738589in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.743193in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.766216in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.770821in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.773123in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.807658in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.835285in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.876727in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{1.892843in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{1.895145in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.915866in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.920470in}{2.128460in}}%
\pgfpathlineto{\pgfqpoint{1.922773in}{2.128460in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{2.116764in}}%
\pgfpathlineto{\pgfqpoint{1.927377in}{2.116764in}}%
\pgfpathlineto{\pgfqpoint{1.929680in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.936587in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{1.948098in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.978028in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{1.991842in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.998749in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{2.012563in}{2.058285in}}%
\pgfpathlineto{\pgfqpoint{2.014865in}{2.058285in}}%
\pgfpathlineto{\pgfqpoint{2.017167in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{2.042690in}}%
\pgfpathlineto{\pgfqpoint{2.028679in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{2.033283in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{2.037888in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{2.044795in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{2.047097in}{2.019298in}}%
\pgfpathlineto{\pgfqpoint{2.049399in}{2.019298in}}%
\pgfpathlineto{\pgfqpoint{2.051702in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{2.063213in}{1.995906in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{1.980312in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{1.980312in}}%
\pgfpathlineto{\pgfqpoint{2.074725in}{1.976413in}}%
\pgfpathlineto{\pgfqpoint{2.077027in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{2.088539in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{1.921832in}}%
\pgfpathlineto{\pgfqpoint{2.095445in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{2.104655in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.851657in}}%
\pgfpathlineto{\pgfqpoint{2.113864in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{2.118468in}{1.812671in}}%
\pgfpathlineto{\pgfqpoint{2.120771in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{2.129980in}{1.769786in}}%
\pgfpathlineto{\pgfqpoint{2.132282in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{2.134585in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{2.136887in}{1.738596in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{2.146096in}{1.691813in}}%
\pgfpathlineto{\pgfqpoint{2.148398in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{2.155305in}{1.668421in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{2.176026in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{2.178328in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.182933in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{2.187538in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{2.189840in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{2.194444in}{1.629435in}}%
\pgfpathlineto{\pgfqpoint{2.203654in}{1.613840in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.210561in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{2.226677in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{2.228979in}{1.598246in}}%
\pgfpathlineto{\pgfqpoint{2.233584in}{1.598246in}}%
\pgfpathlineto{\pgfqpoint{2.238188in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.279630in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{2.286537in}{1.567057in}}%
\pgfpathlineto{\pgfqpoint{2.288839in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{2.291141in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{2.293443in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{2.298048in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{2.302653in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{2.304955in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{2.307257in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{2.311862in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{2.314164in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{2.318769in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.334885in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.337187in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.339489in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.341792in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{2.346396in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{2.360210in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{2.362513in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{2.376326in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{2.383233in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{2.385536in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{2.390140in}{1.422807in}}%
\pgfpathlineto{\pgfqpoint{2.394745in}{1.325341in}}%
\pgfpathlineto{\pgfqpoint{2.401652in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{2.406256in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{2.410861in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{2.415465in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{2.420070in}{0.775634in}}%
\pgfpathlineto{\pgfqpoint{2.429279in}{0.303899in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.750100in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.763914in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.780030in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.830681in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.839890in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.849099in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.858308in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{2.171345in}}%
\pgfpathlineto{\pgfqpoint{1.874424in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.883634in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.885936in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.895145in}{2.116764in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.902052in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.904354in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.908959in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.913564in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.920470in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.927377in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{1.929680in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{2.073879in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{2.066082in}}%
\pgfpathlineto{\pgfqpoint{1.936587in}{2.066082in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{1.952703in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{1.955005in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.966517in}{1.972515in}}%
\pgfpathlineto{\pgfqpoint{1.971121in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.975726in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.978028in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{1.991842in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{1.998749in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{2.003353in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{2.007958in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{1.836062in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{1.836062in}}%
\pgfpathlineto{\pgfqpoint{2.028679in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{2.033283in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{2.051702in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{2.054004in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{2.063213in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{2.067818in}{1.800975in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{1.785380in}}%
\pgfpathlineto{\pgfqpoint{2.074725in}{1.785380in}}%
\pgfpathlineto{\pgfqpoint{2.083934in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{2.086236in}{1.738596in}}%
\pgfpathlineto{\pgfqpoint{2.090841in}{1.723002in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{2.095445in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{2.097748in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{2.100050in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{2.120771in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{2.127678in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{2.129980in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{2.134585in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{2.143794in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{2.148398in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{2.153003in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{2.155305in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{2.164515in}{1.625536in}}%
\pgfpathlineto{\pgfqpoint{2.169119in}{1.617739in}}%
\pgfpathlineto{\pgfqpoint{2.171421in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{2.176026in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{2.178328in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.187538in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{2.189840in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{2.192142in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.212863in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.217467in}{1.582651in}}%
\pgfpathlineto{\pgfqpoint{2.228979in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{2.231281in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{2.247397in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{2.254304in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.279630in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.284234in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.288839in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{2.325676in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{2.327978in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{2.330280in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{2.332583in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{2.334885in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{2.337187in}{1.446199in}}%
\pgfpathlineto{\pgfqpoint{2.339489in}{1.446199in}}%
\pgfpathlineto{\pgfqpoint{2.341792in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.418908in}}%
\pgfpathlineto{\pgfqpoint{2.348699in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{2.355606in}{1.126511in}}%
\pgfpathlineto{\pgfqpoint{2.360210in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{2.367117in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{2.369419in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{2.374024in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{2.376326in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.383233in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{2.387838in}{0.678168in}}%
\pgfpathlineto{\pgfqpoint{2.394745in}{0.362378in}}%
\pgfpathlineto{\pgfqpoint{2.399349in}{0.311696in}}%
\pgfpathlineto{\pgfqpoint{2.401652in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{1.988109in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{1.988109in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{1.929630in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{1.929630in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{1.914035in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{1.914035in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{1.890643in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{1.890643in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{1.863353in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{1.863353in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{1.847758in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{1.847758in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{1.800975in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{1.800975in}}%
\pgfpathlineto{\pgfqpoint{1.082432in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.098549in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{1.676218in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{1.676218in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.112362in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{1.617739in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{1.617739in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{1.578752in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{1.578752in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.149199in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{1.356530in}}%
\pgfpathlineto{\pgfqpoint{1.160711in}{1.356530in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{2.292203in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{2.292203in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{2.284405in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{2.284405in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{2.276608in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{2.276608in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.213664in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{2.069981in}}%
\pgfpathlineto{\pgfqpoint{1.243594in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{2.015400in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{1.914035in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{1.442300in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{1.360429in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.212281in}}%
\pgfpathlineto{\pgfqpoint{1.344895in}{0.853606in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.795127in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{0.338986in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{0.381481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{0.381481in}}{\pgfqpoint{1.704444in}{0.403703in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{1.344444in}}{\pgfqpoint{1.682222in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{1.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{1.344444in}}{\pgfqpoint{0.205556in}{1.322222in}}%
\pgfpathlineto{\pgfqpoint{0.205556in}{0.403703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{0.381481in}}{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305556in}{0.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [96.7\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard/cert_L1_standard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.268317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488438in}{1.919802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826877in}{1.468317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165315in}{1.341584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503754in}{0.593069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996105in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996105in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842210in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842210in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{2.153465in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{2.153465in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{2.141584in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{2.141584in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{2.125743in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{2.125743in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{2.121782in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{2.121782in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{2.098020in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{2.098020in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{2.082178in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{2.082178in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{2.066337in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{2.066337in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{2.062376in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{2.062376in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{2.030693in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{2.030693in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{2.026733in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{2.026733in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{2.022772in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{2.022772in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{2.014851in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{2.014851in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{0.697948in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{1.971287in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{1.971287in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{1.947525in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{1.947525in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{1.903960in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{1.903960in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{1.892079in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{1.892079in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{1.888119in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{1.888119in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{1.880198in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{1.880198in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{1.848515in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{1.848515in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{1.836634in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{1.836634in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{1.832673in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{1.832673in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{1.824752in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{1.824752in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.820792in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{1.812871in}}%
\pgfpathlineto{\pgfqpoint{1.149199in}{1.812871in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{1.804950in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{1.804950in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{1.789109in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{1.789109in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{1.773267in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{1.773267in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{1.769307in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.769307in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.761386in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.761386in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{1.753465in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{1.753465in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{1.733663in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{1.733663in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{1.721782in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{1.721782in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{1.218268in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{1.709901in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{1.709901in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{1.698020in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{1.694059in}}%
\pgfpathlineto{\pgfqpoint{1.236687in}{1.694059in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{1.682178in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{1.682178in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{1.670297in}}%
\pgfpathlineto{\pgfqpoint{1.282733in}{1.670297in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{1.666337in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.666337in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{1.658416in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{1.658416in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{1.654455in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{1.630693in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.630693in}}%
\pgfpathlineto{\pgfqpoint{1.333383in}{1.626733in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{1.626733in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{1.614851in}}%
\pgfpathlineto{\pgfqpoint{1.361011in}{1.614851in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{1.365616in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{1.588939in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{1.587129in}}%
\pgfpathlineto{\pgfqpoint{1.598148in}{1.587129in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{1.625776in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{1.651101in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{1.655706in}{1.567327in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{1.567327in}}%
\pgfpathlineto{\pgfqpoint{1.660310in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{1.662613in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{1.664915in}{1.559406in}}%
\pgfpathlineto{\pgfqpoint{1.671822in}{1.559406in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{1.555446in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{1.555446in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{1.690240in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{1.692543in}{1.547525in}}%
\pgfpathlineto{\pgfqpoint{1.694845in}{1.547525in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{1.543564in}}%
\pgfpathlineto{\pgfqpoint{1.706356in}{1.543564in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{1.710961in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{1.713263in}{1.531683in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{1.531683in}}%
\pgfpathlineto{\pgfqpoint{1.720170in}{1.523762in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{1.523762in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{1.515842in}}%
\pgfpathlineto{\pgfqpoint{1.731682in}{1.515842in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{1.511881in}}%
\pgfpathlineto{\pgfqpoint{1.736286in}{1.511881in}}%
\pgfpathlineto{\pgfqpoint{1.738589in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{1.750100in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{1.752402in}{1.503960in}}%
\pgfpathlineto{\pgfqpoint{1.754705in}{1.503960in}}%
\pgfpathlineto{\pgfqpoint{1.757007in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.784635in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.786937in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{1.791542in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{1.793844in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{1.484158in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{1.484158in}}%
\pgfpathlineto{\pgfqpoint{1.830681in}{1.480198in}}%
\pgfpathlineto{\pgfqpoint{1.839890in}{1.480198in}}%
\pgfpathlineto{\pgfqpoint{1.842192in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{1.856006in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{1.874424in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{1.879029in}{1.444554in}}%
\pgfpathlineto{\pgfqpoint{1.883634in}{1.444554in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{1.892843in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{1.424752in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{1.424752in}}%
\pgfpathlineto{\pgfqpoint{1.904354in}{1.416832in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{1.416832in}}%
\pgfpathlineto{\pgfqpoint{1.908959in}{1.412871in}}%
\pgfpathlineto{\pgfqpoint{1.918168in}{1.385149in}}%
\pgfpathlineto{\pgfqpoint{1.920470in}{1.385149in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{1.365347in}}%
\pgfpathlineto{\pgfqpoint{1.927377in}{1.361386in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{1.337624in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{1.337624in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{1.329703in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{1.329703in}}%
\pgfpathlineto{\pgfqpoint{1.948098in}{1.321782in}}%
\pgfpathlineto{\pgfqpoint{1.952703in}{1.309901in}}%
\pgfpathlineto{\pgfqpoint{1.955005in}{1.309901in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{1.305941in}}%
\pgfpathlineto{\pgfqpoint{1.961912in}{1.286139in}}%
\pgfpathlineto{\pgfqpoint{1.966517in}{1.258416in}}%
\pgfpathlineto{\pgfqpoint{1.971121in}{1.242574in}}%
\pgfpathlineto{\pgfqpoint{1.975726in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{1.978028in}{1.226733in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{1.226733in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{1.199010in}}%
\pgfpathlineto{\pgfqpoint{1.984935in}{1.195050in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{1.163366in}}%
\pgfpathlineto{\pgfqpoint{2.001051in}{1.119802in}}%
\pgfpathlineto{\pgfqpoint{2.003353in}{1.111881in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{1.111881in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{1.084158in}}%
\pgfpathlineto{\pgfqpoint{2.012563in}{1.080198in}}%
\pgfpathlineto{\pgfqpoint{2.037888in}{0.945545in}}%
\pgfpathlineto{\pgfqpoint{2.042492in}{0.913861in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{0.846535in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{0.846535in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{0.838614in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{0.814851in}}%
\pgfpathlineto{\pgfqpoint{2.067818in}{0.814851in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{0.806931in}}%
\pgfpathlineto{\pgfqpoint{2.100050in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{2.116166in}{0.600990in}}%
\pgfpathlineto{\pgfqpoint{2.118468in}{0.597030in}}%
\pgfpathlineto{\pgfqpoint{2.120771in}{0.589109in}}%
\pgfpathlineto{\pgfqpoint{2.127678in}{0.549505in}}%
\pgfpathlineto{\pgfqpoint{2.136887in}{0.517822in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{0.517822in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{0.513861in}}%
\pgfpathlineto{\pgfqpoint{2.143794in}{0.505941in}}%
\pgfpathlineto{\pgfqpoint{2.148398in}{0.474257in}}%
\pgfpathlineto{\pgfqpoint{2.150701in}{0.470297in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{0.450495in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{0.450495in}}%
\pgfpathlineto{\pgfqpoint{2.173724in}{0.383168in}}%
\pgfpathlineto{\pgfqpoint{2.176026in}{0.379208in}}%
\pgfpathlineto{\pgfqpoint{2.189840in}{0.331683in}}%
\pgfpathlineto{\pgfqpoint{2.194444in}{0.331683in}}%
\pgfpathlineto{\pgfqpoint{2.199049in}{0.319802in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{0.319802in}}%
\pgfpathlineto{\pgfqpoint{2.212863in}{0.307921in}}%
\pgfpathlineto{\pgfqpoint{2.217467in}{0.307921in}}%
\pgfpathlineto{\pgfqpoint{2.219770in}{0.303960in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{0.303960in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{2.144055in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{1.348733in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{0.448148in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{0.303899in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{1.455556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{1.455556in}}{\pgfqpoint{2.394444in}{1.477778in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{2.396297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.418519in}}{\pgfqpoint{2.372222in}{2.418519in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.418519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.418519in}}{\pgfqpoint{0.895556in}{2.396297in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{1.477778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{1.455556in}}{\pgfqpoint{0.917778in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{1.455556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.335186in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.335186in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.335186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.296297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.180247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.141358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.025309in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.025309in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.025309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.986420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.870371in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.870371in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.870371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.831482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.715432in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.715432in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.715432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.676543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995556in}{1.550772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.521605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.276297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [94.1\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.121358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.966420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.811482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.656543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.501605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard/cert_L1_standard_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077027in}{1.919802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210561in}{1.468317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288839in}{1.341584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346396in}{0.593069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046114in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046114in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942229in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942229in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{1.552102in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{1.867518in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{1.879029in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{1.920470in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{1.922773in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{1.929680in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{1.945796in}{2.153465in}}%
\pgfpathlineto{\pgfqpoint{1.948098in}{2.153465in}}%
\pgfpathlineto{\pgfqpoint{1.952703in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{1.984935in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{1.987237in}{2.141584in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{2.141584in}}%
\pgfpathlineto{\pgfqpoint{1.991842in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{2.007958in}{2.125743in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{2.125743in}}%
\pgfpathlineto{\pgfqpoint{2.012563in}{2.121782in}}%
\pgfpathlineto{\pgfqpoint{2.014865in}{2.121782in}}%
\pgfpathlineto{\pgfqpoint{2.017167in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{2.037888in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{2.042492in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{2.044795in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{2.051702in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{2.054004in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{2.098020in}}%
\pgfpathlineto{\pgfqpoint{2.063213in}{2.098020in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{2.088539in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{2.090841in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{2.125375in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{2.127678in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{2.143794in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{2.148398in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{2.153003in}{2.030693in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{2.018812in}}%
\pgfpathlineto{\pgfqpoint{2.164515in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{2.169119in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{2.171421in}{1.999010in}}%
\pgfpathlineto{\pgfqpoint{2.173724in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{2.182933in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{2.187538in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{2.192142in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{2.196747in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{2.199049in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{2.201351in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{2.203654in}{1.971287in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{1.971287in}}%
\pgfpathlineto{\pgfqpoint{2.210561in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{2.212863in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.215165in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.217467in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{2.224374in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{2.228979in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{2.235886in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{2.238188in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{2.245095in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{2.258909in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{2.261211in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{1.915842in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{2.279630in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{2.284234in}{1.836634in}}%
\pgfpathlineto{\pgfqpoint{2.288839in}{1.804950in}}%
\pgfpathlineto{\pgfqpoint{2.293443in}{1.761386in}}%
\pgfpathlineto{\pgfqpoint{2.307257in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{2.309560in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{2.311862in}{1.670297in}}%
\pgfpathlineto{\pgfqpoint{2.314164in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{2.316466in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{2.318769in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{2.327978in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{2.330280in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{2.332583in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{2.357908in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{2.362513in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{2.367117in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{2.374024in}{1.543564in}}%
\pgfpathlineto{\pgfqpoint{2.378629in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{2.380931in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.383233in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.392442in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{2.397047in}{1.420792in}}%
\pgfpathlineto{\pgfqpoint{2.403954in}{1.258416in}}%
\pgfpathlineto{\pgfqpoint{2.408559in}{1.096040in}}%
\pgfpathlineto{\pgfqpoint{2.424675in}{0.395050in}}%
\pgfpathlineto{\pgfqpoint{2.429279in}{0.307921in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{2.218129in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{2.218129in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.112362in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.218268in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{2.128460in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{2.116764in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{2.116764in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.236687in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{2.066082in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{2.058285in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{2.042690in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{1.328779in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{1.333383in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{1.995906in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{1.980312in}}%
\pgfpathlineto{\pgfqpoint{1.365616in}{1.980312in}}%
\pgfpathlineto{\pgfqpoint{1.367918in}{1.976413in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{1.374825in}{1.964717in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{1.921832in}}%
\pgfpathlineto{\pgfqpoint{1.386336in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{1.894542in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{1.859454in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{1.836062in}}%
\pgfpathlineto{\pgfqpoint{1.407057in}{1.816569in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{1.812671in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{1.637232in}}%
\pgfpathlineto{\pgfqpoint{1.480731in}{1.625536in}}%
\pgfpathlineto{\pgfqpoint{1.487638in}{1.613840in}}%
\pgfpathlineto{\pgfqpoint{1.489940in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{1.598246in}}%
\pgfpathlineto{\pgfqpoint{1.515265in}{1.598246in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{1.556707in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{1.559009in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{1.563614in}{1.570955in}}%
\pgfpathlineto{\pgfqpoint{1.565916in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{1.568218in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{1.577427in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.584334in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.588939in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.593544in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{1.595846in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.609660in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.611962in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.614264in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.616567in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.618869in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.634985in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.637287in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{1.646496in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{1.651101in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{1.655706in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{1.660310in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{1.664915in}{1.352632in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{1.064133in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{1.683333in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{1.687938in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{0.311696in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.045596in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{2.171345in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.160711in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{2.116764in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.190641in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{2.073879in}}%
\pgfpathlineto{\pgfqpoint{1.218268in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{1.972515in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{1.921832in}}%
\pgfpathlineto{\pgfqpoint{1.266617in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{1.906238in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{1.282733in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{1.832164in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{1.797076in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{1.777583in}}%
\pgfpathlineto{\pgfqpoint{1.365616in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{1.374825in}{1.738596in}}%
\pgfpathlineto{\pgfqpoint{1.381732in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{1.386336in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{1.413964in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{1.425475in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{1.430080in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{1.676218in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{1.457708in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{1.629435in}}%
\pgfpathlineto{\pgfqpoint{1.464615in}{1.625536in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{1.625536in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{1.480731in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.485335in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.487638in}{1.598246in}}%
\pgfpathlineto{\pgfqpoint{1.489940in}{1.598246in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{1.529079in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{1.533684in}{1.574854in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{1.570955in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{1.547497in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{1.556707in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{1.559009in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.565916in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.568218in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{1.577427in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.607357in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.609660in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.616567in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.671822in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{1.450097in}}%
\pgfpathlineto{\pgfqpoint{1.687938in}{1.446199in}}%
\pgfpathlineto{\pgfqpoint{1.690240in}{1.446199in}}%
\pgfpathlineto{\pgfqpoint{1.694845in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{1.430604in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{1.717868in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{1.720170in}{1.064133in}}%
\pgfpathlineto{\pgfqpoint{1.731682in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{1.736286in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{1.738589in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{1.740891in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{1.743193in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{0.962768in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{0.771735in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{0.436452in}}%
\pgfpathlineto{\pgfqpoint{1.773123in}{0.354581in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{0.311696in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{1.328779in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.344895in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{2.257115in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{2.257115in}}%
\pgfpathlineto{\pgfqpoint{1.413964in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.432382in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.441592in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{1.460010in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.464615in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{2.144055in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{2.144055in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.478428in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.487638in}{2.120663in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{2.081676in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.508358in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.515265in}{2.003704in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{1.976413in}}%
\pgfpathlineto{\pgfqpoint{1.529079in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{1.547497in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{1.549800in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.565916in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{1.929630in}}%
\pgfpathlineto{\pgfqpoint{1.586637in}{1.886745in}}%
\pgfpathlineto{\pgfqpoint{1.588939in}{1.867251in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{1.863353in}}%
\pgfpathlineto{\pgfqpoint{1.593544in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.595846in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{1.605055in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{1.611962in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{1.614264in}{1.761988in}}%
\pgfpathlineto{\pgfqpoint{1.616567in}{1.750292in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{1.639590in}{1.574854in}}%
\pgfpathlineto{\pgfqpoint{1.651101in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{1.655706in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{1.660310in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.662613in}{1.461793in}}%
\pgfpathlineto{\pgfqpoint{1.664915in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.662613in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.664915in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227778in}{0.355556in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{0.355556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{0.355556in}}{\pgfqpoint{1.704444in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.296297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{1.318519in}}{\pgfqpoint{1.682222in}{1.318519in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{1.318519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{1.318519in}}{\pgfqpoint{0.205556in}{1.296297in}}%
\pgfpathlineto{\pgfqpoint{0.205556in}{0.377778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{0.355556in}}{\pgfqpoint{0.227778in}{0.355556in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{0.355556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.235186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.196297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.080247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.041358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.925309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.886420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.770371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.731482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.615432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.576543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305556in}{0.450772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.421605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.176297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [94.1\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.021358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.866420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [96.7\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.711482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.556543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.401605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard/cert_L1_standard_sdr_large_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173724in}{2.201639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281932in}{1.562295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344094in}{0.791803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387838in}{0.336885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860654in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860654in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571308in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571308in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281962in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281962in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.258848in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{2.258848in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{2.254733in}}%
\pgfpathlineto{\pgfqpoint{1.717868in}{2.254733in}}%
\pgfpathlineto{\pgfqpoint{1.720170in}{2.250617in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{2.250617in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{2.246502in}}%
\pgfpathlineto{\pgfqpoint{1.740891in}{2.246502in}}%
\pgfpathlineto{\pgfqpoint{1.743193in}{2.242387in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{2.242387in}}%
\pgfpathlineto{\pgfqpoint{1.750100in}{2.238272in}}%
\pgfpathlineto{\pgfqpoint{1.791542in}{2.238272in}}%
\pgfpathlineto{\pgfqpoint{1.798448in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{2.221811in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{2.221811in}}%
\pgfpathlineto{\pgfqpoint{1.819169in}{2.217695in}}%
\pgfpathlineto{\pgfqpoint{2.192142in}{2.217695in}}%
\pgfpathlineto{\pgfqpoint{2.194444in}{2.213580in}}%
\pgfpathlineto{\pgfqpoint{2.203654in}{2.213580in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{2.201235in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{2.176543in}}%
\pgfpathlineto{\pgfqpoint{2.215165in}{2.176543in}}%
\pgfpathlineto{\pgfqpoint{2.217467in}{2.172428in}}%
\pgfpathlineto{\pgfqpoint{2.222072in}{2.131276in}}%
\pgfpathlineto{\pgfqpoint{2.224374in}{2.131276in}}%
\pgfpathlineto{\pgfqpoint{2.226677in}{2.127160in}}%
\pgfpathlineto{\pgfqpoint{2.228979in}{2.032510in}}%
\pgfpathlineto{\pgfqpoint{2.231281in}{2.028395in}}%
\pgfpathlineto{\pgfqpoint{2.233584in}{2.028395in}}%
\pgfpathlineto{\pgfqpoint{2.238188in}{2.011934in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{1.941975in}}%
\pgfpathlineto{\pgfqpoint{2.245095in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{2.247397in}{1.390535in}}%
\pgfpathlineto{\pgfqpoint{2.261211in}{1.390535in}}%
\pgfpathlineto{\pgfqpoint{2.263514in}{1.374074in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{1.345267in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{1.316461in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.271193in}}%
\pgfpathlineto{\pgfqpoint{2.286537in}{1.234156in}}%
\pgfpathlineto{\pgfqpoint{2.291141in}{1.184774in}}%
\pgfpathlineto{\pgfqpoint{2.295746in}{1.110700in}}%
\pgfpathlineto{\pgfqpoint{2.298048in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{2.307257in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{2.309560in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{2.311862in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.314164in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.316466in}{1.073663in}}%
\pgfpathlineto{\pgfqpoint{2.318769in}{1.061317in}}%
\pgfpathlineto{\pgfqpoint{2.321071in}{0.921399in}}%
\pgfpathlineto{\pgfqpoint{2.325676in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{2.332583in}{0.867901in}}%
\pgfpathlineto{\pgfqpoint{2.337187in}{0.843210in}}%
\pgfpathlineto{\pgfqpoint{2.341792in}{0.830864in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{0.826749in}}%
\pgfpathlineto{\pgfqpoint{2.346396in}{0.464609in}}%
\pgfpathlineto{\pgfqpoint{2.348699in}{0.464609in}}%
\pgfpathlineto{\pgfqpoint{2.355606in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.357908in}{0.374074in}}%
\pgfpathlineto{\pgfqpoint{2.360210in}{0.365844in}}%
\pgfpathlineto{\pgfqpoint{2.362513in}{0.365844in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{0.332922in}}%
\pgfpathlineto{\pgfqpoint{2.367117in}{0.328807in}}%
\pgfpathlineto{\pgfqpoint{2.376326in}{0.328807in}}%
\pgfpathlineto{\pgfqpoint{2.378629in}{0.324691in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{0.324691in}}%
\pgfpathlineto{\pgfqpoint{2.433884in}{0.320576in}}%
\pgfpathlineto{\pgfqpoint{2.436186in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.082432in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.160711in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.386336in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.395546in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.425475in}{2.195792in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.432382in}{2.155711in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{2.083567in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{1.460010in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.480731in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.485335in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.503754in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{1.508358in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.529079in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.549800in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.552102in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{1.344895in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.271831in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{2.271831in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{2.267807in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{2.267807in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{2.263783in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.263783in}}%
\pgfpathlineto{\pgfqpoint{1.607357in}{2.255734in}}%
\pgfpathlineto{\pgfqpoint{1.616567in}{2.255734in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{2.247686in}}%
\pgfpathlineto{\pgfqpoint{1.623473in}{2.239638in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{2.239638in}}%
\pgfpathlineto{\pgfqpoint{1.634985in}{2.235614in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{2.235614in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{2.231590in}}%
\pgfpathlineto{\pgfqpoint{1.655706in}{2.231590in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{0.381481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{0.381481in}}{\pgfqpoint{1.704444in}{0.403703in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{1.344444in}}{\pgfqpoint{1.682222in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{1.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{1.344444in}}{\pgfqpoint{0.205556in}{1.322222in}}%
\pgfpathlineto{\pgfqpoint{0.205556in}{0.403703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{0.381481in}}{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305556in}{0.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.9\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.7\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard/cert_L2_standard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.268317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308859in}{2.204950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792342in}{1.812871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275826in}{1.484158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757007in}{1.468317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240490in}{1.004950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954196in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954196in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758392in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758392in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{0.168418in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{2.153465in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{2.153465in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{0.336486in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{2.141584in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{2.141584in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{2.125743in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{2.125743in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{2.121782in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{2.121782in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{2.098020in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{2.098020in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{2.082178in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{2.082178in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{2.066337in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{2.066337in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{2.062376in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{2.062376in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{2.030693in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{2.030693in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{2.026733in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{2.026733in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{2.022772in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{2.022772in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{2.014851in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{2.006931in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{2.006931in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{0.702553in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{1.971287in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{1.971287in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{1.947525in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{1.947525in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{0.856807in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{0.932783in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{1.903960in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{1.903960in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.969620in}{1.892079in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{1.892079in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{1.884158in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{1.884158in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{1.880198in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{1.880198in}}%
\pgfpathlineto{\pgfqpoint{0.988038in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{1.848515in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{1.848515in}}%
\pgfpathlineto{\pgfqpoint{1.015666in}{1.844554in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{1.836634in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{1.836634in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{1.832673in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{1.832673in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{1.820792in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{1.820792in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{1.804950in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{1.804950in}}%
\pgfpathlineto{\pgfqpoint{1.045596in}{1.785149in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{1.785149in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{1.781188in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{1.769307in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{1.769307in}}%
\pgfpathlineto{\pgfqpoint{1.061712in}{1.761386in}}%
\pgfpathlineto{\pgfqpoint{1.064014in}{1.761386in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{1.753465in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{1.753465in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{1.733663in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{1.721782in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{1.721782in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{1.098549in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{1.709901in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{1.709901in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{1.698020in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{1.698020in}}%
\pgfpathlineto{\pgfqpoint{1.112362in}{1.694059in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{1.694059in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{1.682178in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{1.682178in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{1.670297in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{1.670297in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{1.666337in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{1.666337in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{1.658416in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{1.658416in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{1.630693in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{1.630693in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{1.626733in}}%
\pgfpathlineto{\pgfqpoint{1.213664in}{1.626733in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{1.614851in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{1.614851in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{1.610891in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{1.430080in}{1.587129in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{1.587129in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{1.460010in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{1.489940in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{1.559406in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{1.559406in}}%
\pgfpathlineto{\pgfqpoint{1.503754in}{1.555446in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{1.555446in}}%
\pgfpathlineto{\pgfqpoint{1.508358in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{1.547525in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{1.547525in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{1.543564in}}%
\pgfpathlineto{\pgfqpoint{1.531381in}{1.543564in}}%
\pgfpathlineto{\pgfqpoint{1.533684in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{1.531683in}}%
\pgfpathlineto{\pgfqpoint{1.540591in}{1.531683in}}%
\pgfpathlineto{\pgfqpoint{1.545195in}{1.523762in}}%
\pgfpathlineto{\pgfqpoint{1.549800in}{1.523762in}}%
\pgfpathlineto{\pgfqpoint{1.552102in}{1.515842in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{1.515842in}}%
\pgfpathlineto{\pgfqpoint{1.559009in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{1.607357in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{1.609660in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{1.618869in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{1.621171in}{1.488119in}}%
\pgfpathlineto{\pgfqpoint{1.623473in}{1.488119in}}%
\pgfpathlineto{\pgfqpoint{1.625776in}{1.484158in}}%
\pgfpathlineto{\pgfqpoint{1.639590in}{1.484158in}}%
\pgfpathlineto{\pgfqpoint{1.641892in}{1.480198in}}%
\pgfpathlineto{\pgfqpoint{1.651101in}{1.480198in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{1.660310in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{1.664915in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{1.671822in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{1.464356in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{1.444554in}}%
\pgfpathlineto{\pgfqpoint{1.687938in}{1.444554in}}%
\pgfpathlineto{\pgfqpoint{1.690240in}{1.436634in}}%
\pgfpathlineto{\pgfqpoint{1.692543in}{1.436634in}}%
\pgfpathlineto{\pgfqpoint{1.694845in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{1.701752in}{1.424752in}}%
\pgfpathlineto{\pgfqpoint{1.704054in}{1.424752in}}%
\pgfpathlineto{\pgfqpoint{1.706356in}{1.416832in}}%
\pgfpathlineto{\pgfqpoint{1.710961in}{1.416832in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{1.400990in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{1.353465in}}%
\pgfpathlineto{\pgfqpoint{1.731682in}{1.353465in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{1.337624in}}%
\pgfpathlineto{\pgfqpoint{1.736286in}{1.337624in}}%
\pgfpathlineto{\pgfqpoint{1.743193in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{1.745495in}{1.325743in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.321782in}}%
\pgfpathlineto{\pgfqpoint{1.750100in}{1.309901in}}%
\pgfpathlineto{\pgfqpoint{1.754705in}{1.309901in}}%
\pgfpathlineto{\pgfqpoint{1.761612in}{1.258416in}}%
\pgfpathlineto{\pgfqpoint{1.763914in}{1.254455in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{1.234653in}}%
\pgfpathlineto{\pgfqpoint{1.770821in}{1.234653in}}%
\pgfpathlineto{\pgfqpoint{1.775425in}{1.214851in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{1.199010in}}%
\pgfpathlineto{\pgfqpoint{1.780030in}{1.195050in}}%
\pgfpathlineto{\pgfqpoint{1.819169in}{0.989109in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{0.917822in}}%
\pgfpathlineto{\pgfqpoint{1.830681in}{0.913861in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{0.874257in}}%
\pgfpathlineto{\pgfqpoint{1.839890in}{0.854455in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{0.846535in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{0.814851in}}%
\pgfpathlineto{\pgfqpoint{1.858308in}{0.802970in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{0.779208in}}%
\pgfpathlineto{\pgfqpoint{1.879029in}{0.719802in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{0.597030in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{0.589109in}}%
\pgfpathlineto{\pgfqpoint{1.904354in}{0.553465in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.908959in}{0.529703in}}%
\pgfpathlineto{\pgfqpoint{1.911261in}{0.529703in}}%
\pgfpathlineto{\pgfqpoint{1.913564in}{0.517822in}}%
\pgfpathlineto{\pgfqpoint{1.915866in}{0.517822in}}%
\pgfpathlineto{\pgfqpoint{1.918168in}{0.513861in}}%
\pgfpathlineto{\pgfqpoint{1.920470in}{0.505941in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{0.474257in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{0.450495in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{0.450495in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{0.426733in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{0.391089in}}%
\pgfpathlineto{\pgfqpoint{1.945796in}{0.387129in}}%
\pgfpathlineto{\pgfqpoint{1.952703in}{0.363366in}}%
\pgfpathlineto{\pgfqpoint{1.955005in}{0.347525in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{0.343564in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{0.331683in}}%
\pgfpathlineto{\pgfqpoint{1.964214in}{0.331683in}}%
\pgfpathlineto{\pgfqpoint{1.966517in}{0.327723in}}%
\pgfpathlineto{\pgfqpoint{1.968819in}{0.319802in}}%
\pgfpathlineto{\pgfqpoint{1.978028in}{0.319802in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.307921in}}%
\pgfpathlineto{\pgfqpoint{1.984935in}{0.307921in}}%
\pgfpathlineto{\pgfqpoint{1.987237in}{0.303960in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{0.303960in}}%
\pgfpathlineto{\pgfqpoint{2.007958in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{2.292203in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{2.292203in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{2.257115in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{2.257115in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{0.509159in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{0.527578in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{0.529880in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{2.081676in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{2.081676in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{2.069981in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{2.069981in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{2.003704in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{2.003704in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.988109in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{1.972515in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{1.836062in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{1.832164in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{1.769786in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{1.754191in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{1.754191in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{1.711306in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{1.672320in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{1.672320in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{1.574854in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{1.570955in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{0.773924in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{1.473489in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{1.473489in}}%
\pgfpathlineto{\pgfqpoint{0.861411in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{1.461793in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{1.461793in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{1.450097in}}%
\pgfpathlineto{\pgfqpoint{0.898248in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.415010in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{1.415010in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{1.372125in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{1.348733in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{1.348733in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{1.329240in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{1.325341in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{1.309747in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{1.301949in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{1.247368in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{1.247368in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{1.239571in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{1.184990in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{1.138207in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{1.126511in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{1.126511in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{1.122612in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{1.099220in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{1.099220in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{1.022573in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{0.986160in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{0.954971in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{0.935478in}}%
\pgfpathlineto{\pgfqpoint{1.045596in}{0.935478in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{0.931579in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{0.904288in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{0.900390in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{1.082432in}{0.826316in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{0.818519in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.818519in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.806823in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{0.806823in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{0.795127in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.795127in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{0.775634in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{0.775634in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{0.763938in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{0.763938in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{0.760039in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.760039in}}%
\pgfpathlineto{\pgfqpoint{1.133083in}{0.748343in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{0.748343in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.732749in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{0.732749in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{0.721053in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.721053in}}%
\pgfpathlineto{\pgfqpoint{1.160711in}{0.701559in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{0.697661in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{0.674269in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{0.670370in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{0.565107in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{0.561209in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{0.518324in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.494932in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{0.494932in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{0.483236in}}%
\pgfpathlineto{\pgfqpoint{1.213664in}{0.483236in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{0.475439in}}%
\pgfpathlineto{\pgfqpoint{1.218268in}{0.475439in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{0.471540in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{0.455945in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{0.452047in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{0.428655in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{0.424756in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{0.405263in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{0.366277in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{0.354581in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{0.354581in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{0.350682in}}%
\pgfpathlineto{\pgfqpoint{1.266617in}{0.350682in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{0.346784in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{0.346784in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{0.338986in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{0.323392in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{0.323392in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{0.319493in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{0.319493in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{0.315595in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{0.315595in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{0.311696in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{0.311696in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{0.307797in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{0.307797in}}%
\pgfpathlineto{\pgfqpoint{1.321872in}{0.303899in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{0.303899in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{1.455556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{1.455556in}}{\pgfqpoint{2.394444in}{1.477778in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{2.396297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.418519in}}{\pgfqpoint{2.372222in}{2.418519in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.418519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.418519in}}{\pgfqpoint{0.895556in}{2.396297in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{1.477778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{1.455556in}}{\pgfqpoint{0.917778in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{1.455556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.335186in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.335186in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.335186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.296297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.180247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.141358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.025309in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.025309in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.025309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.986420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.870371in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.870371in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.870371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.831482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.715432in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.715432in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.715432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.676543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995556in}{1.550772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.521605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.276297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [94.1\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.121358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.966420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.811482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.656543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.501605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard/cert_L2_standard_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918168in}{2.204950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132282in}{1.812871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217467in}{1.484158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272723in}{1.468317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314164in}{1.004950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857958in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.857958in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565915in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565915in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273873in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273873in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{1.701752in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{1.846797in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{1.849099in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{1.858308in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{1.892843in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{1.908959in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{1.911261in}{2.153465in}}%
\pgfpathlineto{\pgfqpoint{1.913564in}{2.153465in}}%
\pgfpathlineto{\pgfqpoint{1.915866in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{2.141584in}}%
\pgfpathlineto{\pgfqpoint{1.945796in}{2.141584in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{1.964214in}{2.121782in}}%
\pgfpathlineto{\pgfqpoint{1.966517in}{2.121782in}}%
\pgfpathlineto{\pgfqpoint{1.971121in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{1.987237in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{2.001051in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{2.003353in}{2.098020in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{2.012563in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{2.082178in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{2.028679in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{2.042492in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{2.054004in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{2.067818in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{2.083934in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{2.088539in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{2.095445in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{2.097748in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{2.106957in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{2.113864in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{2.120771in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.125375in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.127678in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{2.132282in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{2.136887in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{2.146096in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{2.148398in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{1.832673in}}%
\pgfpathlineto{\pgfqpoint{2.189840in}{1.733663in}}%
\pgfpathlineto{\pgfqpoint{2.196747in}{1.682178in}}%
\pgfpathlineto{\pgfqpoint{2.203654in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.630693in}}%
\pgfpathlineto{\pgfqpoint{2.210561in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{2.212863in}{1.606931in}}%
\pgfpathlineto{\pgfqpoint{2.215165in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{2.217467in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{2.238188in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{2.245095in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{2.254304in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{2.263514in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{2.275025in}{1.234653in}}%
\pgfpathlineto{\pgfqpoint{2.293443in}{0.319802in}}%
\pgfpathlineto{\pgfqpoint{2.295746in}{0.303960in}}%
\pgfpathlineto{\pgfqpoint{2.298048in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.704054in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.706356in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{1.731682in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{1.786937in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{1.789239in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{1.821471in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{1.823774in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.872122in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.876727in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.879029in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.929680in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.945796in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.971121in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.973423in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.975726in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.980330in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.984935in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{2.017167in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{2.179142in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{2.037888in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{2.040190in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{2.042492in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{2.044795in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{2.049399in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{2.128460in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{2.067818in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{2.074725in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{2.104655in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{2.113864in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{2.116166in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{2.125375in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{2.134585in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{2.146096in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{2.150701in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{2.153003in}{2.019298in}}%
\pgfpathlineto{\pgfqpoint{2.155305in}{2.019298in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{2.169119in}{1.984211in}}%
\pgfpathlineto{\pgfqpoint{2.173724in}{1.976413in}}%
\pgfpathlineto{\pgfqpoint{2.176026in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{2.178328in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{2.201351in}{1.847758in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{1.812671in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.804873in}}%
\pgfpathlineto{\pgfqpoint{2.212863in}{1.769786in}}%
\pgfpathlineto{\pgfqpoint{2.215165in}{1.769786in}}%
\pgfpathlineto{\pgfqpoint{2.219770in}{1.730799in}}%
\pgfpathlineto{\pgfqpoint{2.226677in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{2.233584in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.235886in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.238188in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{2.247397in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{2.249700in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.252002in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{2.258909in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{2.270420in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.275025in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{2.286537in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{2.291141in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{2.293443in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{2.295746in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.321071in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.325676in}{1.582651in}}%
\pgfpathlineto{\pgfqpoint{2.330280in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{2.332583in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{2.334885in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{2.339489in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{2.348699in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{2.353303in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.367117in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.369419in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.374024in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{2.383233in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{2.385536in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{2.394745in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{2.397047in}{1.473489in}}%
\pgfpathlineto{\pgfqpoint{2.401652in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{2.403954in}{1.450097in}}%
\pgfpathlineto{\pgfqpoint{2.408559in}{1.356530in}}%
\pgfpathlineto{\pgfqpoint{2.415465in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{2.417768in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{2.422372in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{2.424675in}{0.986160in}}%
\pgfpathlineto{\pgfqpoint{2.429279in}{0.682066in}}%
\pgfpathlineto{\pgfqpoint{2.433884in}{0.323392in}}%
\pgfpathlineto{\pgfqpoint{2.436186in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{0.988038in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.045596in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.047898in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.064014in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.070921in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.077828in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.082432in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.084735in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{2.073879in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{2.015400in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{2.003704in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{1.995906in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{1.906238in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{1.886745in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{1.160711in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.836062in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{1.243594in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{1.672320in}}%
\pgfpathlineto{\pgfqpoint{1.282733in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.625536in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{1.617739in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.314965in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{1.559259in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{1.365616in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{1.367918in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.374825in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.377127in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{1.381732in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.407057in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.457708in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{1.450097in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{1.478428in}{1.387719in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{1.508358in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{0.822417in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{0.760039in}}%
\pgfpathlineto{\pgfqpoint{1.533684in}{0.389669in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{0.319493in}}%
\pgfpathlineto{\pgfqpoint{1.540591in}{0.303899in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{2.257115in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{2.257115in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.266617in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{2.167446in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{2.124561in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{2.120663in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{2.093372in}}%
\pgfpathlineto{\pgfqpoint{1.321872in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.328779in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{1.333383in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.344895in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.386336in}{1.894542in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.395546in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{1.407057in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{1.411662in}{1.750292in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.432382in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{1.418908in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{1.812671in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227778in}{0.355556in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{0.355556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{0.355556in}}{\pgfqpoint{1.704444in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.296297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{1.318519in}}{\pgfqpoint{1.682222in}{1.318519in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{1.318519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{1.318519in}}{\pgfqpoint{0.205556in}{1.296297in}}%
\pgfpathlineto{\pgfqpoint{0.205556in}{0.377778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{0.355556in}}{\pgfqpoint{0.227778in}{0.355556in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{0.355556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.235186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.196297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.080247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.041358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.925309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.886420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.770371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.731482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.615432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.576543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305556in}{0.450772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.421605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.176297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [94.1\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.021358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.866420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [96.7\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.711482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.556543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.401605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard/cert_L2_standard_sdr_large_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159910in}{2.209836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254304in}{1.734426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309560in}{0.836885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348699in}{0.340984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778775in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778775in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407549in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407549in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036324in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036324in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.258848in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{2.258848in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{2.254733in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{2.254733in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{2.250617in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{2.250617in}}%
\pgfpathlineto{\pgfqpoint{1.872122in}{2.246502in}}%
\pgfpathlineto{\pgfqpoint{1.883634in}{2.246502in}}%
\pgfpathlineto{\pgfqpoint{1.885936in}{2.242387in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{2.242387in}}%
\pgfpathlineto{\pgfqpoint{1.892843in}{2.238272in}}%
\pgfpathlineto{\pgfqpoint{1.927377in}{2.238272in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{2.230041in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{2.230041in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.221811in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{2.221811in}}%
\pgfpathlineto{\pgfqpoint{1.952703in}{2.217695in}}%
\pgfpathlineto{\pgfqpoint{2.222072in}{2.217695in}}%
\pgfpathlineto{\pgfqpoint{2.224374in}{2.213580in}}%
\pgfpathlineto{\pgfqpoint{2.249700in}{2.213580in}}%
\pgfpathlineto{\pgfqpoint{2.252002in}{2.209465in}}%
\pgfpathlineto{\pgfqpoint{2.272723in}{2.209465in}}%
\pgfpathlineto{\pgfqpoint{2.275025in}{2.205350in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{2.197119in}}%
\pgfpathlineto{\pgfqpoint{2.279630in}{2.172428in}}%
\pgfpathlineto{\pgfqpoint{2.281932in}{2.172428in}}%
\pgfpathlineto{\pgfqpoint{2.284234in}{2.155967in}}%
\pgfpathlineto{\pgfqpoint{2.291141in}{2.061317in}}%
\pgfpathlineto{\pgfqpoint{2.293443in}{2.053086in}}%
\pgfpathlineto{\pgfqpoint{2.298048in}{1.909053in}}%
\pgfpathlineto{\pgfqpoint{2.302653in}{1.888477in}}%
\pgfpathlineto{\pgfqpoint{2.304955in}{1.859671in}}%
\pgfpathlineto{\pgfqpoint{2.307257in}{1.765021in}}%
\pgfpathlineto{\pgfqpoint{2.309560in}{1.234156in}}%
\pgfpathlineto{\pgfqpoint{2.311862in}{1.123045in}}%
\pgfpathlineto{\pgfqpoint{2.316466in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{2.323373in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{2.325676in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{2.327978in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.330280in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.332583in}{1.069547in}}%
\pgfpathlineto{\pgfqpoint{2.334885in}{1.024280in}}%
\pgfpathlineto{\pgfqpoint{2.337187in}{0.909053in}}%
\pgfpathlineto{\pgfqpoint{2.346396in}{0.872016in}}%
\pgfpathlineto{\pgfqpoint{2.348699in}{0.851440in}}%
\pgfpathlineto{\pgfqpoint{2.351001in}{0.847325in}}%
\pgfpathlineto{\pgfqpoint{2.353303in}{0.830864in}}%
\pgfpathlineto{\pgfqpoint{2.355606in}{0.826749in}}%
\pgfpathlineto{\pgfqpoint{2.357908in}{0.464609in}}%
\pgfpathlineto{\pgfqpoint{2.360210in}{0.464609in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{0.431687in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{0.365844in}}%
\pgfpathlineto{\pgfqpoint{2.374024in}{0.365844in}}%
\pgfpathlineto{\pgfqpoint{2.376326in}{0.328807in}}%
\pgfpathlineto{\pgfqpoint{2.383233in}{0.328807in}}%
\pgfpathlineto{\pgfqpoint{2.385536in}{0.324691in}}%
\pgfpathlineto{\pgfqpoint{2.433884in}{0.324691in}}%
\pgfpathlineto{\pgfqpoint{2.438488in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.918168in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.920470in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{1.927377in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.987237in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.991842in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{2.003353in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{2.194444in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{2.199049in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{2.201351in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{2.210561in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{2.212863in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{2.217467in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{2.219770in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{2.224374in}{2.179760in}}%
\pgfpathlineto{\pgfqpoint{2.228979in}{2.139679in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{2.245095in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{2.247397in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{2.249700in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{2.252002in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{2.254304in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{2.263514in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.103153in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.395546in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.430080in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{1.441592in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{1.453103in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.460010in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.480731in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.483033in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{1.255105in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.271831in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{2.271831in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{2.267807in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{2.267807in}}%
\pgfpathlineto{\pgfqpoint{1.508358in}{2.263783in}}%
\pgfpathlineto{\pgfqpoint{1.526777in}{2.263783in}}%
\pgfpathlineto{\pgfqpoint{1.531381in}{2.255734in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{2.255734in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{2.247686in}}%
\pgfpathlineto{\pgfqpoint{1.545195in}{2.239638in}}%
\pgfpathlineto{\pgfqpoint{1.552102in}{2.239638in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{2.235614in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{2.235614in}}%
\pgfpathlineto{\pgfqpoint{1.563614in}{2.231590in}}%
\pgfpathlineto{\pgfqpoint{1.572823in}{2.231590in}}%
\pgfpathlineto{\pgfqpoint{1.575125in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{0.381481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{0.381481in}}{\pgfqpoint{1.704444in}{0.403703in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{1.344444in}}{\pgfqpoint{1.682222in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{1.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{1.344444in}}{\pgfqpoint{0.205556in}{1.322222in}}%
\pgfpathlineto{\pgfqpoint{0.205556in}{0.403703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{0.381481in}}{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305556in}{0.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.9\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.7\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard/cert_LInf_standard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.268317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566717in}{2.058416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985736in}{1.511881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402452in}{1.468317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821471in}{1.123762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240490in}{0.640594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986364in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986364in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822727in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822727in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{0.163814in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{2.125743in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{2.125743in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{2.062376in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{2.062376in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{2.026733in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{2.026733in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{2.022772in}}%
\pgfpathlineto{\pgfqpoint{0.493043in}{2.022772in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{2.014851in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{2.006931in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{2.006931in}}%
\pgfpathlineto{\pgfqpoint{0.504555in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{0.552903in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{1.971287in}}%
\pgfpathlineto{\pgfqpoint{0.587437in}{1.971287in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{1.947525in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{1.947525in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{0.723273in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{1.923762in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{0.755506in}{1.915842in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{1.903960in}}%
\pgfpathlineto{\pgfqpoint{0.764715in}{1.903960in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.892079in}}%
\pgfpathlineto{\pgfqpoint{0.771622in}{1.892079in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.880198in}}%
\pgfpathlineto{\pgfqpoint{0.780831in}{1.880198in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{0.796947in}{1.848515in}}%
\pgfpathlineto{\pgfqpoint{0.803854in}{1.848515in}}%
\pgfpathlineto{\pgfqpoint{0.806156in}{1.836634in}}%
\pgfpathlineto{\pgfqpoint{0.808458in}{1.836634in}}%
\pgfpathlineto{\pgfqpoint{0.817668in}{1.820792in}}%
\pgfpathlineto{\pgfqpoint{0.822272in}{1.804950in}}%
\pgfpathlineto{\pgfqpoint{0.824575in}{1.804950in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{1.785149in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{1.785149in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{1.769307in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{1.769307in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.761386in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{1.761386in}}%
\pgfpathlineto{\pgfqpoint{0.842993in}{1.753465in}}%
\pgfpathlineto{\pgfqpoint{0.845295in}{1.753465in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.854505in}{1.729703in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{0.868318in}{1.709901in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{1.709901in}}%
\pgfpathlineto{\pgfqpoint{0.875225in}{1.698020in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{1.694059in}}%
\pgfpathlineto{\pgfqpoint{0.882132in}{1.682178in}}%
\pgfpathlineto{\pgfqpoint{0.886737in}{1.682178in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{1.670297in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{1.670297in}}%
\pgfpathlineto{\pgfqpoint{0.912062in}{1.666337in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{1.666337in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{0.918969in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{1.654455in}}%
\pgfpathlineto{\pgfqpoint{0.928178in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{0.932783in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{1.630693in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{1.630693in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{1.626733in}}%
\pgfpathlineto{\pgfqpoint{0.953504in}{1.626733in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{1.614851in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{1.614851in}}%
\pgfpathlineto{\pgfqpoint{0.969620in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{1.587129in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{1.587129in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{1.559406in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{1.559406in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{1.555446in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.555446in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{1.183734in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{1.543564in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{1.543564in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{1.523762in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{1.523762in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{1.515842in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{1.515842in}}%
\pgfpathlineto{\pgfqpoint{1.215966in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.245896in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.248198in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{1.264314in}{1.484158in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{1.484158in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{1.480198in}}%
\pgfpathlineto{\pgfqpoint{1.282733in}{1.480198in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{1.289640in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{1.301151in}{1.464356in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{1.444554in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{1.444554in}}%
\pgfpathlineto{\pgfqpoint{1.317267in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{1.321872in}{1.424752in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{1.424752in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{1.416832in}}%
\pgfpathlineto{\pgfqpoint{1.328779in}{1.416832in}}%
\pgfpathlineto{\pgfqpoint{1.340290in}{1.365347in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{1.329703in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{1.321782in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{1.309901in}}%
\pgfpathlineto{\pgfqpoint{1.361011in}{1.309901in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{1.305941in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.242574in}}%
\pgfpathlineto{\pgfqpoint{1.374825in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{1.377127in}{1.226733in}}%
\pgfpathlineto{\pgfqpoint{1.379429in}{1.199010in}}%
\pgfpathlineto{\pgfqpoint{1.381732in}{1.195050in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{1.147525in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{1.119802in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{1.111881in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{1.068317in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{1.060396in}}%
\pgfpathlineto{\pgfqpoint{1.427778in}{0.850495in}}%
\pgfpathlineto{\pgfqpoint{1.430080in}{0.846535in}}%
\pgfpathlineto{\pgfqpoint{1.432382in}{0.822772in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{0.818812in}}%
\pgfpathlineto{\pgfqpoint{1.441592in}{0.799010in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{0.767327in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{0.763366in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{0.632673in}}%
\pgfpathlineto{\pgfqpoint{1.469219in}{0.597030in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{0.589109in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{0.549505in}}%
\pgfpathlineto{\pgfqpoint{1.478428in}{0.533663in}}%
\pgfpathlineto{\pgfqpoint{1.480731in}{0.529703in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{0.426733in}}%
\pgfpathlineto{\pgfqpoint{1.503754in}{0.395050in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{0.391089in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{0.331683in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{0.331683in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{0.327723in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{0.319802in}}%
\pgfpathlineto{\pgfqpoint{1.529079in}{0.319802in}}%
\pgfpathlineto{\pgfqpoint{1.531381in}{0.315842in}}%
\pgfpathlineto{\pgfqpoint{1.533684in}{0.307921in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{0.307921in}}%
\pgfpathlineto{\pgfqpoint{1.538288in}{0.303960in}}%
\pgfpathlineto{\pgfqpoint{1.552102in}{0.303960in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{2.292203in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{2.292203in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{2.257115in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{2.257115in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{2.128460in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{2.081676in}}%
\pgfpathlineto{\pgfqpoint{0.361812in}{2.066082in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{0.373323in}{1.972515in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.956920in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.921832in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.878947in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{1.672320in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.613840in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.578752in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{0.506857in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{0.511461in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{1.461793in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.461793in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{0.536787in}{1.430604in}}%
\pgfpathlineto{\pgfqpoint{0.541391in}{1.415010in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{1.415010in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{1.399415in}}%
\pgfpathlineto{\pgfqpoint{0.555205in}{1.340936in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{1.333138in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{1.239571in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{1.134308in}}%
\pgfpathlineto{\pgfqpoint{0.585135in}{1.099220in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{0.601251in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{0.806823in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.791228in}}%
\pgfpathlineto{\pgfqpoint{0.638088in}{0.775634in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.775634in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{0.760039in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.756140in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.721053in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{0.666472in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.600195in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{0.475439in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.471540in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{0.389669in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{0.362378in}}%
\pgfpathlineto{\pgfqpoint{0.711762in}{0.350682in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{0.350682in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{0.342885in}}%
\pgfpathlineto{\pgfqpoint{0.725576in}{0.323392in}}%
\pgfpathlineto{\pgfqpoint{0.727878in}{0.323392in}}%
\pgfpathlineto{\pgfqpoint{0.730180in}{0.319493in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{0.319493in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.315595in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{0.315595in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.303899in}}%
\pgfpathlineto{\pgfqpoint{0.757808in}{0.303899in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{2.288304in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{2.276608in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{2.276608in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{0.299650in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{0.329580in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{2.179142in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{2.120663in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{1.793177in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{1.785380in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{1.726901in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{1.684016in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{1.547563in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{0.456206in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{0.486136in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{0.488438in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{0.490741in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{0.495345in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{0.499950in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{0.502252in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{1.415010in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{1.379922in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{1.251267in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{0.990058in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{0.927680in}}%
\pgfpathlineto{\pgfqpoint{0.571321in}{0.853606in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{0.802924in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.674269in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{0.610460in}{0.502729in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{0.487135in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{0.393567in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.385770in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.354581in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.327290in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.315595in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{0.315595in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.307797in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.307797in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{0.303899in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{0.303899in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917778in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{2.372222in}{1.455556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{1.455556in}}{\pgfqpoint{2.394444in}{1.477778in}}%
\pgfpathlineto{\pgfqpoint{2.394444in}{2.396297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394444in}{2.418519in}}{\pgfqpoint{2.372222in}{2.418519in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{2.418519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{2.418519in}}{\pgfqpoint{0.895556in}{2.396297in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{1.477778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895556in}{1.455556in}}{\pgfqpoint{0.917778in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{1.455556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.335186in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.335186in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.335186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.296297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.180247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=2.141358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{2.025309in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{2.025309in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{2.025309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.986420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.870371in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.870371in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.870371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.831482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{1.715432in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.715432in}}%
\pgfpathlineto{\pgfqpoint{1.051111in}{1.715432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.676543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995556in}{1.550772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084444in,y=1.521605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.276297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [94.1\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=2.121358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.966420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.811482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.656543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754444in,y=1.501605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard/cert_LInf_standard_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070120in}{2.058416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215165in}{1.511881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300350in}{1.468317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360210in}{1.123762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406256in}{0.640594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630338in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630338in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110676in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110676in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591014in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591014in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071352in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071352in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294596in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379179in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439192in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485742in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523776in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555933in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583788in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608359in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774934in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859518in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919530in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966080in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004114in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036271in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064127in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088697in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255272in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339856in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399868in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446418in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484452in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516609in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544465in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569035in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735610in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820194in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880206in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926756in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964790in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996947in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024803in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049373in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215948in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300532in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360544in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407094in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445128in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{1.379429in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{1.381732in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{1.515265in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{2.173267in}}%
\pgfpathlineto{\pgfqpoint{1.717868in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{2.169307in}}%
\pgfpathlineto{\pgfqpoint{1.731682in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{1.775425in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{1.784635in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{1.786937in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{2.153465in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{2.153465in}}%
\pgfpathlineto{\pgfqpoint{1.807658in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{1.846797in}{2.141584in}}%
\pgfpathlineto{\pgfqpoint{1.849099in}{2.141584in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{1.853704in}{2.137624in}}%
\pgfpathlineto{\pgfqpoint{1.856006in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{2.125743in}}%
\pgfpathlineto{\pgfqpoint{1.872122in}{2.125743in}}%
\pgfpathlineto{\pgfqpoint{1.874424in}{2.121782in}}%
\pgfpathlineto{\pgfqpoint{1.876727in}{2.121782in}}%
\pgfpathlineto{\pgfqpoint{1.879029in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{1.883634in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{2.113861in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{2.109901in}}%
\pgfpathlineto{\pgfqpoint{1.908959in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{1.915866in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{1.918168in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{1.936587in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{1.948098in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{1.955005in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{1.971121in}{2.070297in}}%
\pgfpathlineto{\pgfqpoint{1.978028in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{2.014865in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{2.030693in}}%
\pgfpathlineto{\pgfqpoint{2.028679in}{2.022772in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{2.022772in}}%
\pgfpathlineto{\pgfqpoint{2.037888in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{2.042492in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{2.047097in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{2.054004in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{2.063213in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{2.067818in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{2.077027in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{2.083934in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{2.086236in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{2.088539in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.090841in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{2.100050in}{1.951485in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.947525in}}%
\pgfpathlineto{\pgfqpoint{2.104655in}{1.947525in}}%
\pgfpathlineto{\pgfqpoint{2.106957in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.943564in}}%
\pgfpathlineto{\pgfqpoint{2.113864in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{2.120771in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{2.136887in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{2.146096in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{2.148398in}{1.915842in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{1.872277in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.848515in}}%
\pgfpathlineto{\pgfqpoint{2.164515in}{1.848515in}}%
\pgfpathlineto{\pgfqpoint{2.171421in}{1.797030in}}%
\pgfpathlineto{\pgfqpoint{2.173724in}{1.769307in}}%
\pgfpathlineto{\pgfqpoint{2.176026in}{1.761386in}}%
\pgfpathlineto{\pgfqpoint{2.182933in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{1.709901in}}%
\pgfpathlineto{\pgfqpoint{2.189840in}{1.678218in}}%
\pgfpathlineto{\pgfqpoint{2.196747in}{1.666337in}}%
\pgfpathlineto{\pgfqpoint{2.199049in}{1.658416in}}%
\pgfpathlineto{\pgfqpoint{2.201351in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{2.203654in}{1.634653in}}%
\pgfpathlineto{\pgfqpoint{2.212863in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{2.215165in}{1.602970in}}%
\pgfpathlineto{\pgfqpoint{2.217467in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{2.245095in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{2.249700in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{2.252002in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{2.254304in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{2.258909in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{2.263514in}{1.531683in}}%
\pgfpathlineto{\pgfqpoint{2.268118in}{1.503960in}}%
\pgfpathlineto{\pgfqpoint{2.275025in}{1.492079in}}%
\pgfpathlineto{\pgfqpoint{2.281932in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{2.288839in}{1.385149in}}%
\pgfpathlineto{\pgfqpoint{2.295746in}{1.226733in}}%
\pgfpathlineto{\pgfqpoint{2.316466in}{0.395050in}}%
\pgfpathlineto{\pgfqpoint{2.321071in}{0.307921in}}%
\pgfpathlineto{\pgfqpoint{2.325676in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{1.439289in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{1.471522in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{1.552102in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{1.554404in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{1.598148in}{2.237622in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.662613in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.664915in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.701752in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.704054in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.738589in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.743193in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.766216in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.770821in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.773123in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.800751in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.807658in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.832983in}{2.190838in}}%
\pgfpathlineto{\pgfqpoint{1.835285in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.876727in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{2.163548in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{1.892843in}{2.159649in}}%
\pgfpathlineto{\pgfqpoint{1.895145in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{1.897447in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.915866in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{1.920470in}{2.128460in}}%
\pgfpathlineto{\pgfqpoint{1.922773in}{2.128460in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{2.116764in}}%
\pgfpathlineto{\pgfqpoint{1.927377in}{2.116764in}}%
\pgfpathlineto{\pgfqpoint{1.929680in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.936587in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{1.948098in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.978028in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{1.991842in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.998749in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{2.012563in}{2.058285in}}%
\pgfpathlineto{\pgfqpoint{2.014865in}{2.058285in}}%
\pgfpathlineto{\pgfqpoint{2.017167in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{2.042690in}}%
\pgfpathlineto{\pgfqpoint{2.028679in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{2.033283in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{2.035586in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{2.037888in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{2.044795in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{2.047097in}{2.019298in}}%
\pgfpathlineto{\pgfqpoint{2.049399in}{2.019298in}}%
\pgfpathlineto{\pgfqpoint{2.051702in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{2.011501in}}%
\pgfpathlineto{\pgfqpoint{2.058609in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{2.063213in}{1.995906in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{1.980312in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{1.980312in}}%
\pgfpathlineto{\pgfqpoint{2.074725in}{1.976413in}}%
\pgfpathlineto{\pgfqpoint{2.077027in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{1.968616in}}%
\pgfpathlineto{\pgfqpoint{2.088539in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{1.921832in}}%
\pgfpathlineto{\pgfqpoint{2.095445in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{2.104655in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.851657in}}%
\pgfpathlineto{\pgfqpoint{2.113864in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{2.118468in}{1.812671in}}%
\pgfpathlineto{\pgfqpoint{2.120771in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{2.129980in}{1.769786in}}%
\pgfpathlineto{\pgfqpoint{2.132282in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{2.134585in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{2.136887in}{1.738596in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{2.146096in}{1.691813in}}%
\pgfpathlineto{\pgfqpoint{2.148398in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{2.155305in}{1.668421in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{2.176026in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{2.178328in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.182933in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{2.187538in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{2.189840in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{2.194444in}{1.629435in}}%
\pgfpathlineto{\pgfqpoint{2.203654in}{1.613840in}}%
\pgfpathlineto{\pgfqpoint{2.205956in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.210561in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{2.226677in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{2.228979in}{1.598246in}}%
\pgfpathlineto{\pgfqpoint{2.233584in}{1.598246in}}%
\pgfpathlineto{\pgfqpoint{2.238188in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.279630in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{2.286537in}{1.567057in}}%
\pgfpathlineto{\pgfqpoint{2.288839in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{2.291141in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{2.293443in}{1.535867in}}%
\pgfpathlineto{\pgfqpoint{2.298048in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{2.302653in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{2.304955in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{2.307257in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{2.311862in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{2.314164in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{2.318769in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.334885in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.337187in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.339489in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.341792in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{2.346396in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{2.360210in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{2.362513in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{2.376326in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{2.383233in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{2.385536in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{2.390140in}{1.422807in}}%
\pgfpathlineto{\pgfqpoint{2.394745in}{1.325341in}}%
\pgfpathlineto{\pgfqpoint{2.401652in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{2.406256in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{2.410861in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{2.415465in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{2.420070in}{0.775634in}}%
\pgfpathlineto{\pgfqpoint{2.429279in}{0.303899in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{2.229825in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.750100in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.763914in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.780030in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{2.202534in}}%
\pgfpathlineto{\pgfqpoint{1.830681in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.198635in}}%
\pgfpathlineto{\pgfqpoint{1.839890in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.849099in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.858308in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{2.171345in}}%
\pgfpathlineto{\pgfqpoint{1.874424in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{2.151852in}}%
\pgfpathlineto{\pgfqpoint{1.883634in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{1.885936in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{2.140156in}}%
\pgfpathlineto{\pgfqpoint{1.895145in}{2.116764in}}%
\pgfpathlineto{\pgfqpoint{1.899750in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.902052in}{2.108967in}}%
\pgfpathlineto{\pgfqpoint{1.904354in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.906657in}{2.101170in}}%
\pgfpathlineto{\pgfqpoint{1.908959in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.913564in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.920470in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.925075in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{1.927377in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{1.929680in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{1.931982in}{2.073879in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{2.066082in}}%
\pgfpathlineto{\pgfqpoint{1.936587in}{2.066082in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{2.050487in}}%
\pgfpathlineto{\pgfqpoint{1.952703in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{1.955005in}{2.007602in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.966517in}{1.972515in}}%
\pgfpathlineto{\pgfqpoint{1.971121in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.975726in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{1.978028in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{1.991842in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{1.998749in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{2.003353in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{1.875049in}}%
\pgfpathlineto{\pgfqpoint{2.007958in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{2.019469in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{1.843860in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{1.836062in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{1.836062in}}%
\pgfpathlineto{\pgfqpoint{2.028679in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{2.033283in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{2.051702in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{2.054004in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{2.063213in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{2.067818in}{1.800975in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{1.785380in}}%
\pgfpathlineto{\pgfqpoint{2.074725in}{1.785380in}}%
\pgfpathlineto{\pgfqpoint{2.083934in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{2.086236in}{1.738596in}}%
\pgfpathlineto{\pgfqpoint{2.090841in}{1.723002in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{2.095445in}{1.719103in}}%
\pgfpathlineto{\pgfqpoint{2.097748in}{1.715205in}}%
\pgfpathlineto{\pgfqpoint{2.100050in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{2.120771in}{1.703509in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{2.127678in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{2.129980in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{2.134585in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{2.143794in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{2.148398in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{2.153003in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{2.155305in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{2.164515in}{1.625536in}}%
\pgfpathlineto{\pgfqpoint{2.169119in}{1.617739in}}%
\pgfpathlineto{\pgfqpoint{2.171421in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{2.176026in}{1.609942in}}%
\pgfpathlineto{\pgfqpoint{2.178328in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{2.187538in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{2.189840in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{2.192142in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.212863in}{1.590448in}}%
\pgfpathlineto{\pgfqpoint{2.217467in}{1.582651in}}%
\pgfpathlineto{\pgfqpoint{2.228979in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{2.231281in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{2.247397in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{2.254304in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{2.279630in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.284234in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{2.288839in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{2.325676in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{2.327978in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{2.330280in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{2.332583in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{2.334885in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{2.337187in}{1.446199in}}%
\pgfpathlineto{\pgfqpoint{2.339489in}{1.446199in}}%
\pgfpathlineto{\pgfqpoint{2.341792in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.418908in}}%
\pgfpathlineto{\pgfqpoint{2.348699in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{2.355606in}{1.126511in}}%
\pgfpathlineto{\pgfqpoint{2.360210in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{2.367117in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{2.369419in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{2.374024in}{1.025146in}}%
\pgfpathlineto{\pgfqpoint{2.376326in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.383233in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{2.387838in}{0.678168in}}%
\pgfpathlineto{\pgfqpoint{2.394745in}{0.362378in}}%
\pgfpathlineto{\pgfqpoint{2.399349in}{0.311696in}}%
\pgfpathlineto{\pgfqpoint{2.401652in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{0.709459in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{0.743994in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{2.253216in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{0.870621in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{0.872923in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{2.023197in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{1.988109in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{1.988109in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{1.949123in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.024875in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{1.027177in}{1.929630in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{1.929630in}}%
\pgfpathlineto{\pgfqpoint{1.036386in}{1.914035in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{1.914035in}}%
\pgfpathlineto{\pgfqpoint{1.043293in}{1.890643in}}%
\pgfpathlineto{\pgfqpoint{1.050200in}{1.890643in}}%
\pgfpathlineto{\pgfqpoint{1.052503in}{1.863353in}}%
\pgfpathlineto{\pgfqpoint{1.057107in}{1.863353in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{1.847758in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{1.847758in}}%
\pgfpathlineto{\pgfqpoint{1.068619in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{1.800975in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{1.800975in}}%
\pgfpathlineto{\pgfqpoint{1.082432in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.098549in}{1.687914in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{1.676218in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{1.676218in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.112362in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{1.114665in}{1.617739in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{1.617739in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{1.578752in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{1.578752in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.149199in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{1.356530in}}%
\pgfpathlineto{\pgfqpoint{1.160711in}{1.356530in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{1.091642in}{2.292203in}}%
\pgfpathlineto{\pgfqpoint{1.093944in}{1.964717in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227778in}{0.355556in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{0.355556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{0.355556in}}{\pgfqpoint{1.704444in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.296297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{1.318519in}}{\pgfqpoint{1.682222in}{1.318519in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{1.318519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{1.318519in}}{\pgfqpoint{0.205556in}{1.296297in}}%
\pgfpathlineto{\pgfqpoint{0.205556in}{0.377778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{0.355556in}}{\pgfqpoint{0.227778in}{0.355556in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{0.355556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.235186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.196297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.080247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.041358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.925309in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.925309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.886420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.770371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.731482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.615432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.576543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305556in}{0.450772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.421605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.176297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [94.1\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.021358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.866420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [96.7\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.711482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.556543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.401605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard/cert_LInf_standard_sdr_large_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148398in}{2.209836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268118in}{0.902459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387838in}{0.328689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949692in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949692in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749383in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749383in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.258848in}}%
\pgfpathlineto{\pgfqpoint{1.227477in}{2.258848in}}%
\pgfpathlineto{\pgfqpoint{1.229780in}{2.254733in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{2.254733in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{2.250617in}}%
\pgfpathlineto{\pgfqpoint{1.704054in}{2.250617in}}%
\pgfpathlineto{\pgfqpoint{1.706356in}{2.246502in}}%
\pgfpathlineto{\pgfqpoint{1.722472in}{2.246502in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{2.242387in}}%
\pgfpathlineto{\pgfqpoint{1.729379in}{2.242387in}}%
\pgfpathlineto{\pgfqpoint{1.731682in}{2.238272in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{2.238272in}}%
\pgfpathlineto{\pgfqpoint{1.780030in}{2.234156in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{2.234156in}}%
\pgfpathlineto{\pgfqpoint{1.786937in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.789239in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.791542in}{2.221811in}}%
\pgfpathlineto{\pgfqpoint{1.807658in}{2.221811in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.217695in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{2.217695in}}%
\pgfpathlineto{\pgfqpoint{2.162212in}{2.213580in}}%
\pgfpathlineto{\pgfqpoint{2.196747in}{2.213580in}}%
\pgfpathlineto{\pgfqpoint{2.199049in}{2.209465in}}%
\pgfpathlineto{\pgfqpoint{2.233584in}{2.209465in}}%
\pgfpathlineto{\pgfqpoint{2.235886in}{2.197119in}}%
\pgfpathlineto{\pgfqpoint{2.238188in}{2.197119in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{2.127160in}}%
\pgfpathlineto{\pgfqpoint{2.245095in}{2.110700in}}%
\pgfpathlineto{\pgfqpoint{2.247397in}{2.106584in}}%
\pgfpathlineto{\pgfqpoint{2.249700in}{2.094239in}}%
\pgfpathlineto{\pgfqpoint{2.254304in}{2.011934in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{2.007819in}}%
\pgfpathlineto{\pgfqpoint{2.258909in}{1.999588in}}%
\pgfpathlineto{\pgfqpoint{2.263514in}{1.884362in}}%
\pgfpathlineto{\pgfqpoint{2.265816in}{1.876132in}}%
\pgfpathlineto{\pgfqpoint{2.270420in}{1.834979in}}%
\pgfpathlineto{\pgfqpoint{2.275025in}{1.703292in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.555144in}}%
\pgfpathlineto{\pgfqpoint{2.279630in}{1.123045in}}%
\pgfpathlineto{\pgfqpoint{2.284234in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{2.291141in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{2.293443in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.298048in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.302653in}{1.057202in}}%
\pgfpathlineto{\pgfqpoint{2.304955in}{0.909053in}}%
\pgfpathlineto{\pgfqpoint{2.311862in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{2.321071in}{0.851440in}}%
\pgfpathlineto{\pgfqpoint{2.323373in}{0.847325in}}%
\pgfpathlineto{\pgfqpoint{2.327978in}{0.830864in}}%
\pgfpathlineto{\pgfqpoint{2.330280in}{0.826749in}}%
\pgfpathlineto{\pgfqpoint{2.332583in}{0.468724in}}%
\pgfpathlineto{\pgfqpoint{2.334885in}{0.464609in}}%
\pgfpathlineto{\pgfqpoint{2.339489in}{0.444033in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{2.346396in}{0.374074in}}%
\pgfpathlineto{\pgfqpoint{2.351001in}{0.365844in}}%
\pgfpathlineto{\pgfqpoint{2.353303in}{0.365844in}}%
\pgfpathlineto{\pgfqpoint{2.355606in}{0.328807in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{0.328807in}}%
\pgfpathlineto{\pgfqpoint{2.367117in}{0.324691in}}%
\pgfpathlineto{\pgfqpoint{2.429279in}{0.324691in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{0.316461in}}%
\pgfpathlineto{\pgfqpoint{2.433884in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.717868in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{1.743193in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{1.745495in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.807658in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{1.823774in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{2.063213in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{2.067818in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{2.074725in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{2.083934in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{2.086236in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{2.088539in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{2.090841in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{2.093143in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{2.095445in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{2.097748in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{2.125375in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{2.129980in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{2.132282in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{2.134585in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{2.136887in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{2.155305in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{1.766216in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.814565in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{1.819169in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{1.821471in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{1.835285in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{1.837588in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{2.028679in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{2.030981in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{2.049399in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{2.054004in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{2.067818in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{2.074725in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{2.079329in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{2.095445in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{2.097748in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.905155in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.935085in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.941992in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.976527in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.978829in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.981131in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.271831in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{2.271831in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{2.267807in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{2.267807in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{2.263783in}}%
\pgfpathlineto{\pgfqpoint{1.218268in}{2.263783in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{2.255734in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{2.255734in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{2.251710in}}%
\pgfpathlineto{\pgfqpoint{1.236687in}{2.251710in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{2.247686in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{2.239638in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{2.239638in}}%
\pgfpathlineto{\pgfqpoint{1.252803in}{2.235614in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{2.235614in}}%
\pgfpathlineto{\pgfqpoint{1.262012in}{2.231590in}}%
\pgfpathlineto{\pgfqpoint{1.275826in}{2.231590in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{0.381481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{0.381481in}}{\pgfqpoint{1.704444in}{0.403703in}}%
\pgfpathlineto{\pgfqpoint{1.704444in}{1.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704444in}{1.344444in}}{\pgfqpoint{1.682222in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{1.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{1.344444in}}{\pgfqpoint{0.205556in}{1.322222in}}%
\pgfpathlineto{\pgfqpoint{0.205556in}{0.403703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.205556in}{0.381481in}}{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathlineto{\pgfqpoint{0.227778in}{0.381481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=1.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{0.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.602469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305556in}{0.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394444in,y=0.447531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.9\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=1.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.892346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.737407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.582469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064444in,y=0.427531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.7\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard/randsmooth_sweep_cert_L1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753597in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753597in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357195in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357195in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960792in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960792in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.308859in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.228278in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{0.470020in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{0.472322in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.177628in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.449299in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.474625in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.476927in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{0.483834in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{0.559810in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{0.564414in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{0.566717in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{0.575926in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{2.167735in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{2.167735in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{2.123647in}}%
\pgfpathlineto{\pgfqpoint{0.631181in}{2.123647in}}%
\pgfpathlineto{\pgfqpoint{0.633483in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.513764in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.516066in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.532182in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.534484in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{0.550601in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{0.578228in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{0.589740in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{0.596647in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{0.598949in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{0.612763in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{2.195792in}}%
\pgfpathlineto{\pgfqpoint{0.619670in}{2.195792in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{2.155711in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{2.155711in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{2.139679in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{2.139679in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{2.131663in}}%
\pgfpathlineto{\pgfqpoint{0.651902in}{2.131663in}}%
\pgfpathlineto{\pgfqpoint{0.654204in}{2.127655in}}%
\pgfpathlineto{\pgfqpoint{0.656507in}{2.127655in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{2.119639in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{2.119639in}}%
\pgfpathlineto{\pgfqpoint{0.663413in}{2.107615in}}%
\pgfpathlineto{\pgfqpoint{0.665716in}{2.107615in}}%
\pgfpathlineto{\pgfqpoint{0.668018in}{2.099599in}}%
\pgfpathlineto{\pgfqpoint{0.670320in}{2.099599in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{2.095591in}}%
\pgfpathlineto{\pgfqpoint{0.677227in}{2.095591in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{2.083567in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{2.083567in}}%
\pgfpathlineto{\pgfqpoint{0.686436in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{0.707157in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{0.718669in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{0.720971in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{0.739389in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{0.741692in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{0.179930in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.189139in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.196046in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.173023in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.175325in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.239790in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.679530in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.186837in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.580531in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.582833in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.608158in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{0.626577in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.642693in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{0.658809in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{0.661111in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.214464in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.260511in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.714064in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.716366in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.829179in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.831481in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{0.836086in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{0.893644in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{0.907457in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{0.909760in}{2.195792in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{2.195792in}}%
\pgfpathlineto{\pgfqpoint{0.925876in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.061712in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.064014in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.213664in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{2.275952in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.212162in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.219069in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.161512in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.191441in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.193744in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.244394in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.159209in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.419369in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.421672in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.426276in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.198348in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.200651in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.202953in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.205255in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.207558in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.209860in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.216767in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.221371in}{2.275952in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.262813in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.265115in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.278929in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{2.275952in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{2.275952in}}%
\pgfpathlineto{\pgfqpoint{0.297347in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.322673in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.359510in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.253604in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.306557in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{0.380230in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{2.275952in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{2.275952in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.410160in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.412462in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.430881in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671948in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{2.352778in}{1.355556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380556in}{1.355556in}}{\pgfqpoint{2.380556in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{2.380556in}{2.202778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380556in}{2.230556in}}{\pgfqpoint{2.352778in}{2.230556in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{2.230556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.644170in}{2.230556in}}{\pgfqpoint{0.644170in}{2.202778in}}%
\pgfpathlineto{\pgfqpoint{0.644170in}{1.383333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.644170in}{1.355556in}}{\pgfqpoint{0.671948in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{1.355556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{2.119444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=2.070833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Gaussian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.911111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.862500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Laplacian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.702778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.654167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Uniform \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.494444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.445833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Splitting \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard/randsmooth_sweep_cert_L2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933698in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933698in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717396in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717396in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{1.533684in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{2.167735in}}%
\pgfpathlineto{\pgfqpoint{1.584334in}{2.167735in}}%
\pgfpathlineto{\pgfqpoint{1.586637in}{2.123647in}}%
\pgfpathlineto{\pgfqpoint{1.717868in}{2.123647in}}%
\pgfpathlineto{\pgfqpoint{1.720170in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.333383in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{1.361011in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{1.545195in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{1.605055in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.655706in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{2.195792in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{2.195792in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{1.683333in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.701752in}{2.179760in}}%
\pgfpathlineto{\pgfqpoint{1.706356in}{2.179760in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{2.171743in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{2.171743in}}%
\pgfpathlineto{\pgfqpoint{1.717868in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{2.155711in}}%
\pgfpathlineto{\pgfqpoint{1.745495in}{2.155711in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{2.139679in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{2.139679in}}%
\pgfpathlineto{\pgfqpoint{1.770821in}{2.131663in}}%
\pgfpathlineto{\pgfqpoint{1.780030in}{2.131663in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{2.127655in}}%
\pgfpathlineto{\pgfqpoint{1.793844in}{2.127655in}}%
\pgfpathlineto{\pgfqpoint{1.796146in}{2.119639in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.119639in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{2.107615in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{2.107615in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{2.099599in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{2.099599in}}%
\pgfpathlineto{\pgfqpoint{1.846797in}{2.095591in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{2.095591in}}%
\pgfpathlineto{\pgfqpoint{1.867518in}{2.083567in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{2.083567in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.952703in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{1.998749in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{2.063213in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.156907in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671948in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{2.352778in}{1.355556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380556in}{1.355556in}}{\pgfqpoint{2.380556in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{2.380556in}{2.202778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380556in}{2.230556in}}{\pgfqpoint{2.352778in}{2.230556in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{2.230556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.644170in}{2.230556in}}{\pgfqpoint{0.644170in}{2.202778in}}%
\pgfpathlineto{\pgfqpoint{0.644170in}{1.383333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.644170in}{1.355556in}}{\pgfqpoint{0.671948in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{1.355556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{2.119444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=2.070833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Gaussian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.911111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.862500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Laplacian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.702778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.654167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Uniform \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.494444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.445833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Splitting \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/malimg-standard/randsmooth_sweep_cert_LInf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651567in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651567in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153134in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153134in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654700in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654700in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156267in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156267in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.150000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.182232in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.184535in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.235185in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.274324in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.276627in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.331882in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.334184in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.387137in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.389439in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.414765in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.417067in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.437788in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.463113in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.525275in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.543694in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.672623in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.357207in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.394044in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.403253in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.020270in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{1.031782in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.073223in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.195245in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.281231in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.292743in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.301952in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.304254in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.172222in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.209059in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.234384in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.499149in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.501451in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{1.533684in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{1.535986in}{2.167735in}}%
\pgfpathlineto{\pgfqpoint{1.584334in}{2.167735in}}%
\pgfpathlineto{\pgfqpoint{1.586637in}{2.123647in}}%
\pgfpathlineto{\pgfqpoint{1.717868in}{2.123647in}}%
\pgfpathlineto{\pgfqpoint{1.720170in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.324975in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.327277in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.343393in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.423974in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.428579in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.433183in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.458509in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.460811in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.333383in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.351802in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{1.358709in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{1.361011in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.393243in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.448498in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{1.542893in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{1.545195in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.582032in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{1.605055in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.655706in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{2.195792in}}%
\pgfpathlineto{\pgfqpoint{1.676426in}{2.195792in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{1.683333in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{1.685636in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.701752in}{2.179760in}}%
\pgfpathlineto{\pgfqpoint{1.706356in}{2.179760in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{2.171743in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{2.171743in}}%
\pgfpathlineto{\pgfqpoint{1.717868in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.724775in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{2.155711in}}%
\pgfpathlineto{\pgfqpoint{1.745495in}{2.155711in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{2.139679in}}%
\pgfpathlineto{\pgfqpoint{1.768519in}{2.139679in}}%
\pgfpathlineto{\pgfqpoint{1.770821in}{2.131663in}}%
\pgfpathlineto{\pgfqpoint{1.780030in}{2.131663in}}%
\pgfpathlineto{\pgfqpoint{1.782332in}{2.127655in}}%
\pgfpathlineto{\pgfqpoint{1.793844in}{2.127655in}}%
\pgfpathlineto{\pgfqpoint{1.796146in}{2.119639in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.119639in}}%
\pgfpathlineto{\pgfqpoint{1.812262in}{2.107615in}}%
\pgfpathlineto{\pgfqpoint{1.826076in}{2.107615in}}%
\pgfpathlineto{\pgfqpoint{1.828378in}{2.099599in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{2.099599in}}%
\pgfpathlineto{\pgfqpoint{1.846797in}{2.095591in}}%
\pgfpathlineto{\pgfqpoint{1.865215in}{2.095591in}}%
\pgfpathlineto{\pgfqpoint{1.867518in}{2.083567in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{2.083567in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.952703in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{1.996446in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{1.998749in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{2.063213in}{2.027455in}}%
\pgfpathlineto{\pgfqpoint{2.065516in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{2.242793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.166116in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.170721in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.223674in}{2.291984in}}%
\pgfpathlineto{\pgfqpoint{0.225976in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{0.237487in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{0.242092in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.246697in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.248999in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.255906in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.258208in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.285836in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.288138in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.311161in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.313463in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.318068in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.320370in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.347998in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.396346in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.398649in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.407858in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.518368in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.520671in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.230581in}{2.263928in}}%
\pgfpathlineto{\pgfqpoint{0.232883in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.341091in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.375626in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.377928in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{0.384835in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.400951in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.405556in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.440090in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.889039in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.269720in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.272022in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.290440in}{2.255912in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.345696in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.350300in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.352603in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.354905in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.368719in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.946597in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.948899in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{0.969620in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{0.988038in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{2.215832in}}%
\pgfpathlineto{\pgfqpoint{1.004154in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{1.087037in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.257407in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.364114in}{2.259920in}}%
\pgfpathlineto{\pgfqpoint{0.371021in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.442392in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.444695in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.451602in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{0.453904in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.465415in}{2.239880in}}%
\pgfpathlineto{\pgfqpoint{0.467718in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.479229in}{2.235872in}}%
\pgfpathlineto{\pgfqpoint{0.481532in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.163013in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{1.294244in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{2.219840in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{1.349499in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.363313in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.365616in}{2.195792in}}%
\pgfpathlineto{\pgfqpoint{1.379429in}{2.195792in}}%
\pgfpathlineto{\pgfqpoint{1.381732in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{2.191784in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{2.187776in}}%
\pgfpathlineto{\pgfqpoint{1.425475in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{1.457708in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.503754in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{0.154605in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.152302in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671948in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{2.352778in}{1.355556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380556in}{1.355556in}}{\pgfqpoint{2.380556in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{2.380556in}{2.202778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380556in}{2.230556in}}{\pgfqpoint{2.352778in}{2.230556in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{2.230556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.644170in}{2.230556in}}{\pgfqpoint{0.644170in}{2.202778in}}%
\pgfpathlineto{\pgfqpoint{0.644170in}{1.383333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.644170in}{1.355556in}}{\pgfqpoint{0.671948in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.671948in}{1.355556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{2.119444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=2.070833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Gaussian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.911111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.862500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Laplacian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.702778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.654167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Uniform \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699726in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{1.494444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088615in,y=1.445833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Splitting \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_L1_standard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705556in}{2.205138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961111in}{1.956126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216667in}{1.454150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472222in}{0.865217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730080in}{0.473913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090318in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090318in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730635in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730635in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370953in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370953in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.128378in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.241191in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.370120in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.400050in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.466817in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.482933in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.485235in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.487538in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.794071in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.118182in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.055556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{1.055556in}}{\pgfqpoint{2.694444in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.306173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.328396in}}{\pgfqpoint{2.672222in}{2.328396in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.328396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.328396in}}{\pgfqpoint{1.195556in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.077778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{1.055556in}}{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.245062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.206173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.090124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.051235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.935186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.896297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.780247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.741358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.625309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.586420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.460648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.431482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.315432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.276543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.160494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.121605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-nets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.186173in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.031235in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.876297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.721358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.566420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.411482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.256543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.101605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_L1_standard_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705556in}{2.205138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961111in}{1.956126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216667in}{1.454150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472222in}{0.865217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730080in}{0.473913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090318in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090318in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730635in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730635in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370953in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370953in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.128378in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.241191in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.370120in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.400050in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.466817in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.482933in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.485235in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.487538in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.055556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{1.055556in}}{\pgfqpoint{2.694444in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.306173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.328396in}}{\pgfqpoint{2.672222in}{2.328396in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.328396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.328396in}}{\pgfqpoint{1.195556in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.077778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{1.055556in}}{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.245062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.206173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.090124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.051235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.935186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.896297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.780247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.741358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.625309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.586420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.460648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.431482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.315432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.276543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.160494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.121605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-nets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.186173in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.031235in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.876297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.721358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.566420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.411482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.256543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.101605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_L1_standard_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705556in}{2.205138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961111in}{1.956126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216667in}{1.454150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472222in}{0.865217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730080in}{0.473913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090318in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090318in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730635in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730635in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370953in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370953in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.128378in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.241191in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.370120in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.400050in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.466817in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.482933in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.485235in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.487538in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.122134in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.201186in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.055556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{1.055556in}}{\pgfqpoint{2.694444in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.306173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.328396in}}{\pgfqpoint{2.672222in}{2.328396in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.328396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.328396in}}{\pgfqpoint{1.195556in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.077778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{1.055556in}}{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.245062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.206173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.090124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.051235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.935186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.896297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.780247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.741358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.625309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.586420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.460648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.431482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.315432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.276543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.160494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.121605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-nets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.186173in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.031235in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [92.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.876297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [92.9\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.721358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [96.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.566420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.411482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.256543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.101605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_L1_standard_sdr_max_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705556in}{2.205138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961111in}{1.956126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216667in}{1.454150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472222in}{0.865217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730080in}{0.473913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090318in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090318in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730635in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730635in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370953in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370953in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.128378in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.241191in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.370120in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.400050in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.466817in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.482933in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.485235in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.487538in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.794071in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.118182in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{0.975556in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{0.975556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{0.975556in}}{\pgfqpoint{2.694444in}{0.997778in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.226173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.248396in}}{\pgfqpoint{2.672222in}{2.248396in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.248396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.248396in}}{\pgfqpoint{1.195556in}{2.226173in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{0.997778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{0.975556in}}{\pgfqpoint{1.217778in}{0.975556in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{0.975556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.165062in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.165062in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.165062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.126173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.010124in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.010124in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.010124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.971235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.855186in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.855186in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.855186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.816297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.700247in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.700247in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.700247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.661358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.545309in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.545309in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.545309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.506420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.380648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.351482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.235432in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.235432in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.235432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.196543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.080494in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.080494in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.080494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.041605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-Net}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.106173in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.951235in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.796297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.641358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.486420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.331482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.176543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.021605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_L1_standard_sdr_max_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705556in}{2.205138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961111in}{1.956126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216667in}{1.454150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472222in}{0.865217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730080in}{0.473913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090318in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090318in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730635in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730635in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370953in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370953in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.128378in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.241191in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.370120in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.400050in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.466817in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.482933in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.485235in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.487538in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.055556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{1.055556in}}{\pgfqpoint{2.694444in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.306173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.328396in}}{\pgfqpoint{2.672222in}{2.328396in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.328396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.328396in}}{\pgfqpoint{1.195556in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.077778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{1.055556in}}{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.245062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.206173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.090124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.051235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.935186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.896297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.780247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.741358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.625309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.586420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.460648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.431482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.315432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.276543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.160494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.121605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-nets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.186173in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.031235in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.876297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.721358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.566420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.411482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.256543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.101605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_L2_standard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813764in}{2.149802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179830in}{1.371146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545896in}{0.481818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911962in}{0.311858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181452in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181452in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912903in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912903in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644355in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644355in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.248617in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.167518in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.183634in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.241191in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.255005in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.257307in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.273423in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.305656in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.307958in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.326376in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.340190in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.347097in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.367818in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.390841in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.397748in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.439189in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.471421in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.473724in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{2.128378in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{2.167518in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.215866in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.201186in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.055556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{1.055556in}}{\pgfqpoint{2.694444in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.306173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.328396in}}{\pgfqpoint{2.672222in}{2.328396in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.328396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.328396in}}{\pgfqpoint{1.195556in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.077778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{1.055556in}}{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.245062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.206173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.090124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.051235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.935186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.896297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.780247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.741358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.625309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.586420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.460648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.431482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.315432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.276543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.160494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.121605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-nets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.186173in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.031235in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.876297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.721358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.566420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.411482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.256543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.101605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_L2_standard_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744695in}{2.149802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041692in}{1.371146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338689in}{0.481818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635686in}{0.311858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043654in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043654in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637309in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637309in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230963in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230963in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.248617in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.255005in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.289540in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.291842in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.307958in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.326376in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.420771in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.423073in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.427678in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.459910in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.430435in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{0.873123in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.055556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{1.055556in}}{\pgfqpoint{2.694444in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.306173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.328396in}}{\pgfqpoint{2.672222in}{2.328396in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.328396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.328396in}}{\pgfqpoint{1.195556in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.077778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{1.055556in}}{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.245062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.206173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.090124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.051235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.935186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.896297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.780247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.741358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.625309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.586420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.460648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.431482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.315432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.276543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.160494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.121605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-nets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.186173in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.031235in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.876297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.721358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.566420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.411482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.256543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.101605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_L2_standard_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749299in}{2.149802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050901in}{1.371146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352503in}{0.481818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654104in}{0.311858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053102in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053102in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656204in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656204in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259307in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259307in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.248617in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.541107in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.280237in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.228854in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.873123in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.086937in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.183634in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.208959in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.255005in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.261912in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.367818in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.411562in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.432282in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.466817in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.055556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{1.055556in}}{\pgfqpoint{2.694444in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.306173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.328396in}}{\pgfqpoint{2.672222in}{2.328396in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.328396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.328396in}}{\pgfqpoint{1.195556in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.077778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{1.055556in}}{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.245062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.206173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.090124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.051235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.935186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.896297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.780247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.741358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.625309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.586420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.460648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.431482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.315432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.276543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.160494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.121605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-nets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.186173in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.031235in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [92.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.876297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [92.9\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.721358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [96.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.566420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.411482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.256543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.101605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_L2_standard_sdr_max_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813764in}{2.149802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179830in}{1.371146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545896in}{0.481818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911962in}{0.311858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181452in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181452in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912903in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912903in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644355in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644355in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.248617in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.167518in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.183634in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.241191in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.255005in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.257307in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.273423in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.305656in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.307958in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.326376in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.340190in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.347097in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.367818in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.390841in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.397748in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.439189in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.471421in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.473724in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{2.128378in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{2.167518in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.215866in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.201186in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{0.975556in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{0.975556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{0.975556in}}{\pgfqpoint{2.694444in}{0.997778in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.226173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.248396in}}{\pgfqpoint{2.672222in}{2.248396in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.248396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.248396in}}{\pgfqpoint{1.195556in}{2.226173in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{0.997778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{0.975556in}}{\pgfqpoint{1.217778in}{0.975556in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{0.975556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.165062in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.165062in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.165062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.126173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.010124in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.010124in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.010124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.971235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.855186in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.855186in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.855186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.816297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.700247in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.700247in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.700247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.661358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.545309in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.545309in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.545309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.506420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.380648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.351482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.235432in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.235432in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.235432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.196543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.080494in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.080494in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.080494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.041605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-Net}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.106173in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.951235in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.796297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.641358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.486420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.331482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.176543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.021605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_L2_standard_sdr_max_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744695in}{2.149802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041692in}{1.371146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338689in}{0.481818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635686in}{0.311858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043654in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043654in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637309in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637309in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230963in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230963in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.248617in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.255005in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.289540in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.291842in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.307958in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.326376in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.420771in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.423073in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.427678in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.459910in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.430435in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{0.873123in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.055556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{1.055556in}}{\pgfqpoint{2.694444in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.306173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.328396in}}{\pgfqpoint{2.672222in}{2.328396in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.328396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.328396in}}{\pgfqpoint{1.195556in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.077778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{1.055556in}}{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.245062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.206173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.090124in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.090124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.051235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.935186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.896297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.780247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.741358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.625309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.586420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.460648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.431482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.315432in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.315432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.276543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.160494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.121605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-nets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.186173in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.031235in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.876297in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.721358in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.566420in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.411482in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.256543in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.101605in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_LInf_standard_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558208in}{2.240711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668719in}{2.086561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779229in}{1.537154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887437in}{0.821739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997948in}{0.410672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328124in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328124in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206248in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206248in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{2.381632in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{2.383934in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{2.390841in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{2.397748in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{2.400050in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{2.406957in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{2.418468in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{2.427678in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{2.443794in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{2.450701in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{2.459910in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{2.471421in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{2.478328in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{2.480631in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{2.487538in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{2.489840in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{2.496747in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.512863in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.515165in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{2.522072in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{2.524374in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{2.531281in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{2.533584in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{0.971604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{0.971604in}}{\pgfqpoint{2.694444in}{0.993827in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.222222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.244444in}}{\pgfqpoint{2.672222in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.244444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.244444in}}{\pgfqpoint{1.195556in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{0.993827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{0.971604in}}{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.161111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.161111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.161111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.122222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.006173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.967284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.851234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.812346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.696296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.657407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.541358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.502469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.376697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.347531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.231481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.192592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.076543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.037654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-nets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.102222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.947284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.792346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.637407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.482469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.327531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.172592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.017654in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_LInf_standard_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558208in}{2.240711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668719in}{2.086561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779229in}{1.537154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887437in}{0.821739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997948in}{0.410672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328124in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328124in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206248in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206248in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.118182in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{2.381632in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{2.383934in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{2.390841in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{2.397748in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{2.400050in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{2.406957in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{2.418468in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{2.427678in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{2.443794in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{2.450701in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{2.459910in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{2.471421in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{2.478328in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{2.480631in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{2.487538in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{2.489840in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{2.496747in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.512863in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.515165in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{2.522072in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{2.524374in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{2.531281in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{2.533584in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{0.971604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{0.971604in}}{\pgfqpoint{2.694444in}{0.993827in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.222222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.244444in}}{\pgfqpoint{2.672222in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.244444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.244444in}}{\pgfqpoint{1.195556in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{0.993827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{0.971604in}}{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.161111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.161111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.161111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.122222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.006173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.967284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.851234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.812346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.696296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.657407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.541358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.502469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.376697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.347531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.231481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.192592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.076543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.037654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-nets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.102222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.947284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.792346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.637407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.482469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.327531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.172592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.017654in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_LInf_standard_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558208in}{2.240711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668719in}{2.086561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779229in}{1.537154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887437in}{0.821739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997948in}{0.410672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328124in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328124in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206248in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206248in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.122134in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.750593in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.035178in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{2.381632in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{2.383934in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{2.390841in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{2.397748in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{2.400050in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{2.406957in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{2.418468in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{2.427678in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{2.443794in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{2.450701in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{2.459910in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{2.471421in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{2.478328in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{2.480631in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{2.487538in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{2.489840in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{2.496747in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.512863in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.515165in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{2.522072in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{2.524374in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{2.531281in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{2.533584in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{0.971604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{0.971604in}}{\pgfqpoint{2.694444in}{0.993827in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.222222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.244444in}}{\pgfqpoint{2.672222in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.244444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.244444in}}{\pgfqpoint{1.195556in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{0.993827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{0.971604in}}{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.161111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.161111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.161111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.122222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.006173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.967284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.851234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.812346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.696296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.657407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.541358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.502469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.376697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.347531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.231481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.192592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.076543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.037654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-nets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.102222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.947284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [92.5\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.792346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [92.9\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.637407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [96.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.482469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.327531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.172592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.017654in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_LInf_standard_sdr_max_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558208in}{2.240711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668719in}{2.086561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779229in}{1.537154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887437in}{0.821739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997948in}{0.410672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328124in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328124in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206248in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206248in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{2.381632in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{2.383934in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{2.390841in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{2.397748in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{2.400050in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{2.406957in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{2.418468in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{2.427678in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{2.443794in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{2.450701in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{2.459910in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{2.471421in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{2.478328in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{2.480631in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{2.487538in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{2.489840in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{2.496747in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.512863in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.515165in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{2.522072in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{2.524374in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{2.531281in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{2.533584in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{0.971604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{0.971604in}}{\pgfqpoint{2.694444in}{0.993827in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.222222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.244444in}}{\pgfqpoint{2.672222in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.244444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.244444in}}{\pgfqpoint{1.195556in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{0.993827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{0.971604in}}{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.161111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.161111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.161111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.122222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.006173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.967284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.851234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.812346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.696296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.657407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.541358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.502469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.376697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.347531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.231481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.192592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.076543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.037654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-Net}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.102222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.947284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.792346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.637407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.6\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.482469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.327531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.172592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.017654in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/cert_LInf_standard_sdr_max_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.284190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558208in}{2.240711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668719in}{2.086561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779229in}{1.537154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887437in}{0.821739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997948in}{0.410672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328124in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328124in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206248in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206248in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.118182in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{2.363213in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{2.381632in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{2.383934in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{2.390841in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{2.397748in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{2.400050in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{2.406957in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{2.418468in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{2.427678in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{2.443794in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{2.450701in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{2.459910in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{2.471421in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{2.478328in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{2.480631in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{2.487538in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{2.489840in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{2.496747in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.512863in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.515165in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{2.522072in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{2.524374in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{2.531281in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{2.533584in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{0.971604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{0.971604in}}{\pgfqpoint{2.694444in}{0.993827in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.222222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.244444in}}{\pgfqpoint{2.672222in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.244444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.244444in}}{\pgfqpoint{1.195556in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{0.993827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{0.971604in}}{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{0.971604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.161111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.161111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.161111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.122222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Convex*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.006173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.967284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.851234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.812346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Laplacian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.696296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.657407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RS Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.541358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.502469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Splitting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.266667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{1.376697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.347531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.231481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.192592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cayley}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.076543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=1.037654in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_{\infty}\)-nets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.102222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.0\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.947284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.792346in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.637407in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.482469in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.4\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.327531in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [99.2\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.172592in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=1.017654in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [100 \% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/randsmooth_sweep_cert_L1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254803in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254803in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059605in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059605in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.122134in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.541107in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.541107in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.201186in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.122134in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.794071in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.541107in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.430435in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.122134in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.794071in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.794071in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.201186in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.201186in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.118182in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.118182in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.347097in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.248617in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.040891in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.477866in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.122134in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.228854in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.228854in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{1.794071in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{1.695257in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{1.280237in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{1.201186in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{2.040891in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{2.086937in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{1.501581in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{1.430435in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{2.176727in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{2.215866in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{2.241191in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{2.250400in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{2.255005in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{2.257307in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{2.259610in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{2.261912in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{1.201186in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{2.291842in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{2.305656in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{2.307958in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{2.328679in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{2.333283in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{2.340190in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{2.347097in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.932411in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{2.358609in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{2.360911in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{2.367818in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{2.370120in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{2.379329in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{2.381632in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{2.406957in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{2.418468in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{2.420771in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{2.443794in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{2.466817in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{2.480631in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.482933in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.496747in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.501351in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.512863in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.517467in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.528979in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.531281in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.535886in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.671021in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{2.015566in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{2.086937in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{2.167518in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{2.255005in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{2.273423in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{2.289540in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{2.328679in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{2.330981in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{2.333283in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{2.340190in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{2.356306in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{2.358609in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{2.360911in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{2.370120in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{2.379329in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{2.383934in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{2.388539in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{2.406957in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{2.409259in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{2.411562in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{2.423073in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{2.441491in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{2.443794in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{2.448398in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{2.466817in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{2.471421in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{2.478328in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{2.482933in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{2.489840in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{2.492142in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{2.494444in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{2.501351in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{2.515165in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{2.519770in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{2.522072in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{2.533584in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971948in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{2.652778in}{1.355556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680556in}{1.355556in}}{\pgfqpoint{2.680556in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{2.202778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680556in}{2.230556in}}{\pgfqpoint{2.652778in}{2.230556in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{2.230556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944170in}{2.230556in}}{\pgfqpoint{0.944170in}{2.202778in}}%
\pgfpathlineto{\pgfqpoint{0.944170in}{1.383333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944170in}{1.355556in}}{\pgfqpoint{0.971948in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{1.355556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{2.119444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=2.070833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Gaussian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.911111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.862500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Laplacian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.702778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.654167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Uniform \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.494444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.445833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Splitting \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/randsmooth_sweep_cert_L2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043654in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043654in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637309in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637309in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230963in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230963in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.255005in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.289540in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.291842in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.307958in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.326376in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.420771in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.423073in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.427678in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.459910in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.541107in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.541107in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.280237in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.040891in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.176727in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.208959in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.215866in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.255005in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{2.340190in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.397748in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.432282in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.515165in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.517467in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.122134in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.122134in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.176727in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.183634in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.208959in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{2.241191in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{2.243493in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.379329in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.381632in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.400050in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.508258in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971948in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{2.652778in}{1.355556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680556in}{1.355556in}}{\pgfqpoint{2.680556in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{2.202778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680556in}{2.230556in}}{\pgfqpoint{2.652778in}{2.230556in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{2.230556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944170in}{2.230556in}}{\pgfqpoint{0.944170in}{2.202778in}}%
\pgfpathlineto{\pgfqpoint{0.944170in}{1.383333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944170in}{1.355556in}}{\pgfqpoint{0.971948in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{1.355556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{2.119444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=2.070833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Gaussian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.911111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.862500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Laplacian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.702778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.654167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Uniform \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.494444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.445833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Splitting \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_gen/mnist_38-standard/randsmooth_sweep_cert_LInf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281116in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281116in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112232in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112232in,y=0.202778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.651775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.851775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.251775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.612253in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.521344in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.260474in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.776126in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.941892in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.093844in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.109960in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{0.434387in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.188238in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.255005in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.280330in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.282633in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.289540in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.291842in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.296446in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.307958in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.310260in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.326376in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.416166in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.420771in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.423073in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.427678in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.459910in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.462212in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.541107in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.541107in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.394862in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.280237in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.821739in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{2.033984in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.040891in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{2.103053in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.149099in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{2.176727in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.208959in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.215866in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.236587in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.252703in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{2.255005in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.275726in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.278028in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{0.331621in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{2.340190in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.374725in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.397748in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.404655in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.432282in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.515165in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.517467in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.896838in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.770356in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.517391in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.355336in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.327668in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.296047in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{1.122134in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.122134in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.713964in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.699209in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.960310in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.974124in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.981031in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{2.045495in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.105355in}{0.398814in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{2.123774in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{2.165215in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.176727in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{2.181331in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.183634in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{2.202052in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{2.208959in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{2.234284in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{2.241191in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{2.243493in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.379329in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.381632in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.400050in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.505956in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.508258in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.280237in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.272332in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.779229in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.944269in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.679447in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.568775in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.481818in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.446245in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.430435in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.272332in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.224901in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.668719in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.197233in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.189328in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.185375in}}%
\pgfpathlineto{\pgfqpoint{0.714765in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.805929in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.248617in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.201186in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.734783in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.659684in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.505534in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.485771in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.379051in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.169565in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.620370in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.654905in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.691742in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.707858in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.721672in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.735485in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.936364in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.833597in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.809881in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{1.794071in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.703162in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.651779in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.576680in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.469960in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.110761in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.383004in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.288142in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.141897in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.118182in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.770356in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{0.758498in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.667589in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.651779in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.608300in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.454150in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.426482in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.410672in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.402767in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.386957in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.339526in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.307905in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.149802in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.523674in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.122134in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{0.613463in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.098419in}}%
\pgfpathlineto{\pgfqpoint{0.622673in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{0.698649in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.700951in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.023320in}}%
\pgfpathlineto{\pgfqpoint{0.728579in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.763113in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{1.979842in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{0.802252in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{1.948221in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.932411in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{1.908696in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{1.857312in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.841502in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.821739in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.813834in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.790119in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.746640in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.742688in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.711067in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.616206in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.549012in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.537154in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.525296in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.473913in}}%
\pgfpathlineto{\pgfqpoint{1.142993in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.466008in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.462055in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.434387in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.402767in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.264427in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.228854in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.228854in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.130040in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.098419in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.019368in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{0.912648in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.873123in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.825692in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.639921in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.596443in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.537154in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.529249in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.525296in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.517391in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.501581in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.493676in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.672523in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.469960in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.438340in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.422530in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.414625in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.406719in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.394862in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.390909in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.375099in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.845195in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.359289in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.859009in}{0.355336in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.343478in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.335573in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.327668in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.323715in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.315810in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.311858in}}%
\pgfpathlineto{\pgfqpoint{2.013263in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{1.928458in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{1.608300in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{1.758498in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.521371in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{1.782213in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{0.482232in}{2.141897in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.058893in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{1.995652in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{0.303953in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.153755in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.775000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{0.473023in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.475325in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{0.477628in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.509860in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.300000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.325000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.454605in}{2.264427in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.459209in}{2.260474in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{0.479930in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{0.507558in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{0.512162in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{0.516767in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{0.519069in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.532883in}{1.849407in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.730830in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{0.555906in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{0.558208in}{0.730830in}}%
\pgfpathlineto{\pgfqpoint{0.560511in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971948in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{2.652778in}{1.355556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680556in}{1.355556in}}{\pgfqpoint{2.680556in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{2.202778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680556in}{2.230556in}}{\pgfqpoint{2.652778in}{2.230556in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{2.230556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944170in}{2.230556in}}{\pgfqpoint{0.944170in}{2.202778in}}%
\pgfpathlineto{\pgfqpoint{0.944170in}{1.383333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944170in}{1.355556in}}{\pgfqpoint{0.971948in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.971948in}{1.355556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{2.119444in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{2.119444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=2.070833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Gaussian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.911111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.862500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Laplacian \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.702778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.654167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RS Uniform \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999726in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{1.277504in}{1.494444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388615in,y=1.445833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Splitting \(\displaystyle (n \cdot \sigma)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

